The Yaglom limit for branching Brownian motion with absorption and slightly subcritical drift

Consider branching Brownian motion with absorption in which particles move independently as one-dimensional Brownian motions with drift $-\rho$, each particle splits into two particles at rate one, and particles are killed when they reach the origin. Kesten (1978) showed that this process dies out with probability one if and only if $\rho \geq \sqrt{2}$. We show that in the subcritical case when $\rho > \sqrt{2}$, the law of the process conditioned on survival until time $t$ converges as $t \rightarrow \infty$ to a quasi-stationary distribution, which we call the Yaglom limit. We give a construction of this quasi-stationary distribution. We also study the asymptotic behavior as $\rho \downarrow \sqrt{2}$ of this quasi-stationary distribution. We show that the logarithm of the number of particles and the location of the highest particle are of order $\epsilon^{-1/3}$, and we obtain a limit result for the empirical distribution of the particle locations.

==> auxiliaryPointMeasureBis.tex <==
\begin{tikzpicture}[xscale=1.2]

%Dead subtrees
\draw [color = blue!50](6.12,3.76) -- (6.12,3.59) -- (6.13,3.6) -- (6.14,3.55) -- (6.14,3.55) -- (6.15,3.61) -- (6.15,3.76) -- (6.16,3.76) -- (6.16,3.93) -- (6.17,4.0) -- (6.18,4.03) -- (6.18,3.99) -- (6.19,3.86) -- (6.19,3.92) -- (6.2,3.81) -- (6.2,3.91) -- (6.21,3.94) -- (6.21,3.86) -- (6.22,3.87) -- (6.23,3.96) -- (6.23,3.88) -- (6.24,3.84) -- (6.24,3.86) -- (6.25,3.87) -- (6.25,3.81) -- (6.26,3.93) -- (6.27,3.93) -- (6.27,3.88) -- (6.28,3.9) -- (6.28,3.85) -- (6.29,3.68) -- (6.29,3.64) -- (6.3,3.76) -- (6.31,3.64) -- (6.31,3.58) -- (6.32,3.46) -- (6.32,3.63) -- (6.33,3.6) -- (6.33,3.54) -- (6.34,3.5) -- (6.34,3.57) -- (6.35,3.63) -- (6.36,3.59) -- (6.36,3.52) -- (6.37,3.58) -- (6.37,3.62) -- (6.38,3.66) -- (6.38,3.65) -- (6.39,3.6) -- (6.4,3.6) -- (6.4,3.5) -- (6.41,3.43) -- (6.41,3.38) -- (6.42,3.35) -- (6.42,3.24) -- (6.43,3.32) -- (6.44,3.32) -- (6.44,3.31) -- (6.45,3.41) -- (6.45,3.39) -- (6.46,3.35) -- (6.46,3.16) -- (6.47,3.24) -- (6.47,3.14) -- (6.48,3.11) -- (6.49,3.11) -- (6.49,3.02) -- (6.5,3.18) -- (6.5,3.12) -- (6.51,3.12) -- (6.51,3.18) -- (6.52,3.17) -- (6.53,3.24) -- (6.53,3.34) -- (6.54,3.37) -- (6.54,3.35) -- (6.55,3.48) -- (6.55,3.48) -- (6.56,3.46) -- (6.57,3.48) -- (6.57,3.5) -- (6.58,3.49) -- (6.58,3.55) -- (6.59,3.47) -- (6.59,3.39) -- (6.6,3.3) -- (6.6,3.35) -- (6.61,3.42) -- (6.62,3.48) -- (6.62,3.63) -- (6.63,3.65) -- (6.63,3.77) -- (6.64,3.85) -- (6.64,3.86) -- (6.65,3.81) -- (6.66,3.85) -- (6.66,3.85) -- (6.67,3.88) -- (6.67,3.81) -- (6.68,3.76) -- (6.68,3.75) -- (6.69,3.77) -- (6.7,3.7) -- (6.7,3.62) -- (6.71,3.61) -- (6.71,3.45) -- (6.72,3.47) -- (6.72,3.39) -- (6.73,3.47) -- (6.73,3.39) -- (6.74,3.43) -- (6.75,3.49) -- (6.75,3.38) -- (6.76,3.4) -- (6.76,3.45) -- (6.77,3.43) -- (6.77,3.51) -- (6.78,3.43) -- (6.79,3.5) -- (6.79,3.39) -- (6.8,3.45) -- (6.8,3.39) -- (6.81,3.5) -- (6.81,3.49) -- (6.82,3.49) -- (6.83,3.46) -- (6.83,3.24) -- (6.84,3.04) -- (6.84,2.93) -- (6.85,2.87) -- (6.85,2.81) -- (6.86,2.81) -- (6.86,2.7) -- (6.87,2.64) -- (6.88,2.66) -- (6.88,2.68) -- (6.89,2.76) -- (6.89,2.74) -- (6.9,2.75) -- (6.9,2.78) -- (6.91,2.71) -- (6.92,2.71) -- (6.92,2.61) -- (6.93,2.67) -- (6.93,2.63) -- (6.94,2.62) -- (6.94,2.59) -- (6.95,2.62) -- (6.96,2.5) -- (6.96,2.5) -- (6.97,2.5) -- (6.97,2.53) -- (6.98,2.39) -- (6.98,2.38) -- (6.99,2.36) -- (6.99,2.31) -- (7.0,2.1) -- (7.01,2.02) -- (7.01,2.07) -- (7.02,2.07) -- (7.02,1.99) -- (7.03,1.92) -- (7.03,2.04) -- (7.04,2.03) -- (7.05,2.13) -- (7.05,2.14) -- (7.06,2.1) -- (7.06,1.97) -- (7.07,1.86) -- (7.07,1.86) -- (7.08,1.89) -- (7.09,1.86) -- (7.09,1.82) -- (7.1,1.79) -- (7.1,1.69) -- (7.11,1.65) -- (7.11,1.75) -- (7.12,1.77) -- (7.13,1.79) -- (7.13,1.76) -- (7.14,1.7) -- (7.14,1.76) -- (7.15,1.7) -- (7.15,1.66) -- (7.16,1.7) -- (7.16,1.74) -- (7.17,1.73) -- (7.18,1.75) -- (7.18,1.63) -- (7.19,1.7) -- (7.19,1.74) -- (7.2,1.66) -- (7.2,1.76) -- (7.21,1.69) -- (7.22,1.58) -- (7.22,1.56) -- (7.23,1.49) -- (7.23,1.58) -- (7.24,1.53) -- (7.24,1.5) -- (7.25,1.48) -- (7.26,1.42) -- (7.26,1.6) -- (7.27,1.47) -- (7.27,1.31) -- (7.28,1.24) -- (7.28,1.2) -- (7.29,1.16) -- (7.29,1.18) -- (7.3,1.21) -- (7.31,1.18) -- (7.31,1.11) -- (7.32,1.1) -- (7.32,1.02) -- (7.33,1.04) -- (7.33,1.14) -- (7.34,1.11) -- (7.35,1.1) -- (7.35,1.24) -- (7.36,1.22) -- (7.36,1.33) -- (7.37,1.31) -- (7.37,1.4) -- (7.38,1.31) -- (7.39,1.37) -- (7.39,1.25) -- (7.4,1.26) -- (7.4,1.22) -- (7.41,1.21) -- (7.41,1.13) -- (7.42,1.35) -- (7.42,1.35) -- (7.43,1.36) -- (7.44,1.39) -- (7.44,1.5) -- (7.45,1.44) -- (7.45,1.51) -- (7.46,1.5) -- (7.46,1.61) -- (7.47,1.47) -- (7.48,1.47) -- (7.48,1.34) -- (7.49,1.23) -- (7.49,1.17) -- (7.5,1.12) -- (7.5,1.01) -- (7.51,0.97) -- (7.52,0.91) -- (7.52,0.97) -- (7.53,0.94) -- (7.53,1.04) -- (7.54,0.91) -- (7.54,0.9) -- (7.55,0.9) -- (7.55,0.73) -- (7.56,0.8);
\draw [color = blue!50](7.57,0.95) -- (7.57,0.85) -- (7.58,0.79) -- (7.58,0.64) -- (7.59,0.54) -- (7.59,0.45) -- (7.6,0.4) -- (7.61,0.48) -- (7.61,0.58) -- (7.62,0.47) -- (7.62,0.44) -- (7.63,0.47) -- (7.63,0.55) -- (7.64,0.55) -- (7.65,0.42) -- (7.65,0.38) -- (7.66,0.38) -- (7.66,0.29) -- (7.67,0.31) -- (7.67,0.2) -- (7.68,0.17) -- (7.69,0.22) -- (7.69,0.29) -- (7.7,0.2) -- (7.7,0.33) -- (7.71,0.45) -- (7.71,0.32) -- (7.72,0.31) -- (7.73,0.37) -- (7.73,0.44) -- (7.74,0.46) -- (7.74,0.43);
\draw [color = blue!50](7.75,0.42) -- (7.75,0.38) -- (7.76,0.32) -- (7.76,0.25) -- (7.77,0.3) -- (7.77,0.3) -- (7.78,0.48) -- (7.78,0.41) -- (7.79,0.39) -- (7.8,0.38) -- (7.8,0.38) -- (7.81,0.28) -- (7.81,0.23) -- (7.82,0.29) -- (7.82,0.24) -- (7.83,0.31) -- (7.83,0.29) -- (7.84,0.37) -- (7.84,0.31) -- (7.85,0.33) -- (7.85,0.24) -- (7.86,0.17) -- (7.86,0.17) -- (7.87,0.3) -- (7.88,0.27) -- (7.88,0.16) -- (7.89,0.13) -- (7.89,0.1) -- (7.9,0.19) -- (7.9,0.11) -- (7.91,0.03) -- (7.91,-0.);
\draw [color = blue!50](7.75,0.42) -- (7.76,0.43) -- (7.76,0.41) -- (7.77,0.26) -- (7.78,0.26) -- (7.79,0.21) -- (7.79,0.21) -- (7.8,0.22) -- (7.81,0.09) -- (7.82,0.1) -- (7.82,0.1) -- (7.83,-0.0);
\draw [color = blue!50](7.57,0.95) -- (7.57,1.08) -- (7.58,1.17) -- (7.59,1.18) -- (7.6,1.09) -- (7.61,1.17) -- (7.62,1.25) -- (7.63,1.22) -- (7.63,1.21) -- (7.64,1.3) -- (7.65,1.33) -- (7.66,1.16) -- (7.67,1.03) -- (7.68,1.2) -- (7.69,1.13) -- (7.69,1.11) -- (7.7,1.11) -- (7.71,0.96) -- (7.72,0.92) -- (7.73,1.05) -- (7.74,0.98) -- (7.75,0.76) -- (7.75,0.73) -- (7.76,0.64) -- (7.77,0.54) -- (7.78,0.56) -- (7.79,0.51) -- (7.8,0.45) -- (7.81,0.38) -- (7.81,0.31) -- (7.82,0.36) -- (7.83,0.34) -- (7.84,0.38) -- (7.85,0.39) -- (7.86,0.49) -- (7.87,0.4) -- (7.87,0.34) -- (7.88,0.4) -- (7.89,0.39) -- (7.9,0.41) -- (7.91,0.38) -- (7.92,0.3) -- (7.93,0.14) -- (7.93,-0.0);

\draw [color = blue](5.84,4.61) -- (5.85,4.59) -- (5.86,4.53) -- (5.87,4.61) -- (5.87,4.63) -- (5.88,4.63) -- (5.89,4.45) -- (5.9,4.43) -- (5.9,4.27) -- (5.91,4.28) -- (5.92,4.1) -- (5.93,3.93) -- (5.93,3.81) -- (5.94,3.71) -- (5.95,3.78) -- (5.96,3.9) -- (5.96,3.88) -- (5.97,3.84) -- (5.98,3.72) -- (5.99,3.75) -- (5.99,3.72) -- (6.0,3.72) -- (6.01,3.64) -- (6.02,3.83) -- (6.02,3.85) -- (6.03,3.68) -- (6.04,3.58) -- (6.05,3.55) -- (6.05,3.56) -- (6.06,3.67) -- (6.07,3.56) -- (6.08,3.66) -- (6.09,3.78) -- (6.09,3.76) -- (6.1,3.84) -- (6.11,3.86) -- (6.12,3.83) -- (6.12,3.88) -- (6.13,3.91) -- (6.14,3.91) -- (6.15,3.85) -- (6.15,3.75) -- (6.16,3.73) -- (6.17,3.82) -- (6.18,3.88) -- (6.18,3.85) -- (6.19,3.8) -- (6.2,3.71) -- (6.21,3.66) -- (6.21,3.63) -- (6.22,3.75) -- (6.23,3.74) -- (6.24,3.87) -- (6.24,3.7) -- (6.25,3.67) -- (6.26,3.71) -- (6.27,3.73) -- (6.27,3.66) -- (6.28,3.66) -- (6.29,3.72) -- (6.3,3.64) -- (6.31,3.69) -- (6.31,3.54) -- (6.32,3.51) -- (6.33,3.62) -- (6.34,3.46) -- (6.34,3.46) -- (6.35,3.32) -- (6.36,3.09) -- (6.37,3.1) -- (6.37,3.11) -- (6.38,3.04) -- (6.39,3.1) -- (6.4,3.12) -- (6.4,3.14) -- (6.41,3.25) -- (6.42,3.3) -- (6.43,3.33) -- (6.43,3.35) -- (6.44,3.32) -- (6.45,3.39) -- (6.46,3.48) -- (6.46,3.51) -- (6.47,3.62) -- (6.48,3.51) -- (6.49,3.48) -- (6.49,3.38) -- (6.5,3.25) -- (6.51,3.19) -- (6.52,3.27) -- (6.53,3.26) -- (6.53,3.25) -- (6.54,3.22) -- (6.55,3.24) -- (6.56,3.14) -- (6.56,3.21) -- (6.57,3.26) -- (6.58,3.31) -- (6.59,3.31) -- (6.59,3.26) -- (6.6,3.44) -- (6.61,3.51) -- (6.62,3.47) -- (6.62,3.31) -- (6.63,3.4) -- (6.64,3.52) -- (6.65,3.51) -- (6.65,3.47) -- (6.66,3.62) -- (6.67,3.67) -- (6.68,3.63) -- (6.68,3.84) -- (6.69,3.63) -- (6.7,3.65) -- (6.71,3.56) -- (6.71,3.63) -- (6.72,3.71) -- (6.73,3.72) -- (6.74,3.78) -- (6.75,3.79) -- (6.75,3.75) -- (6.76,3.73) -- (6.77,3.76) -- (6.78,3.84) -- (6.78,3.75) -- (6.79,3.92) -- (6.8,3.98) -- (6.81,3.97) -- (6.81,4.02) -- (6.82,3.93) -- (6.83,3.89) -- (6.84,3.96) -- (6.84,4.07) -- (6.85,4.25) -- (6.86,4.35) -- (6.87,4.31) -- (6.87,4.33) -- (6.88,4.32) -- (6.89,4.09) -- (6.9,3.99) -- (6.9,3.96) -- (6.91,3.89) -- (6.92,3.82) -- (6.93,3.71) -- (6.93,3.71) -- (6.94,3.69) -- (6.95,3.67) -- (6.96,3.73) -- (6.97,3.68) -- (6.97,3.71) -- (6.98,3.78) -- (6.99,3.6) -- (7.0,3.63) -- (7.0,3.48) -- (7.01,3.47) -- (7.02,3.37) -- (7.03,3.57) -- (7.03,3.75) -- (7.04,3.88) -- (7.05,3.88) -- (7.06,3.64) -- (7.06,3.45) -- (7.07,3.41) -- (7.08,3.48) -- (7.09,3.47) -- (7.09,3.63) -- (7.1,3.65) -- (7.11,3.62) -- (7.12,3.5) -- (7.12,3.6) -- (7.13,3.67) -- (7.14,3.54) -- (7.15,3.59) -- (7.16,3.61) -- (7.16,3.6) -- (7.17,3.72) -- (7.18,3.85) -- (7.19,3.8) -- (7.19,3.82) -- (7.2,3.79) -- (7.21,3.99) -- (7.22,4.11) -- (7.22,4.15) -- (7.23,4.08) -- (7.24,4.17) -- (7.25,4.19) -- (7.25,4.16) -- (7.26,4.15) -- (7.27,4.23) -- (7.28,4.25) -- (7.28,4.32) -- (7.29,4.19) -- (7.3,4.13) -- (7.31,4.25) -- (7.31,4.32) -- (7.32,4.33) -- (7.33,4.33) -- (7.34,4.1) -- (7.34,4.07) -- (7.35,4.0) -- (7.36,4.04) -- (7.37,3.97) -- (7.38,3.97) -- (7.38,3.75) -- (7.39,3.71) -- (7.4,3.7) -- (7.41,3.66) -- (7.41,3.67) -- (7.42,3.71) -- (7.43,3.66) -- (7.44,3.57) -- (7.44,3.44) -- (7.45,3.37) -- (7.46,3.38) -- (7.47,3.44) -- (7.47,3.49) -- (7.48,3.46) -- (7.49,3.37) -- (7.5,3.3) -- (7.5,3.24) -- (7.51,3.05) -- (7.52,3.06) -- (7.53,3.02) -- (7.53,3.0) -- (7.54,3.02) -- (7.55,2.98) -- (7.56,2.87) -- (7.56,2.93) -- (7.57,2.87) -- (7.58,2.9) -- (7.59,2.99) -- (7.6,2.97) -- (7.6,3.1) -- (7.61,3.21) -- (7.62,3.26) -- (7.63,3.22) -- (7.63,3.18) -- (7.64,3.06) -- (7.65,3.04) -- (7.66,3.1) -- (7.66,3.25) -- (7.67,3.19) -- (7.68,3.11) -- (7.69,3.01) -- (7.69,2.88) -- (7.7,2.77) -- (7.71,2.71) -- (7.72,2.67) -- (7.72,2.57) -- (7.73,2.57) -- (7.74,2.6) -- (7.75,2.5) -- (7.75,2.46) -- (7.76,2.47) -- (7.77,2.61) -- (7.78,2.67);
\draw [color = blue](7.78,2.59) -- (7.79,2.62) -- (7.8,2.64) -- (7.8,2.5) -- (7.81,2.47) -- (7.82,2.38) -- (7.82,2.47) -- (7.83,2.59) -- (7.84,2.64) -- (7.84,2.6) -- (7.85,2.44) -- (7.86,2.28) -- (7.86,2.24) -- (7.87,2.24) -- (7.88,2.03) -- (7.88,2.08) -- (7.89,2.08) -- (7.9,2.24) -- (7.9,2.12) -- (7.91,2.28) -- (7.92,2.23) -- (7.92,2.31) -- (7.93,2.45) -- (7.94,2.46) -- (7.94,2.39) -- (7.95,2.4) -- (7.96,2.5) -- (7.96,2.53) -- (7.97,2.47) -- (7.98,2.42) -- (7.98,2.36) -- (7.99,2.31) -- (8.0,2.36) -- (8.0,2.38) -- (8.01,2.37) -- (8.02,2.42) -- (8.02,2.33) -- (8.03,2.33) -- (8.04,2.3) -- (8.04,2.18) -- (8.05,2.3) -- (8.06,2.23) -- (8.06,2.24) -- (8.07,2.28) -- (8.08,2.2) -- (8.08,2.23) -- (8.09,2.29) -- (8.1,2.24) -- (8.1,2.08) -- (8.11,2.12) -- (8.12,2.0) -- (8.12,2.01) -- (8.13,1.92) -- (8.14,1.87) -- (8.14,1.96) -- (8.15,1.99) -- (8.16,2.1) -- (8.16,2.11) -- (8.17,2.06) -- (8.18,2.07) -- (8.18,1.98) -- (8.19,1.98) -- (8.2,2.08) -- (8.2,1.95);
\draw [color = blue!50](8.21,1.97) -- (8.22,2.07) -- (8.22,2.1) -- (8.23,2.15) -- (8.23,2.07) -- (8.24,2.01) -- (8.25,1.85) -- (8.25,1.77) -- (8.26,1.81) -- (8.26,1.72) -- (8.27,1.6) -- (8.28,1.57) -- (8.28,1.55) -- (8.29,1.52) -- (8.29,1.52) -- (8.3,1.59) -- (8.31,1.45) -- (8.31,1.6) -- (8.32,1.68) -- (8.32,1.64) -- (8.33,1.64) -- (8.34,1.5) -- (8.34,1.62) -- (8.35,1.55) -- (8.35,1.44) -- (8.36,1.47) -- (8.37,1.55) -- (8.37,1.72) -- (8.38,1.59) -- (8.39,1.67) -- (8.39,1.57) -- (8.4,1.64) -- (8.4,1.61) -- (8.41,1.48) -- (8.42,1.41) -- (8.42,1.53) -- (8.43,1.39) -- (8.43,1.25) -- (8.44,1.22) -- (8.45,1.26) -- (8.45,1.1) -- (8.46,1.16) -- (8.46,1.09) -- (8.47,1.17) -- (8.48,1.04) -- (8.48,0.83) -- (8.49,0.75) -- (8.49,0.82) -- (8.5,0.8) -- (8.51,0.82) -- (8.51,0.74) -- (8.52,0.81) -- (8.52,0.75) -- (8.53,0.87) -- (8.54,0.81) -- (8.54,0.72) -- (8.55,0.63) -- (8.55,0.64) -- (8.56,0.66) -- (8.57,0.73) -- (8.57,0.69) -- (8.58,0.6) -- (8.58,0.67) -- (8.59,0.7) -- (8.6,0.71) -- (8.6,0.63) -- (8.61,0.66) -- (8.61,0.67) -- (8.62,0.73) -- (8.63,0.73) -- (8.63,0.88) -- (8.64,0.99) -- (8.65,1.08) -- (8.65,0.98) -- (8.66,0.93) -- (8.66,0.82) -- (8.67,0.81) -- (8.68,0.97) -- (8.68,1.05) -- (8.69,1.02) -- (8.69,1.15) -- (8.7,1.15) -- (8.71,1.33) -- (8.71,1.29) -- (8.72,1.44) -- (8.72,1.36) -- (8.73,1.31) -- (8.74,1.19) -- (8.74,1.08) -- (8.75,1.0) -- (8.75,1.07) -- (8.76,0.97) -- (8.77,1.03) -- (8.77,1.02) -- (8.78,1.02) -- (8.78,0.94) -- (8.79,0.98) -- (8.8,1.02) -- (8.8,0.96) -- (8.81,1.07) -- (8.81,1.14) -- (8.82,1.13) -- (8.83,1.13) -- (8.83,1.02) -- (8.84,1.04) -- (8.84,0.89) -- (8.85,0.9) -- (8.86,0.89) -- (8.86,0.86) -- (8.87,0.7) -- (8.87,0.65) -- (8.88,0.66) -- (8.89,0.74) -- (8.89,0.81) -- (8.9,0.79) -- (8.9,0.67) -- (8.91,0.71) -- (8.92,0.65) -- (8.92,0.46) -- (8.93,0.38) -- (8.94,0.32) -- (8.94,0.13) -- (8.95,0.14) -- (8.95,0.19) -- (8.96,0.19) -- (8.97,0.3) -- (8.97,0.37) -- (8.98,0.48) -- (8.98,0.45) -- (8.99,0.49) -- (9.0,0.6) -- (9.0,0.68) -- (9.01,0.55) -- (9.01,0.55) -- (9.02,0.53) -- (9.03,0.58) -- (9.03,0.52) -- (9.04,0.37) -- (9.04,0.33) -- (9.05,0.25) -- (9.06,0.17) -- (9.06,0.21) -- (9.07,0.24) -- (9.07,0.3) -- (9.08,0.24) -- (9.09,0.23) -- (9.09,0.13) -- (9.1,0.22) -- (9.1,0.09) -- (9.11,0.05) -- (9.12,0.17) -- (9.12,0.04) -- (9.13,-0.0);
\draw [color = blue](8.21,1.97) -- (8.22,1.84) -- (8.22,1.99) -- (8.23,1.88) -- (8.23,1.86) -- (8.24,1.98) -- (8.25,2.03) -- (8.25,2.04) -- (8.26,2.12) -- (8.27,2.12) -- (8.27,2.08) -- (8.28,2.08) -- (8.28,2.11) -- (8.29,2.04) -- (8.3,2.03) -- (8.3,2.04) -- (8.31,2.07) -- (8.31,2.02) -- (8.32,1.94) -- (8.33,1.8) -- (8.33,1.74) -- (8.34,1.73) -- (8.35,1.78) -- (8.35,1.82) -- (8.36,1.86) -- (8.36,1.84) -- (8.37,1.88) -- (8.38,1.82) -- (8.38,1.83) -- (8.39,1.72) -- (8.39,1.56) -- (8.4,1.64) -- (8.41,1.78) -- (8.41,1.67) -- (8.42,1.53) -- (8.43,1.5) -- (8.43,1.5) -- (8.44,1.44) -- (8.44,1.39) -- (8.45,1.26) -- (8.46,1.31) -- (8.46,1.12) -- (8.47,1.2) -- (8.48,1.26) -- (8.48,1.25) -- (8.49,1.11) -- (8.49,1.11) -- (8.5,1.01) -- (8.51,1.11) -- (8.51,1.11) -- (8.52,1.01) -- (8.52,1.09) -- (8.53,1.03) -- (8.54,1.06) -- (8.54,0.92) -- (8.55,1.01) -- (8.56,0.87) -- (8.56,0.86) -- (8.57,0.87) -- (8.57,0.87) -- (8.58,0.95) -- (8.59,1.0) -- (8.59,1.18) -- (8.6,0.96) -- (8.6,0.89) -- (8.61,0.89) -- (8.62,0.83) -- (8.62,0.68) -- (8.63,0.6) -- (8.64,0.49) -- (8.64,0.56) -- (8.65,0.54) -- (8.65,0.52) -- (8.66,0.58) -- (8.67,0.57) -- (8.67,0.64) -- (8.68,0.67) -- (8.69,0.59) -- (8.69,0.72) -- (8.7,0.69) -- (8.7,0.73) -- (8.71,0.69) -- (8.72,0.58) -- (8.72,0.57) -- (8.73,0.58) -- (8.73,0.54) -- (8.74,0.43) -- (8.75,0.44) -- (8.75,0.57) -- (8.76,0.55) -- (8.77,0.54) -- (8.77,0.61) -- (8.78,0.55) -- (8.78,0.52) -- (8.79,0.48) -- (8.8,0.48) -- (8.8,0.55) -- (8.81,0.6) -- (8.81,0.63) -- (8.82,0.68) -- (8.83,0.64) -- (8.83,0.7) -- (8.84,0.68) -- (8.85,0.64) -- (8.85,0.65) -- (8.86,0.73) -- (8.86,0.71) -- (8.87,0.77) -- (8.88,0.84) -- (8.88,0.75) -- (8.89,0.75) -- (8.9,0.73) -- (8.9,0.71) -- (8.91,0.79) -- (8.91,0.83) -- (8.92,0.98) -- (8.93,0.95) -- (8.93,0.99) -- (8.94,1.07) -- (8.94,0.96) -- (8.95,0.93) -- (8.96,0.99) -- (8.96,0.94) -- (8.97,1.0) -- (8.98,1.08) -- (8.98,1.04) -- (8.99,1.07) -- (8.99,0.98) -- (9.0,0.99) -- (9.01,1.15) -- (9.01,1.21) -- (9.02,1.17) -- (9.02,1.16) -- (9.03,1.17) -- (9.04,1.21) -- (9.04,1.14) -- (9.05,1.05) -- (9.06,1.01) -- (9.06,1.01) -- (9.07,1.09) -- (9.07,1.41) -- (9.08,1.32) -- (9.09,1.4) -- (9.09,1.3) -- (9.1,1.38) -- (9.11,1.35) -- (9.11,1.3) -- (9.12,1.32) -- (9.12,1.47) -- (9.13,1.56) -- (9.14,1.62) -- (9.14,1.61) -- (9.15,1.74) -- (9.15,1.63) -- (9.16,1.52) -- (9.17,1.61) -- (9.17,1.67) -- (9.18,1.73) -- (9.19,1.84) -- (9.19,1.89) -- (9.2,2.05) -- (9.2,1.92) -- (9.21,1.81) -- (9.22,1.66) -- (9.22,1.69) -- (9.23,1.72) -- (9.23,1.6) -- (9.24,1.43) -- (9.25,1.28) -- (9.25,1.32) -- (9.26,1.26) -- (9.27,1.25) -- (9.27,1.28) -- (9.28,1.42) -- (9.28,1.53) -- (9.29,1.54) -- (9.3,1.43) -- (9.3,1.41) -- (9.31,1.33) -- (9.32,1.39) -- (9.32,1.45) -- (9.33,1.4) -- (9.33,1.36) -- (9.34,1.23) -- (9.35,1.15) -- (9.35,1.1) -- (9.36,1.1) -- (9.36,1.1) -- (9.37,1.09) -- (9.38,0.98) -- (9.38,0.79) -- (9.39,0.8) -- (9.4,0.91) -- (9.4,0.8) -- (9.41,0.74) -- (9.41,0.84) -- (9.42,0.79) -- (9.43,0.8) -- (9.43,0.75) -- (9.44,0.72) -- (9.44,0.85) -- (9.45,0.83) -- (9.46,0.93) -- (9.46,1.01) -- (9.47,0.92) -- (9.48,1.02) -- (9.48,0.94) -- (9.49,0.76) -- (9.49,0.69) -- (9.5,0.77) -- (9.51,0.72) -- (9.51,0.82) -- (9.52,0.82) -- (9.53,0.79) -- (9.53,0.8) -- (9.54,0.82) -- (9.54,0.89) -- (9.55,0.8) -- (9.56,0.73) -- (9.56,0.74) -- (9.57,0.75) -- (9.57,0.77) -- (9.58,0.84) -- (9.59,0.69) -- (9.59,0.72) -- (9.6,0.83) -- (9.61,0.71) -- (9.61,0.83) -- (9.62,0.81) -- (9.62,0.88) -- (9.63,0.95) -- (9.64,1.02) -- (9.64,1.12) -- (9.65,1.05) -- (9.65,1.03) -- (9.66,1.12) -- (9.67,1.12) -- (9.67,1.07) -- (9.68,0.92) -- (9.69,0.72) -- (9.69,0.67) -- (9.7,0.52) -- (9.7,0.64) -- (9.71,0.59) -- (9.72,0.68) -- (9.72,0.7) -- (9.73,0.56) -- (9.73,0.63) -- (9.74,0.73) -- (9.75,0.83) -- (9.75,0.8) -- (9.76,0.77) -- (9.77,0.88) -- (9.77,0.94) -- (9.78,0.9) -- (9.78,0.85);
\draw [color = blue](9.79,0.82) -- (9.8,0.79) -- (9.8,0.77) -- (9.81,0.67) -- (9.82,0.57) -- (9.82,0.62) -- (9.83,0.55) -- (9.84,0.55) -- (9.84,0.43) -- (9.85,0.44) -- (9.86,0.54) -- (9.86,0.56) -- (9.87,0.47) -- (9.88,0.52) -- (9.88,0.52) -- (9.89,0.53) -- (9.9,0.52) -- (9.9,0.59) -- (9.91,0.49) -- (9.91,0.43) -- (9.92,0.31) -- (9.93,0.35) -- (9.93,0.29) -- (9.94,0.28) -- (9.95,0.31) -- (9.95,0.23) -- (9.96,0.17) -- (9.97,0.21) -- (9.97,0.14) -- (9.98,0.04) -- (9.99,0.01) node{$\bullet$};
\draw [color = blue](9.79,0.82) -- (9.8,0.79) -- (9.8,0.99) -- (9.81,0.92) -- (9.82,0.9) -- (9.82,0.8) -- (9.83,0.71) -- (9.84,0.73) -- (9.84,0.75) -- (9.85,0.74) -- (9.86,0.79) -- (9.86,0.79) -- (9.87,0.68) -- (9.88,0.67) -- (9.88,0.64) -- (9.89,0.65) -- (9.9,0.61) -- (9.9,0.5) -- (9.91,0.6) -- (9.91,0.63) -- (9.92,0.74) -- (9.93,0.76) -- (9.93,0.68) -- (9.94,0.67) -- (9.95,0.58) -- (9.95,0.58) -- (9.96,0.58) -- (9.97,0.73) -- (9.97,0.66) -- (9.98,0.48) -- (9.99,0.32) -- (9.99,0.23) node{$\bullet$};
\draw [color = blue!50](7.78,2.59) -- (7.79,2.75) -- (7.8,2.75) -- (7.8,2.62) -- (7.81,2.64) -- (7.81,2.65) -- (7.82,2.67) -- (7.83,2.64) -- (7.83,2.63) -- (7.84,2.67) -- (7.84,2.57) -- (7.85,2.56) -- (7.85,2.5) -- (7.86,2.41) -- (7.87,2.37) -- (7.87,2.33) -- (7.88,2.28) -- (7.88,2.37) -- (7.89,2.29) -- (7.9,2.27) -- (7.9,2.28) -- (7.91,2.23) -- (7.91,2.14) -- (7.92,2.13) -- (7.92,2.12) -- (7.93,1.97) -- (7.94,1.94) -- (7.94,1.88) -- (7.95,1.85) -- (7.95,1.86) -- (7.96,1.89) -- (7.97,1.87) -- (7.97,1.83) -- (7.98,1.93) -- (7.98,1.85) -- (7.99,1.78) -- (7.99,1.75) -- (8.0,1.9) -- (8.01,1.95) -- (8.01,1.98) -- (8.02,2.01) -- (8.02,2.08) -- (8.03,1.97) -- (8.04,1.84) -- (8.04,1.9) -- (8.05,1.81) -- (8.05,1.83) -- (8.06,1.92) -- (8.06,1.84) -- (8.07,1.79) -- (8.08,1.86) -- (8.08,1.86) -- (8.09,1.79) -- (8.09,1.96) -- (8.1,1.78) -- (8.11,1.9) -- (8.11,1.81) -- (8.12,1.68) -- (8.12,1.69) -- (8.13,1.75) -- (8.13,1.68) -- (8.14,1.7) -- (8.15,1.77) -- (8.15,1.89) -- (8.16,1.94) -- (8.16,1.91) -- (8.17,1.99) -- (8.17,2.05) -- (8.18,2.02) -- (8.19,2.09) -- (8.19,2.18) -- (8.2,2.19) -- (8.2,2.14) -- (8.21,2.08) -- (8.22,1.97) -- (8.22,2.0) -- (8.23,2.07) -- (8.23,2.07) -- (8.24,2.16) -- (8.24,2.13) -- (8.25,2.09) -- (8.26,1.99) -- (8.26,1.95) -- (8.27,1.92) -- (8.27,1.91) -- (8.28,1.74) -- (8.29,1.74) -- (8.29,1.77) -- (8.3,1.6) -- (8.3,1.71) -- (8.31,1.81) -- (8.31,1.88) -- (8.32,1.86) -- (8.33,1.83) -- (8.33,1.88) -- (8.34,1.83) -- (8.34,1.79) -- (8.35,1.64) -- (8.36,1.62) -- (8.36,1.65) -- (8.37,1.68) -- (8.37,1.63) -- (8.38,1.59) -- (8.38,1.57) -- (8.39,1.59) -- (8.4,1.47) -- (8.4,1.43) -- (8.41,1.57) -- (8.41,1.5) -- (8.42,1.54) -- (8.43,1.6) -- (8.43,1.62) -- (8.44,1.67) -- (8.44,1.67) -- (8.45,1.59) -- (8.45,1.52) -- (8.46,1.46) -- (8.47,1.55) -- (8.47,1.52) -- (8.48,1.55) -- (8.48,1.55) -- (8.49,1.56) -- (8.5,1.56) -- (8.5,1.58) -- (8.51,1.56) -- (8.51,1.53) -- (8.52,1.5) -- (8.52,1.45) -- (8.53,1.34) -- (8.54,1.3) -- (8.54,1.28) -- (8.55,1.31) -- (8.55,1.26) -- (8.56,1.17) -- (8.57,1.18) -- (8.57,1.15) -- (8.58,1.2) -- (8.58,1.22) -- (8.59,1.18) -- (8.59,1.15) -- (8.6,1.14) -- (8.61,1.04) -- (8.61,0.96) -- (8.62,0.98) -- (8.62,1.06) -- (8.63,1.02) -- (8.63,1.07) -- (8.64,1.04) -- (8.65,1.0) -- (8.65,0.92) -- (8.66,0.87) -- (8.66,0.92) -- (8.67,0.95) -- (8.68,0.83) -- (8.68,0.89) -- (8.69,0.98) -- (8.69,1.02) -- (8.7,1.05) -- (8.7,1.0) -- (8.71,1.01) -- (8.72,0.97) -- (8.72,1.05) -- (8.73,0.95) -- (8.73,0.88) -- (8.74,0.93) -- (8.75,0.81) -- (8.75,0.69) -- (8.76,0.71) -- (8.76,0.65) -- (8.77,0.58) -- (8.77,0.56) -- (8.78,0.62) -- (8.79,0.63) -- (8.79,0.66) -- (8.8,0.72) -- (8.8,0.66) -- (8.81,0.63) -- (8.82,0.63) -- (8.82,0.5) -- (8.83,0.58) -- (8.83,0.42) -- (8.84,0.45) -- (8.84,0.43) -- (8.85,0.28) -- (8.86,0.22) -- (8.86,0.23) -- (8.87,0.27) -- (8.87,0.18) -- (8.88,0.12) -- (8.89,0.14) -- (8.89,0.1) -- (8.9,0.14) -- (8.9,0.07) -- (8.91,0.13) -- (8.91,0.08) -- (8.92,0.04) -- (8.93,0.09) -- (8.93,0.03) -- (8.94,-0.0);

\draw [color = blue!50](2.41,1.37) -- (2.42,1.35) -- (2.43,1.36) -- (2.43,1.27) -- (2.44,1.38) -- (2.45,1.41) -- (2.46,1.36) -- (2.47,1.5) -- (2.47,1.67) -- (2.48,1.69) -- (2.49,1.57) -- (2.5,1.63) -- (2.51,1.69) -- (2.52,1.67) -- (2.52,1.7) -- (2.53,1.77) -- (2.54,1.73) -- (2.55,1.77) -- (2.56,1.74) -- (2.56,1.64) -- (2.57,1.64) -- (2.58,1.66) -- (2.59,1.84) -- (2.6,1.91) -- (2.61,1.81) -- (2.61,1.86) -- (2.62,1.8) -- (2.63,1.8) -- (2.64,2.0) -- (2.65,1.97) -- (2.65,1.98) -- (2.66,1.9) -- (2.67,1.79) -- (2.68,1.82) -- (2.69,1.8) -- (2.7,1.84) -- (2.7,1.8) -- (2.71,1.8) -- (2.72,1.76) -- (2.73,1.88) -- (2.74,1.96) -- (2.74,2.0) -- (2.75,2.09) -- (2.76,2.12) -- (2.77,2.13) -- (2.78,2.26) -- (2.79,2.21) -- (2.79,2.2) -- (2.8,2.37) -- (2.81,2.24) -- (2.82,2.14) -- (2.83,1.98) -- (2.83,2.1) -- (2.84,1.95) -- (2.85,1.85) -- (2.86,1.92) -- (2.87,1.98) -- (2.88,1.86) -- (2.88,1.78) -- (2.89,1.59) -- (2.9,1.63) -- (2.91,1.71) -- (2.92,1.6) -- (2.92,1.56);
\draw [color = blue!50](2.93,1.54) -- (2.94,1.4) -- (2.95,1.37) -- (2.95,1.33) -- (2.96,1.31) -- (2.96,1.35) -- (2.97,1.37) -- (2.98,1.52) -- (2.98,1.49) -- (2.99,1.53) -- (3.0,1.46) -- (3.0,1.46) -- (3.01,1.47) -- (3.02,1.34) -- (3.02,1.42) -- (3.03,1.41);
\draw [color = blue!50](3.04,1.48) -- (3.05,1.55) -- (3.05,1.56) -- (3.06,1.55) -- (3.07,1.64) -- (3.08,1.48) -- (3.09,1.41) -- (3.1,1.49) -- (3.11,1.62) -- (3.12,1.68) -- (3.13,1.61) -- (3.14,1.7) -- (3.15,1.69) -- (3.16,1.68) -- (3.17,1.63) -- (3.18,1.54) -- (3.19,1.49) -- (3.2,1.54) -- (3.21,1.54) -- (3.22,1.62) -- (3.23,1.7) -- (3.24,1.51) -- (3.25,1.4) -- (3.25,1.23) -- (3.26,1.21) -- (3.27,1.16) -- (3.28,1.19) -- (3.29,1.41) -- (3.3,1.27) -- (3.31,1.31) -- (3.32,1.32) -- (3.33,1.05) -- (3.34,1.09) -- (3.35,1.09) -- (3.36,1.07) -- (3.37,0.97) -- (3.38,0.77) -- (3.39,0.81) -- (3.4,0.83) -- (3.41,0.73) -- (3.42,0.58) -- (3.43,0.42) -- (3.44,0.37) -- (3.45,0.28) -- (3.46,0.33) -- (3.46,0.33) -- (3.47,0.51) -- (3.48,0.47) -- (3.49,0.38) -- (3.5,0.46) -- (3.51,0.22) -- (3.52,0.19) -- (3.53,0.16) -- (3.54,0.07) -- (3.55,0.07) -- (3.56,0.07) -- (3.57,0.15) -- (3.58,-0.0);
\draw [color = blue!50](3.04,1.48) -- (3.04,1.4) -- (3.05,1.3) -- (3.05,1.36) -- (3.06,1.42) -- (3.06,1.47) -- (3.07,1.41) -- (3.07,1.49) -- (3.08,1.56) -- (3.09,1.56) -- (3.09,1.61) -- (3.1,1.65) -- (3.1,1.76) -- (3.11,1.74) -- (3.11,1.68) -- (3.12,1.66) -- (3.12,1.6) -- (3.13,1.57) -- (3.14,1.69) -- (3.14,1.62) -- (3.15,1.67) -- (3.15,1.62) -- (3.16,1.63) -- (3.16,1.71) -- (3.17,1.68) -- (3.17,1.77) -- (3.18,1.71) -- (3.19,1.65) -- (3.19,1.67) -- (3.2,1.64) -- (3.2,1.64) -- (3.21,1.62) -- (3.21,1.7) -- (3.22,1.73) -- (3.22,1.78) -- (3.23,1.76) -- (3.24,1.74) -- (3.24,1.79) -- (3.25,1.67) -- (3.25,1.58) -- (3.26,1.71) -- (3.26,1.72) -- (3.27,1.67) -- (3.27,1.71) -- (3.28,1.69) -- (3.29,1.67) -- (3.29,1.52) -- (3.3,1.57) -- (3.3,1.65) -- (3.31,1.77) -- (3.31,1.75) -- (3.32,1.75) -- (3.32,1.86) -- (3.33,1.78) -- (3.34,1.85) -- (3.34,1.94) -- (3.35,1.82) -- (3.35,1.81) -- (3.36,1.82) -- (3.36,1.86) -- (3.37,1.91) -- (3.37,1.86) -- (3.38,1.79) -- (3.39,1.79) -- (3.39,1.78) -- (3.4,1.77) -- (3.4,1.69) -- (3.41,1.7) -- (3.41,1.76) -- (3.42,1.7) -- (3.42,1.72) -- (3.43,1.67) -- (3.44,1.49) -- (3.44,1.57) -- (3.45,1.53) -- (3.45,1.52) -- (3.46,1.46) -- (3.46,1.47) -- (3.47,1.48) -- (3.47,1.38) -- (3.48,1.4) -- (3.48,1.36) -- (3.49,1.37) -- (3.5,1.26) -- (3.5,1.09) -- (3.51,1.0) -- (3.51,0.91) -- (3.52,0.91) -- (3.52,0.94) -- (3.53,0.86) -- (3.53,0.91) -- (3.54,0.91) -- (3.55,0.84) -- (3.55,0.91) -- (3.56,0.92) -- (3.56,0.93) -- (3.57,1.1) -- (3.57,1.12) -- (3.58,1.08) -- (3.58,0.96) -- (3.59,1.0) -- (3.6,0.99) -- (3.6,0.82) -- (3.61,0.77) -- (3.61,0.74) -- (3.62,0.71) -- (3.62,0.65) -- (3.63,0.47) -- (3.63,0.47) -- (3.64,0.43) -- (3.65,0.58) -- (3.65,0.57) -- (3.66,0.66) -- (3.66,0.62) -- (3.67,0.6) -- (3.67,0.57) -- (3.68,0.67) -- (3.68,0.57) -- (3.69,0.6) -- (3.7,0.56) -- (3.7,0.47) -- (3.71,0.46) -- (3.71,0.49) -- (3.72,0.48) -- (3.72,0.45) -- (3.73,0.41) -- (3.73,0.26) -- (3.74,0.12) -- (3.75,0.11) -- (3.75,0.05) -- (3.76,-0.0);
\draw [color = blue!50](2.93,1.54) -- (2.94,1.45) -- (2.94,1.57) -- (2.95,1.54) -- (2.95,1.57) -- (2.96,1.5) -- (2.97,1.4) -- (2.97,1.46) -- (2.98,1.47) -- (2.98,1.52) -- (2.99,1.38) -- (2.99,1.29) -- (3.0,1.29) -- (3.01,1.28) -- (3.01,1.17) -- (3.02,1.03) -- (3.02,1.17) -- (3.03,1.21) -- (3.03,1.19) -- (3.04,1.26) -- (3.04,1.18) -- (3.05,1.23) -- (3.06,1.12) -- (3.06,1.11) -- (3.07,1.06) -- (3.07,1.14) -- (3.08,1.12) -- (3.08,1.02) -- (3.09,0.97) -- (3.1,0.92) -- (3.1,0.78) -- (3.11,0.7) -- (3.11,0.62) -- (3.12,0.58) -- (3.12,0.62) -- (3.13,0.62) -- (3.13,0.61) -- (3.14,0.62) -- (3.15,0.45) -- (3.15,0.45) -- (3.16,0.43) -- (3.16,0.38) -- (3.17,0.27) -- (3.17,0.33) -- (3.18,0.37) -- (3.19,0.34) -- (3.19,0.23) -- (3.2,0.23) -- (3.2,0.18) -- (3.21,0.14) -- (3.21,0.1) -- (3.22,0.15) -- (3.22,0.22) -- (3.23,0.12) -- (3.24,0.15) -- (3.24,0.09) -- (3.25,0.09) -- (3.25,0.07) -- (3.26,0.1) -- (3.26,0.12) -- (3.27,0.24) -- (3.27,0.16) -- (3.28,0.12) -- (3.29,0.13) -- (3.29,0.17) -- (3.3,0.17) -- (3.3,0.14) -- (3.31,0.2) -- (3.31,0.16) -- (3.32,0.05) -- (3.33,-0.0);

\draw [color = blue!50](1.94,1.9) -- (1.95,1.95) -- (1.95,1.89) -- (1.96,1.82) -- (1.97,1.7) -- (1.97,1.74) -- (1.98,1.68) -- (1.99,1.66) -- (1.99,1.91) -- (2.0,1.88) -- (2.0,1.86) -- (2.01,1.81) -- (2.02,1.71) -- (2.02,1.6) -- (2.03,1.58) -- (2.04,1.61) -- (2.04,1.62) -- (2.05,1.52) -- (2.05,1.51) -- (2.06,1.46) -- (2.07,1.38) -- (2.07,1.34) -- (2.08,1.39) -- (2.09,1.31) -- (2.09,1.43) -- (2.1,1.52) -- (2.11,1.51) -- (2.11,1.54) -- (2.12,1.65) -- (2.12,1.67) -- (2.13,1.72) -- (2.14,1.76) -- (2.14,1.55) -- (2.15,1.35) -- (2.16,1.32) -- (2.16,1.32) -- (2.17,1.16) -- (2.18,1.14) -- (2.18,1.04) -- (2.19,0.9) -- (2.19,0.85) -- (2.2,0.89) -- (2.21,0.91) -- (2.21,0.92) -- (2.22,0.84) -- (2.23,0.81) -- (2.23,0.67) -- (2.24,0.49) -- (2.24,0.48) -- (2.25,0.37) -- (2.26,0.27) -- (2.26,0.22) -- (2.27,0.11) -- (2.28,0.07) -- (2.28,0.02) -- (2.29,0.09) -- (2.3,0.14) -- (2.3,0.1) -- (2.31,0.01) -- (2.31,-0.);



\draw [color = blue!50](3.4,2.88) -- (3.41,2.78) -- (3.41,2.6) -- (3.42,2.77) -- (3.43,2.66) -- (3.44,2.77) -- (3.44,2.75) -- (3.45,2.72) -- (3.46,2.81) -- (3.47,2.74) -- (3.47,2.71) -- (3.48,2.65) -- (3.49,2.54) -- (3.5,2.53) -- (3.5,2.51) -- (3.51,2.59) -- (3.52,2.77) -- (3.53,2.81) -- (3.53,2.93) -- (3.54,2.83) -- (3.55,2.96) -- (3.56,2.94) -- (3.56,2.88) -- (3.57,2.78) -- (3.58,2.75) -- (3.59,2.74) -- (3.59,2.83) -- (3.6,2.85) -- (3.61,2.79) -- (3.62,2.67) -- (3.62,2.57) -- (3.63,2.43) -- (3.64,2.49) -- (3.65,2.49) -- (3.65,2.44) -- (3.66,2.4) -- (3.67,2.41) -- (3.68,2.27) -- (3.68,2.25) -- (3.69,2.24) -- (3.7,2.26) -- (3.71,2.25) -- (3.71,2.25) -- (3.72,2.14) -- (3.73,2.05) -- (3.74,2.15) -- (3.74,1.97) -- (3.75,1.97) -- (3.76,2.04) -- (3.77,2.08) -- (3.77,2.1) -- (3.78,1.82) -- (3.79,1.87) -- (3.8,1.84) -- (3.8,1.84) -- (3.81,1.78) -- (3.82,1.71) -- (3.83,1.56) -- (3.83,1.77) -- (3.84,1.69) -- (3.85,1.59) -- (3.86,1.54) -- (3.86,1.55) -- (3.87,1.61) -- (3.88,1.65) -- (3.89,1.62) -- (3.89,1.6) -- (3.9,1.77) -- (3.91,1.82) -- (3.92,1.8) -- (3.92,1.74) -- (3.93,1.83) -- (3.94,1.68) -- (3.95,1.68) -- (3.95,1.73) -- (3.96,1.71) -- (3.97,1.6) -- (3.98,1.72) -- (3.98,1.68) -- (3.99,1.71) -- (4.0,1.71) -- (4.01,1.81) -- (4.01,1.74) -- (4.02,1.86) -- (4.03,1.67) -- (4.04,1.68) -- (4.04,1.63) -- (4.05,1.44) -- (4.06,1.41) -- (4.07,1.37) -- (4.07,1.3) -- (4.08,1.5) -- (4.09,1.41) -- (4.1,1.62) -- (4.1,1.68) -- (4.11,1.66) -- (4.12,1.69) -- (4.13,1.66) -- (4.13,1.77) -- (4.14,1.69) -- (4.15,1.87) -- (4.16,1.73) -- (4.16,1.69) -- (4.17,1.77) -- (4.18,1.69) -- (4.19,1.73) -- (4.19,1.73) -- (4.2,1.7) -- (4.21,1.6) -- (4.22,1.59) -- (4.22,1.58) -- (4.23,1.61) -- (4.24,1.65) -- (4.25,1.69) -- (4.25,1.72) -- (4.26,1.69) -- (4.27,1.66) -- (4.28,1.59) -- (4.28,1.6) -- (4.29,1.66) -- (4.3,1.51) -- (4.31,1.53) -- (4.31,1.54) -- (4.32,1.47) -- (4.33,1.52) -- (4.34,1.44) -- (4.34,1.58) -- (4.35,1.64);
\draw [color = blue!50](4.36,1.7) -- (4.37,1.67) -- (4.37,1.51) -- (4.38,1.6) -- (4.39,1.47) -- (4.4,1.47) -- (4.41,1.56) -- (4.42,1.55) -- (4.42,1.54) -- (4.43,1.6) -- (4.44,1.53) -- (4.45,1.49) -- (4.46,1.43) -- (4.47,1.5) -- (4.47,1.55) -- (4.48,1.5) -- (4.49,1.57) -- (4.5,1.41) -- (4.51,1.35) -- (4.52,1.32) -- (4.52,1.3) -- (4.53,1.34) -- (4.54,1.46) -- (4.55,1.54) -- (4.56,1.64) -- (4.57,1.66) -- (4.57,1.55) -- (4.58,1.46) -- (4.59,1.22) -- (4.6,1.19) -- (4.61,1.25) -- (4.62,1.26);
\draw [color = blue!50](4.62,1.27) -- (4.63,1.25) -- (4.64,1.33) -- (4.64,1.33) -- (4.65,1.25) -- (4.65,1.17) -- (4.66,1.23) -- (4.67,1.23) -- (4.67,1.26) -- (4.68,1.32) -- (4.69,1.47) -- (4.69,1.52) -- (4.7,1.43) -- (4.7,1.42) -- (4.71,1.31) -- (4.72,1.25) -- (4.72,1.4) -- (4.73,1.39) -- (4.74,1.32) -- (4.74,1.41) -- (4.75,1.4) -- (4.75,1.37) -- (4.76,1.34) -- (4.77,1.26) -- (4.77,1.28) -- (4.78,1.18) -- (4.78,1.23) -- (4.79,1.28) -- (4.8,1.26) -- (4.8,1.36) -- (4.81,1.41) -- (4.82,1.45) -- (4.82,1.54) -- (4.83,1.49) -- (4.83,1.26) -- (4.84,1.39) -- (4.85,1.42) -- (4.85,1.43) -- (4.86,1.5) -- (4.87,1.43) -- (4.87,1.34) -- (4.88,1.24) -- (4.88,1.34) -- (4.89,1.36) -- (4.9,1.32) -- (4.9,1.28) -- (4.91,1.36) -- (4.92,1.27) -- (4.92,1.11) -- (4.93,1.14) -- (4.93,1.05) -- (4.94,1.07) -- (4.95,1.15) -- (4.95,1.03) -- (4.96,0.96) -- (4.96,0.81) -- (4.97,0.84) -- (4.98,0.8) -- (4.98,0.98) -- (4.99,0.97) -- (5.0,1.05) -- (5.0,1.17) -- (5.01,1.2) -- (5.01,1.24) -- (5.02,1.3) -- (5.03,1.25) -- (5.03,1.31) -- (5.04,1.16) -- (5.05,1.24) -- (5.05,1.3) -- (5.06,1.34) -- (5.06,1.41) -- (5.07,1.37) -- (5.08,1.26) -- (5.08,1.13) -- (5.09,1.08) -- (5.09,1.06) -- (5.1,1.16) -- (5.11,1.2) -- (5.11,1.21) -- (5.12,1.27) -- (5.13,1.19) -- (5.13,1.23) -- (5.14,1.19) -- (5.14,1.13) -- (5.15,1.1) -- (5.16,1.07) -- (5.16,1.03) -- (5.17,0.85) -- (5.18,0.91) -- (5.18,0.91) -- (5.19,0.82) -- (5.19,0.79) -- (5.2,0.88) -- (5.21,0.84) -- (5.21,0.88) -- (5.22,0.92) -- (5.22,0.86) -- (5.23,0.88) -- (5.24,0.8) -- (5.24,0.75) -- (5.25,0.71) -- (5.26,0.78) -- (5.26,0.75) -- (5.27,0.74) -- (5.27,0.79) -- (5.28,0.88) -- (5.29,0.76) -- (5.29,0.81) -- (5.3,0.75) -- (5.31,0.81) -- (5.31,0.92) -- (5.32,0.97) -- (5.32,0.92) -- (5.33,0.96) -- (5.34,0.84) -- (5.34,0.88) -- (5.35,0.96) -- (5.36,1.1) -- (5.36,1.22) -- (5.37,1.2) -- (5.37,1.26) -- (5.38,1.24) -- (5.39,1.19) -- (5.39,1.18) -- (5.4,1.26) -- (5.4,1.2) -- (5.41,1.34);
\draw [color = blue!50](5.42,1.25) -- (5.42,1.23) -- (5.43,1.26) -- (5.44,1.17) -- (5.44,1.02) -- (5.45,0.99) -- (5.45,1.01) -- (5.46,1.11) -- (5.47,1.19) -- (5.47,1.21) -- (5.48,1.21) -- (5.48,1.32) -- (5.49,1.37) -- (5.5,1.32) -- (5.5,1.48) -- (5.51,1.51) -- (5.51,1.35) -- (5.52,1.3) -- (5.53,1.09) -- (5.53,1.04) -- (5.54,1.14) -- (5.54,1.09) -- (5.55,0.93) -- (5.56,0.93) -- (5.56,0.91) -- (5.57,0.86) -- (5.58,0.88) -- (5.58,0.81) -- (5.59,0.94) -- (5.59,0.9) -- (5.6,0.87) -- (5.61,0.87) -- (5.61,0.89) -- (5.62,0.9) -- (5.62,0.73) -- (5.63,0.68) -- (5.64,0.6) -- (5.64,0.65) -- (5.65,0.68) -- (5.65,0.89) -- (5.66,0.81) -- (5.67,0.79) -- (5.67,0.75) -- (5.68,0.79) -- (5.69,0.86) -- (5.69,0.89) -- (5.7,0.72) -- (5.7,0.8) -- (5.71,0.84) -- (5.72,0.88) -- (5.72,0.91) -- (5.73,0.94) -- (5.73,0.83) -- (5.74,0.75) -- (5.75,0.65) -- (5.75,0.65) -- (5.76,0.48) -- (5.76,0.49) -- (5.77,0.54) -- (5.78,0.61) -- (5.78,0.48) -- (5.79,0.53) -- (5.79,0.6) -- (5.8,0.48) -- (5.81,0.44) -- (5.81,0.27) -- (5.82,0.31) -- (5.83,0.25) -- (5.83,0.19) -- (5.84,0.2) -- (5.84,0.22) -- (5.85,0.13) -- (5.86,0.09) -- (5.86,0.18) -- (5.87,0.07) -- (5.87,0.01) -- (5.88,-0.0);
\draw [color = blue!50](5.42,1.25) -- (5.43,1.24) -- (5.43,1.36) -- (5.44,1.4) -- (5.45,1.25) -- (5.46,1.32) -- (5.47,1.29) -- (5.48,1.33) -- (5.49,1.19) -- (5.49,1.21) -- (5.5,1.28) -- (5.51,1.36) -- (5.52,1.42) -- (5.53,1.56) -- (5.54,1.57) -- (5.55,1.62) -- (5.55,1.63) -- (5.56,1.69) -- (5.57,1.69) -- (5.58,1.8) -- (5.59,1.8) -- (5.6,1.71) -- (5.6,1.78) -- (5.61,1.95) -- (5.62,2.06) -- (5.63,1.97) -- (5.64,2.05) -- (5.65,1.89) -- (5.66,2.0) -- (5.66,2.02) -- (5.67,2.17) -- (5.68,2.07) -- (5.69,2.13) -- (5.7,2.13) -- (5.71,1.9) -- (5.72,1.91) -- (5.72,1.89) -- (5.73,1.99) -- (5.74,1.96) -- (5.75,1.9) -- (5.76,1.98) -- (5.77,1.83) -- (5.78,1.78) -- (5.78,1.71) -- (5.79,1.64) -- (5.8,1.59) -- (5.81,1.77) -- (5.82,1.81) -- (5.83,1.75) -- (5.84,1.77) -- (5.84,1.81) -- (5.85,1.87) -- (5.86,1.71) -- (5.87,1.7) -- (5.88,1.78) -- (5.89,1.6) -- (5.89,1.63) -- (5.9,1.6) -- (5.91,1.57) -- (5.92,1.52) -- (5.93,1.61) -- (5.94,1.62) -- (5.95,1.58) -- (5.95,1.54) -- (5.96,1.61) -- (5.97,1.58) -- (5.98,1.72) -- (5.99,1.86) -- (6.0,2.03) -- (6.01,1.79) -- (6.01,1.82) -- (6.02,1.82) -- (6.03,1.92) -- (6.04,1.85) -- (6.05,1.66) -- (6.06,1.4) -- (6.07,1.45) -- (6.07,1.53) -- (6.08,1.5) -- (6.09,1.47) -- (6.1,1.33) -- (6.11,1.18) -- (6.12,1.37) -- (6.13,1.22) -- (6.13,1.2) -- (6.14,1.29) -- (6.15,1.32) -- (6.16,1.27) -- (6.17,1.2) -- (6.18,1.26) -- (6.18,1.16) -- (6.19,1.14) -- (6.2,1.29) -- (6.21,1.24) -- (6.22,1.05) -- (6.23,1.02) -- (6.24,1.03) -- (6.24,0.86) -- (6.25,1.16) -- (6.26,1.17) -- (6.27,1.26) -- (6.28,1.27) -- (6.29,1.27) -- (6.3,1.38) -- (6.3,1.42) -- (6.31,1.5) -- (6.32,1.53) -- (6.33,1.42) -- (6.34,1.39) -- (6.35,1.38) -- (6.36,1.46) -- (6.36,1.62) -- (6.37,1.61) -- (6.38,1.68) -- (6.39,1.68) -- (6.4,1.7) -- (6.41,1.53) -- (6.42,1.45) -- (6.42,1.31) -- (6.43,1.24) -- (6.44,1.06) -- (6.45,0.99) -- (6.46,0.91) -- (6.47,0.99) -- (6.48,0.96) -- (6.48,1.14) -- (6.49,1.15) -- (6.5,1.29);
\draw [color = blue!50](6.51,1.11) -- (6.52,1.07) -- (6.52,0.97) -- (6.53,1.04) -- (6.53,1.05) -- (6.54,0.97) -- (6.55,0.88) -- (6.55,0.94) -- (6.56,1.03) -- (6.56,1.11) -- (6.57,1.05) -- (6.58,0.97) -- (6.58,1.04) -- (6.59,1.18) -- (6.59,1.18) -- (6.6,1.15) -- (6.61,1.15) -- (6.61,1.14) -- (6.62,1.08) -- (6.62,1.08) -- (6.63,1.11) -- (6.64,1.0) -- (6.64,0.98) -- (6.65,1.0) -- (6.66,1.01) -- (6.66,0.89) -- (6.67,1.0) -- (6.67,0.92) -- (6.68,0.82) -- (6.69,0.77) -- (6.69,0.71) -- (6.7,0.6) -- (6.7,0.61) -- (6.71,0.57) -- (6.72,0.46) -- (6.72,0.47) -- (6.73,0.42) -- (6.73,0.32) -- (6.74,0.2) -- (6.75,0.24) -- (6.75,0.21) -- (6.76,0.22) -- (6.76,0.15) -- (6.77,0.14) -- (6.78,0.11) -- (6.78,0.21) -- (6.79,0.21) -- (6.79,0.25) -- (6.8,0.2) -- (6.81,0.24) -- (6.81,0.13) -- (6.82,0.02) -- (6.83,-0.0);
\draw [color = blue!50](6.51,1.11) -- (6.52,1.08) -- (6.53,1.11) -- (6.54,1.13) -- (6.55,1.18) -- (6.55,1.08) -- (6.56,1.01) -- (6.57,0.95) -- (6.58,0.91) -- (6.59,0.93) -- (6.6,0.96) -- (6.61,0.76) -- (6.62,0.7) -- (6.63,0.6) -- (6.64,0.35) -- (6.65,0.52) -- (6.66,0.64) -- (6.66,0.61) -- (6.67,0.69) -- (6.68,0.83) -- (6.69,0.82) -- (6.7,0.77) -- (6.71,0.76) -- (6.72,0.76) -- (6.73,0.81) -- (6.74,0.82) -- (6.75,0.82) -- (6.76,0.68) -- (6.76,0.78) -- (6.77,0.77) -- (6.78,0.67) -- (6.79,0.91) -- (6.8,0.87) -- (6.81,0.93) -- (6.82,0.85) -- (6.83,0.73) -- (6.84,0.68) -- (6.85,0.54) -- (6.86,0.44) -- (6.86,0.22) -- (6.87,0.3) -- (6.88,0.22) -- (6.89,0.2) -- (6.9,0.06) -- (6.91,0.04) -- (6.92,-0.0);
\draw [color = blue!50](4.62,1.27) -- (4.63,1.22) -- (4.63,1.24) -- (4.64,1.23) -- (4.65,1.16) -- (4.65,1.16) -- (4.66,1.03) -- (4.66,1.18) -- (4.67,1.28) -- (4.67,1.38) -- (4.68,1.43) -- (4.68,1.34) -- (4.69,1.44) -- (4.69,1.35) -- (4.7,1.37) -- (4.7,1.33) -- (4.71,1.31) -- (4.72,1.27) -- (4.72,1.31) -- (4.73,1.35) -- (4.73,1.34) -- (4.74,1.26) -- (4.74,1.25) -- (4.75,1.3) -- (4.75,1.33) -- (4.76,1.44) -- (4.76,1.41) -- (4.77,1.27) -- (4.77,1.27) -- (4.78,1.23) -- (4.78,1.37) -- (4.79,1.18) -- (4.8,1.21) -- (4.8,1.24) -- (4.81,1.25) -- (4.81,1.16) -- (4.82,1.01) -- (4.82,0.96) -- (4.83,1.01) -- (4.83,0.94) -- (4.84,0.91) -- (4.84,0.95) -- (4.85,0.98) -- (4.85,0.98) -- (4.86,0.98) -- (4.87,1.01) -- (4.87,1.17) -- (4.88,1.25) -- (4.88,1.1) -- (4.89,1.06) -- (4.89,1.05) -- (4.9,1.14) -- (4.9,1.08) -- (4.91,1.18) -- (4.91,1.22) -- (4.92,1.24) -- (4.92,1.14) -- (4.93,1.05) -- (4.94,1.03) -- (4.94,1.19) -- (4.95,1.26) -- (4.95,1.29) -- (4.96,1.24) -- (4.96,1.22) -- (4.97,1.25) -- (4.97,1.18) -- (4.98,1.22) -- (4.98,1.14) -- (4.99,1.13) -- (4.99,1.13) -- (5.0,1.01) -- (5.01,0.99) -- (5.01,1.01) -- (5.02,0.97) -- (5.02,1.02) -- (5.03,1.11) -- (5.03,1.2) -- (5.04,1.17) -- (5.04,1.19) -- (5.05,1.29) -- (5.05,1.36) -- (5.06,1.32) -- (5.06,1.36) -- (5.07,1.42) -- (5.07,1.27) -- (5.08,1.27) -- (5.09,1.23) -- (5.09,1.21) -- (5.1,1.22) -- (5.1,1.18) -- (5.11,1.12) -- (5.11,1.2) -- (5.12,1.19) -- (5.12,1.28) -- (5.13,1.38) -- (5.13,1.28) -- (5.14,1.3) -- (5.14,1.27) -- (5.15,1.28) -- (5.16,1.13) -- (5.16,1.13) -- (5.17,1.22) -- (5.17,1.22) -- (5.18,1.21) -- (5.18,1.12) -- (5.19,1.1) -- (5.19,1.09) -- (5.2,1.11) -- (5.2,1.2) -- (5.21,1.24) -- (5.21,1.28) -- (5.22,1.29) -- (5.23,1.22) -- (5.23,1.18) -- (5.24,1.09) -- (5.24,0.98) -- (5.25,0.9) -- (5.25,0.99) -- (5.26,1.12) -- (5.26,1.1) -- (5.27,0.98) -- (5.27,0.94) -- (5.28,0.93) -- (5.28,0.94) -- (5.29,0.85) -- (5.3,0.84) -- (5.3,0.89) -- (5.31,0.84);
\draw [color = blue!50](5.31,0.84) -- (5.32,0.72) -- (5.33,0.65) -- (5.34,0.5) -- (5.34,0.54) -- (5.35,0.5) -- (5.36,0.56) -- (5.37,0.53) -- (5.38,0.42) -- (5.39,0.47) -- (5.4,0.36) -- (5.4,0.28) -- (5.41,0.26) -- (5.42,0.31) -- (5.43,0.39) -- (5.44,0.24) -- (5.45,0.11) -- (5.45,0.18) -- (5.46,0.2) -- (5.47,0.09) -- (5.48,0.09) -- (5.49,0.02) -- (5.5,0.09) -- (5.5,0.06) -- (5.51,0.15) -- (5.52,0.21) -- (5.53,0.12) -- (5.54,0.17) -- (5.55,0.26) -- (5.55,0.3) -- (5.56,0.08) -- (5.57,0.09) -- (5.58,0.09) -- (5.59,0.1) -- (5.6,0.03) -- (5.6,0.13) -- (5.61,0.09) -- (5.62,0.19) -- (5.63,0.12) -- (5.64,0.11) -- (5.65,0.07) -- (5.65,0.17) -- (5.66,0.15) -- (5.67,0.09) -- (5.68,-0.);
\draw [color = blue!50](5.31,0.84) -- (5.32,0.75) -- (5.33,0.76) -- (5.33,0.56) -- (5.34,0.55) -- (5.35,0.37) -- (5.36,0.51) -- (5.36,0.41) -- (5.37,0.48) -- (5.38,0.5) -- (5.39,0.54) -- (5.39,0.58) -- (5.4,0.57) -- (5.41,0.61) -- (5.42,0.59) -- (5.42,0.65) -- (5.43,0.58) -- (5.44,0.68) -- (5.45,0.58) -- (5.45,0.69) -- (5.46,0.61) -- (5.47,0.49) -- (5.48,0.39) -- (5.48,0.26) -- (5.49,0.22) -- (5.5,0.35) -- (5.51,0.26) -- (5.51,0.2) -- (5.52,0.23) -- (5.53,0.13) -- (5.54,0.17) -- (5.54,0.12) -- (5.55,0.19) -- (5.56,0.23) -- (5.57,0.19) -- (5.57,0.17) -- (5.58,0.21) -- (5.59,0.09) -- (5.6,-0.0);
\draw [color = blue!50](4.36,1.7) -- (4.36,1.63) -- (4.37,1.74) -- (4.37,1.71) -- (4.38,1.69) -- (4.39,1.68) -- (4.39,1.76) -- (4.4,1.83) -- (4.4,1.78) -- (4.41,1.8) -- (4.41,1.78) -- (4.42,1.82) -- (4.42,1.83) -- (4.43,1.85) -- (4.44,1.74) -- (4.44,1.7) -- (4.45,1.84) -- (4.45,1.79) -- (4.46,1.9) -- (4.46,1.85) -- (4.47,1.84) -- (4.47,1.89) -- (4.48,1.89) -- (4.49,1.94) -- (4.49,1.96) -- (4.5,1.86) -- (4.5,1.84) -- (4.51,1.77) -- (4.51,1.69) -- (4.52,1.58) -- (4.52,1.48) -- (4.53,1.46) -- (4.54,1.38) -- (4.54,1.43) -- (4.55,1.38) -- (4.55,1.52) -- (4.56,1.63) -- (4.56,1.54) -- (4.57,1.48) -- (4.57,1.57) -- (4.58,1.62) -- (4.59,1.66) -- (4.59,1.64) -- (4.6,1.65) -- (4.6,1.58) -- (4.61,1.53) -- (4.61,1.64) -- (4.62,1.65) -- (4.62,1.68) -- (4.63,1.71) -- (4.64,1.72) -- (4.64,1.63) -- (4.65,1.7) -- (4.65,1.63) -- (4.66,1.7) -- (4.66,1.55) -- (4.67,1.55) -- (4.67,1.48) -- (4.68,1.35) -- (4.69,1.26) -- (4.69,1.25) -- (4.7,1.26) -- (4.7,1.29) -- (4.71,1.32);
\draw [color = blue!50](4.71,1.29) -- (4.72,1.26) -- (4.73,1.22) -- (4.73,1.28) -- (4.74,1.36) -- (4.75,1.4) -- (4.75,1.5) -- (4.76,1.37) -- (4.77,1.4) -- (4.77,1.59) -- (4.78,1.63) -- (4.79,1.66) -- (4.8,1.55) -- (4.8,1.48) -- (4.81,1.43) -- (4.82,1.43) -- (4.82,1.4) -- (4.83,1.45) -- (4.84,1.44) -- (4.84,1.72) -- (4.85,1.69) -- (4.86,1.56) -- (4.86,1.55) -- (4.87,1.6) -- (4.88,1.63) -- (4.88,1.66) -- (4.89,1.65) -- (4.9,1.74) -- (4.9,1.8) -- (4.91,1.82) -- (4.92,1.72) -- (4.93,1.65) -- (4.93,1.71) -- (4.94,1.82) -- (4.95,1.85) -- (4.95,1.85) -- (4.96,1.85) -- (4.97,1.92) -- (4.97,2.01) -- (4.98,2.05) -- (4.99,1.9) -- (4.99,1.79) -- (5.0,1.85) -- (5.01,1.81) -- (5.01,1.76) -- (5.02,1.76) -- (5.03,1.8) -- (5.03,1.81) -- (5.04,1.79) -- (5.05,1.9) -- (5.05,1.89) -- (5.06,1.86) -- (5.07,1.78) -- (5.08,1.79) -- (5.08,1.73) -- (5.09,1.52) -- (5.1,1.55) -- (5.1,1.62) -- (5.11,1.53) -- (5.12,1.55) -- (5.12,1.44) -- (5.13,1.57) -- (5.14,1.61) -- (5.14,1.61);
\draw [color = blue!50](5.15,1.59) -- (5.16,1.58) -- (5.16,1.63) -- (5.17,1.57) -- (5.17,1.5) -- (5.18,1.36) -- (5.18,1.25) -- (5.19,1.32) -- (5.19,1.4) -- (5.2,1.36) -- (5.2,1.4) -- (5.21,1.32) -- (5.22,1.41) -- (5.22,1.42) -- (5.23,1.32) -- (5.23,1.18) -- (5.24,1.18) -- (5.24,1.21) -- (5.25,1.16) -- (5.25,1.04) -- (5.26,0.99) -- (5.26,1.03) -- (5.27,0.92) -- (5.27,0.84) -- (5.28,0.74) -- (5.29,0.83) -- (5.29,0.86) -- (5.3,0.8) -- (5.3,0.88) -- (5.31,0.77) -- (5.31,0.61) -- (5.32,0.67) -- (5.32,0.75) -- (5.33,0.64) -- (5.33,0.71) -- (5.34,0.62) -- (5.35,0.79) -- (5.35,0.71) -- (5.36,0.81) -- (5.36,0.89) -- (5.37,0.74) -- (5.37,0.64) -- (5.38,0.64) -- (5.38,0.64) -- (5.39,0.51) -- (5.39,0.55) -- (5.4,0.53) -- (5.4,0.58) -- (5.41,0.58) -- (5.42,0.53) -- (5.42,0.51) -- (5.43,0.41) -- (5.43,0.36) -- (5.44,0.23) -- (5.44,0.22) -- (5.45,0.27) -- (5.45,0.23) -- (5.46,0.19) -- (5.46,0.21) -- (5.47,0.36) -- (5.48,0.45) -- (5.48,0.44) -- (5.49,0.38) -- (5.49,0.45) -- (5.5,0.55) -- (5.5,0.5) -- (5.51,0.47) -- (5.51,0.47) -- (5.52,0.41) -- (5.52,0.37) -- (5.53,0.51) -- (5.53,0.54) -- (5.54,0.61) -- (5.55,0.75) -- (5.55,0.76) -- (5.56,0.77) -- (5.56,0.85) -- (5.57,0.83) -- (5.57,0.89) -- (5.58,0.86) -- (5.58,0.89) -- (5.59,1.0) -- (5.59,0.92) -- (5.6,0.79) -- (5.6,0.83) -- (5.61,0.7) -- (5.62,0.7) -- (5.62,0.61) -- (5.63,0.58) -- (5.63,0.65) -- (5.64,0.71) -- (5.64,0.71) -- (5.65,0.71) -- (5.65,0.77) -- (5.66,0.76) -- (5.66,0.84) -- (5.67,0.86) -- (5.68,0.89) -- (5.68,0.87) -- (5.69,0.89) -- (5.69,0.89) -- (5.7,0.84) -- (5.7,0.73) -- (5.71,0.81) -- (5.71,0.91) -- (5.72,0.98) -- (5.72,1.07) -- (5.73,1.13) -- (5.73,1.02) -- (5.74,1.02) -- (5.75,1.08) -- (5.75,1.05) -- (5.76,0.95) -- (5.76,0.95) -- (5.77,0.84) -- (5.77,0.88) -- (5.78,0.7) -- (5.78,0.61) -- (5.79,0.58) -- (5.79,0.47) -- (5.8,0.54) -- (5.8,0.41) -- (5.81,0.45) -- (5.82,0.53) -- (5.82,0.6) -- (5.83,0.67) -- (5.83,0.55) -- (5.84,0.51) -- (5.84,0.49) -- (5.85,0.44) -- (5.85,0.43) -- (5.86,0.42) -- (5.86,0.31) -- (5.87,0.32) -- (5.88,0.32) -- (5.88,0.3) -- (5.89,0.31) -- (5.89,0.2) -- (5.9,0.19) -- (5.9,0.04) -- (5.91,-0.0);
\draw [color = blue!50](5.15,1.59) -- (5.16,1.67) -- (5.17,1.71) -- (5.17,1.82) -- (5.18,1.85) -- (5.19,1.86) -- (5.2,1.82) -- (5.2,1.77) -- (5.21,1.65) -- (5.22,1.4) -- (5.23,1.37) -- (5.23,1.39) -- (5.24,1.27) -- (5.25,1.38) -- (5.26,1.4) -- (5.27,1.38) -- (5.27,1.39) -- (5.28,1.45) -- (5.29,1.31) -- (5.3,1.26) -- (5.3,1.27) -- (5.31,1.34) -- (5.32,1.31) -- (5.33,1.4) -- (5.33,1.41) -- (5.34,1.36) -- (5.35,1.47) -- (5.36,1.48) -- (5.36,1.6) -- (5.37,1.56) -- (5.38,1.57) -- (5.39,1.63);
\draw [color = blue!50](5.4,1.56) -- (5.4,1.75) -- (5.41,1.84) -- (5.41,1.86) -- (5.42,1.93) -- (5.42,1.96) -- (5.43,1.99) -- (5.43,1.97) -- (5.44,2.09) -- (5.44,2.06) -- (5.45,2.13) -- (5.45,2.07) -- (5.46,1.99) -- (5.47,2.04) -- (5.47,2.0) -- (5.48,2.03) -- (5.48,1.95) -- (5.49,1.89) -- (5.49,1.83) -- (5.5,1.81) -- (5.5,1.78) -- (5.51,1.8) -- (5.51,1.79) -- (5.52,1.73) -- (5.53,1.73) -- (5.53,1.72) -- (5.54,1.72) -- (5.54,1.66) -- (5.55,1.65) -- (5.55,1.63) -- (5.56,1.62) -- (5.56,1.56) -- (5.57,1.54) -- (5.57,1.49) -- (5.58,1.37) -- (5.59,1.35) -- (5.59,1.4) -- (5.6,1.36) -- (5.6,1.4) -- (5.61,1.51) -- (5.61,1.58) -- (5.62,1.4) -- (5.62,1.37) -- (5.63,1.51) -- (5.63,1.49) -- (5.64,1.65) -- (5.64,1.7) -- (5.65,1.79) -- (5.66,1.72) -- (5.66,1.65) -- (5.67,1.51) -- (5.67,1.6) -- (5.68,1.56) -- (5.68,1.51) -- (5.69,1.55) -- (5.69,1.67) -- (5.7,1.67) -- (5.7,1.69) -- (5.71,1.72) -- (5.72,1.72) -- (5.72,1.74) -- (5.73,1.84) -- (5.73,1.7) -- (5.74,1.71) -- (5.74,1.77) -- (5.75,1.77) -- (5.75,1.82) -- (5.76,1.86) -- (5.76,1.7) -- (5.77,1.69) -- (5.78,1.82) -- (5.78,1.91) -- (5.79,1.89) -- (5.79,1.82) -- (5.8,1.85) -- (5.8,1.8) -- (5.81,1.8) -- (5.81,1.88) -- (5.82,1.97) -- (5.82,1.85) -- (5.83,1.69) -- (5.83,1.73) -- (5.84,1.81) -- (5.85,1.75) -- (5.85,1.72) -- (5.86,1.71) -- (5.86,1.7) -- (5.87,1.67) -- (5.87,1.61) -- (5.88,1.68) -- (5.88,1.71) -- (5.89,1.75) -- (5.89,1.68) -- (5.9,1.65) -- (5.91,1.73) -- (5.91,1.73) -- (5.92,1.71) -- (5.92,1.68) -- (5.93,1.74) -- (5.93,1.74) -- (5.94,1.6) -- (5.94,1.78) -- (5.95,1.6) -- (5.95,1.54) -- (5.96,1.4) -- (5.97,1.35) -- (5.97,1.26) -- (5.98,1.27) -- (5.98,1.42) -- (5.99,1.38) -- (5.99,1.36) -- (6.0,1.35) -- (6.0,1.39) -- (6.01,1.31) -- (6.01,1.4) -- (6.02,1.44) -- (6.02,1.44) -- (6.03,1.39) -- (6.04,1.36) -- (6.04,1.32) -- (6.05,1.28) -- (6.05,1.35) -- (6.06,1.34) -- (6.06,1.25) -- (6.07,1.12) -- (6.07,1.12) -- (6.08,1.18) -- (6.08,1.28);
\draw [color = blue!50](6.09,1.27) -- (6.1,1.2) -- (6.11,1.44) -- (6.12,1.35) -- (6.13,1.4) -- (6.13,1.3) -- (6.14,1.44) -- (6.15,1.38) -- (6.16,1.45) -- (6.17,1.32) -- (6.18,1.3) -- (6.19,1.1) -- (6.2,1.09) -- (6.21,1.19) -- (6.21,1.1) -- (6.22,1.12) -- (6.23,1.11) -- (6.24,1.06) -- (6.25,1.11) -- (6.26,1.09) -- (6.27,1.18) -- (6.28,1.15) -- (6.29,1.05) -- (6.29,1.07) -- (6.3,0.9) -- (6.31,0.83) -- (6.32,0.91) -- (6.33,0.81) -- (6.34,0.81) -- (6.35,0.79) -- (6.36,0.78) -- (6.37,0.64) -- (6.37,0.51) -- (6.38,0.51) -- (6.39,0.48) -- (6.4,0.52) -- (6.41,0.48) -- (6.42,0.5) -- (6.43,0.46) -- (6.44,0.35) -- (6.45,0.35) -- (6.46,0.4) -- (6.46,0.34) -- (6.47,0.4) -- (6.48,0.3) -- (6.49,0.31) -- (6.5,0.3) -- (6.51,0.2) -- (6.52,0.34) -- (6.53,0.56) -- (6.54,0.57) -- (6.54,0.72) -- (6.55,0.88) -- (6.56,0.63) -- (6.57,0.69) -- (6.58,0.67) -- (6.59,0.65) -- (6.6,0.78) -- (6.61,0.83) -- (6.62,0.7) -- (6.62,0.73) -- (6.63,0.76) -- (6.64,0.79) -- (6.65,0.58) -- (6.66,0.56) -- (6.67,0.61) -- (6.68,0.48) -- (6.69,0.34) -- (6.7,0.3) -- (6.7,0.19) -- (6.71,0.38) -- (6.72,0.47) -- (6.73,0.54) -- (6.74,0.43) -- (6.75,0.34) -- (6.76,0.21) -- (6.77,0.14) -- (6.78,0.27) -- (6.78,0.43) -- (6.79,0.51) -- (6.8,0.42) -- (6.81,0.41) -- (6.82,0.47) -- (6.83,0.69) -- (6.84,0.7) -- (6.85,0.73) -- (6.86,0.75) -- (6.86,0.63) -- (6.87,0.6) -- (6.88,0.66) -- (6.89,0.77) -- (6.9,0.75) -- (6.91,0.68) -- (6.92,0.73) -- (6.93,0.65) -- (6.94,0.63) -- (6.95,0.55) -- (6.95,0.6) -- (6.96,0.62) -- (6.97,0.5) -- (6.98,0.58) -- (6.99,0.39) -- (7.0,0.37) -- (7.01,0.35) -- (7.02,0.35) -- (7.03,0.33) -- (7.03,0.31) -- (7.04,0.2) -- (7.05,0.18) -- (7.06,-0.0);
\draw [color = blue!50](6.09,1.27) -- (6.1,1.32) -- (6.11,1.34) -- (6.12,1.31) -- (6.12,1.31) -- (6.13,1.18) -- (6.14,1.09) -- (6.15,1.1);
\draw [color = blue!50](6.16,1.12) -- (6.17,1.14) -- (6.17,1.24) -- (6.18,1.34) -- (6.19,1.45) -- (6.2,1.48) -- (6.2,1.38) -- (6.21,1.4) -- (6.22,1.42) -- (6.23,1.47) -- (6.24,1.28) -- (6.24,1.23) -- (6.25,1.25) -- (6.26,1.17) -- (6.27,1.14) -- (6.28,1.18) -- (6.28,1.23) -- (6.29,1.09) -- (6.3,1.07) -- (6.31,1.01) -- (6.31,0.99) -- (6.32,0.91) -- (6.33,0.65) -- (6.34,0.55) -- (6.35,0.46) -- (6.35,0.42) -- (6.36,0.45) -- (6.37,0.44) -- (6.38,0.52) -- (6.39,0.53) -- (6.39,0.52) -- (6.4,0.4) -- (6.41,0.21) -- (6.42,0.1) -- (6.42,-0.0);
\draw [color = blue!50](6.16,1.12) -- (6.17,1.19) -- (6.17,1.19) -- (6.18,1.24) -- (6.19,1.01) -- (6.2,1.08) -- (6.21,1.08) -- (6.22,0.98) -- (6.23,0.94) -- (6.24,1.01) -- (6.24,1.16) -- (6.25,1.07) -- (6.26,1.0) -- (6.27,1.06) -- (6.28,1.08) -- (6.29,1.27);
\draw [color = blue!50](6.3,1.26) -- (6.3,1.24) -- (6.31,1.28) -- (6.32,1.26) -- (6.33,1.17) -- (6.34,1.12) -- (6.35,1.09) -- (6.35,0.95) -- (6.36,0.83) -- (6.37,0.84) -- (6.38,1.02) -- (6.39,1.0) -- (6.39,0.94) -- (6.4,0.89) -- (6.41,0.76) -- (6.42,0.64) -- (6.43,0.63) -- (6.44,0.63) -- (6.44,0.63) -- (6.45,0.59) -- (6.46,0.64) -- (6.47,0.69) -- (6.48,0.67) -- (6.48,0.69) -- (6.49,0.8) -- (6.5,0.75) -- (6.51,0.66) -- (6.52,0.63) -- (6.53,0.64) -- (6.53,0.59) -- (6.54,0.59) -- (6.55,0.62) -- (6.56,0.59) -- (6.57,0.55) -- (6.57,0.57) -- (6.58,0.68) -- (6.59,0.7) -- (6.6,0.7) -- (6.61,0.77) -- (6.62,0.57) -- (6.62,0.57) -- (6.63,0.51) -- (6.64,0.55) -- (6.65,0.68) -- (6.66,0.68) -- (6.66,0.57) -- (6.67,0.49) -- (6.68,0.55) -- (6.69,0.69) -- (6.7,0.6) -- (6.7,0.56) -- (6.71,0.45) -- (6.72,0.47) -- (6.73,0.67) -- (6.74,0.58) -- (6.75,0.61) -- (6.75,0.6) -- (6.76,0.5) -- (6.77,0.35) -- (6.78,0.26) -- (6.79,0.38) -- (6.79,0.5) -- (6.8,0.46) -- (6.81,0.51) -- (6.82,0.64) -- (6.83,0.76) -- (6.84,0.8) -- (6.84,0.84) -- (6.85,0.98) -- (6.86,0.75) -- (6.87,0.81) -- (6.88,0.73) -- (6.88,0.71) -- (6.89,0.61) -- (6.9,0.67) -- (6.91,0.64) -- (6.92,0.6) -- (6.93,0.58) -- (6.93,0.65) -- (6.94,0.48) -- (6.95,0.31) -- (6.96,0.32) -- (6.97,0.24) -- (6.97,0.2) -- (6.98,0.28) -- (6.99,0.15) -- (7.0,0.13) -- (7.01,0.18) -- (7.02,0.21) -- (7.02,0.28) -- (7.03,0.45) -- (7.04,0.43) -- (7.05,0.19) -- (7.06,0.27) -- (7.06,0.18) -- (7.07,0.21) -- (7.08,0.16) -- (7.09,0.05) -- (7.1,-0.);
\draw [color = blue!50](6.3,1.26) -- (6.3,1.23) -- (6.31,1.39) -- (6.32,1.19) -- (6.33,1.24) -- (6.33,1.38) -- (6.34,1.45) -- (6.35,1.41) -- (6.36,1.26) -- (6.36,1.31) -- (6.37,1.43) -- (6.38,1.47) -- (6.39,1.54) -- (6.4,1.61) -- (6.4,1.68) -- (6.41,1.67) -- (6.42,1.71) -- (6.43,1.62) -- (6.43,1.58) -- (6.44,1.51) -- (6.45,1.69) -- (6.46,1.66) -- (6.46,1.64) -- (6.47,1.65) -- (6.48,1.51) -- (6.49,1.45) -- (6.49,1.44) -- (6.5,1.41) -- (6.51,1.39) -- (6.52,1.46) -- (6.53,1.22) -- (6.53,1.18);
\draw [color = blue!50](6.54,1.02) -- (6.55,1.0) -- (6.56,0.91) -- (6.57,0.88) -- (6.57,0.93) -- (6.58,0.73) -- (6.59,0.6) -- (6.6,0.69) -- (6.61,0.87) -- (6.62,0.77) -- (6.63,0.61) -- (6.63,0.7) -- (6.64,0.71) -- (6.65,0.83) -- (6.66,0.81) -- (6.67,0.65) -- (6.68,0.82) -- (6.69,0.75) -- (6.69,0.73) -- (6.7,0.57) -- (6.71,0.64) -- (6.72,0.64) -- (6.73,0.72) -- (6.74,0.66) -- (6.75,0.53) -- (6.75,0.55) -- (6.76,0.51) -- (6.77,0.45) -- (6.78,0.38) -- (6.79,0.21) -- (6.8,-0.0);
\draw [color = blue!50](6.54,1.02) -- (6.55,0.95) -- (6.56,0.75) -- (6.57,0.79) -- (6.57,0.58) -- (6.58,0.56) -- (6.59,0.65) -- (6.6,0.62) -- (6.61,0.57) -- (6.61,0.48) -- (6.62,0.56) -- (6.63,0.77) -- (6.64,0.71) -- (6.65,0.75) -- (6.66,0.62) -- (6.66,0.47) -- (6.67,0.38) -- (6.68,0.38) -- (6.69,0.2) -- (6.7,0.3) -- (6.7,0.24) -- (6.71,0.06) -- (6.72,-0.0);
\draw [color = blue!50](5.4,1.56) -- (5.4,1.54) -- (5.41,1.56) -- (5.42,1.68) -- (5.43,1.77) -- (5.44,1.91) -- (5.45,1.78) -- (5.46,1.59) -- (5.47,1.63) -- (5.48,1.61) -- (5.49,1.53) -- (5.5,1.71) -- (5.51,1.64) -- (5.52,1.64) -- (5.53,1.53) -- (5.54,1.35) -- (5.55,1.42) -- (5.56,1.38) -- (5.57,1.29) -- (5.58,1.4) -- (5.59,1.41) -- (5.59,1.44) -- (5.6,1.49) -- (5.61,1.42) -- (5.62,1.48) -- (5.63,1.42) -- (5.64,1.43) -- (5.65,1.48) -- (5.66,1.42) -- (5.67,1.44) -- (5.68,1.62) -- (5.69,1.51) -- (5.7,1.34) -- (5.71,1.29) -- (5.72,1.2) -- (5.73,1.28) -- (5.74,1.36) -- (5.75,1.55) -- (5.76,1.71) -- (5.77,1.8) -- (5.78,1.81) -- (5.78,1.79) -- (5.79,1.61) -- (5.8,1.66) -- (5.81,1.7) -- (5.82,1.61) -- (5.83,1.47) -- (5.84,1.66) -- (5.85,1.64) -- (5.86,1.78) -- (5.87,2.09) -- (5.88,2.09) -- (5.89,2.04) -- (5.9,1.96) -- (5.91,2.03) -- (5.92,1.99) -- (5.93,1.88) -- (5.94,1.82) -- (5.95,1.92) -- (5.96,1.96) -- (5.97,2.17) -- (5.97,2.05) -- (5.98,2.06) -- (5.99,2.09) -- (6.0,2.07) -- (6.01,2.07) -- (6.02,2.1) -- (6.03,2.2) -- (6.04,2.36) -- (6.05,2.44) -- (6.06,2.48) -- (6.07,2.55) -- (6.08,2.66) -- (6.09,2.59) -- (6.1,2.56) -- (6.11,2.46) -- (6.12,2.38) -- (6.13,2.3) -- (6.14,2.22) -- (6.15,2.32) -- (6.16,2.33) -- (6.17,2.44) -- (6.17,2.44) -- (6.18,2.53) -- (6.19,2.56) -- (6.2,2.54) -- (6.21,2.57) -- (6.22,2.49) -- (6.23,2.31) -- (6.24,2.31) -- (6.25,2.51) -- (6.26,2.41) -- (6.27,2.57) -- (6.28,2.73) -- (6.29,2.6) -- (6.3,2.66) -- (6.31,2.5) -- (6.32,2.4) -- (6.33,2.49) -- (6.34,2.56) -- (6.35,2.52) -- (6.36,2.61) -- (6.36,2.6) -- (6.37,2.5) -- (6.38,2.54) -- (6.39,2.55) -- (6.4,2.38) -- (6.41,2.5) -- (6.42,2.5) -- (6.43,2.3) -- (6.44,2.39) -- (6.45,2.28) -- (6.46,2.29) -- (6.47,2.2) -- (6.48,2.31) -- (6.49,2.28) -- (6.5,2.19) -- (6.51,1.95) -- (6.52,1.99) -- (6.53,1.89) -- (6.54,1.93) -- (6.55,1.83) -- (6.55,1.82) -- (6.56,1.79) -- (6.57,1.66) -- (6.58,1.7) -- (6.59,1.79) -- (6.6,1.75);
\draw [color = blue!50](6.61,1.77) -- (6.62,1.7) -- (6.62,1.73) -- (6.63,1.79) -- (6.64,1.72) -- (6.64,1.62) -- (6.65,1.52) -- (6.65,1.55) -- (6.66,1.51) -- (6.66,1.59) -- (6.67,1.63) -- (6.68,1.67) -- (6.68,1.74) -- (6.69,1.71) -- (6.69,1.62) -- (6.7,1.66) -- (6.71,1.57) -- (6.71,1.55) -- (6.72,1.6) -- (6.72,1.44) -- (6.73,1.45) -- (6.73,1.41) -- (6.74,1.38) -- (6.75,1.31) -- (6.75,1.26) -- (6.76,1.27) -- (6.76,1.29) -- (6.77,1.18) -- (6.78,1.17) -- (6.78,1.25) -- (6.79,1.25) -- (6.79,1.18) -- (6.8,1.29) -- (6.8,1.18) -- (6.81,1.15) -- (6.82,1.21) -- (6.82,1.25) -- (6.83,1.25) -- (6.83,1.13) -- (6.84,1.08) -- (6.85,1.0) -- (6.85,1.08) -- (6.86,1.1) -- (6.86,0.84) -- (6.87,0.64) -- (6.87,0.7) -- (6.88,0.77) -- (6.89,0.75) -- (6.89,0.69) -- (6.9,0.73) -- (6.9,0.85) -- (6.91,0.81) -- (6.92,0.98) -- (6.92,0.97) -- (6.93,0.84) -- (6.93,0.85) -- (6.94,0.83) -- (6.94,0.79) -- (6.95,0.79) -- (6.96,0.82) -- (6.96,0.9) -- (6.97,0.87) -- (6.97,0.84) -- (6.98,0.84) -- (6.99,0.85) -- (6.99,0.92) -- (7.0,0.88) -- (7.0,0.93) -- (7.01,0.75) -- (7.01,0.77) -- (7.02,0.79) -- (7.03,0.71) -- (7.03,0.68) -- (7.04,0.65) -- (7.04,0.7) -- (7.05,0.71) -- (7.06,0.67) -- (7.06,0.61) -- (7.07,0.58) -- (7.07,0.71) -- (7.08,0.69) -- (7.09,0.67) -- (7.09,0.67) -- (7.1,0.71) -- (7.1,0.75) -- (7.11,0.79) -- (7.11,0.74) -- (7.12,0.63) -- (7.13,0.67) -- (7.13,0.83) -- (7.14,1.01) -- (7.14,1.05) -- (7.15,1.01) -- (7.16,0.95) -- (7.16,0.97) -- (7.17,0.9) -- (7.17,0.96) -- (7.18,0.93) -- (7.18,0.89) -- (7.19,0.81) -- (7.2,0.89) -- (7.2,0.98) -- (7.21,1.03) -- (7.21,1.02) -- (7.22,1.16) -- (7.23,1.21) -- (7.23,1.22) -- (7.24,1.28) -- (7.24,1.21) -- (7.25,1.21) -- (7.25,1.08) -- (7.26,1.14) -- (7.27,1.09) -- (7.27,1.0) -- (7.28,1.03) -- (7.28,0.94) -- (7.29,0.83) -- (7.3,0.91) -- (7.3,0.83) -- (7.31,0.86) -- (7.31,0.94) -- (7.32,0.94) -- (7.32,0.91) -- (7.33,0.9) -- (7.34,0.85) -- (7.34,0.98) -- (7.35,1.05) -- (7.35,1.11);
\draw [color = blue!50](7.36,0.98) -- (7.37,0.92) -- (7.37,0.81) -- (7.38,0.73) -- (7.38,0.61) -- (7.39,0.57) -- (7.39,0.6) -- (7.4,0.56) -- (7.41,0.53) -- (7.41,0.43) -- (7.42,0.41) -- (7.42,0.37) -- (7.43,0.34) -- (7.44,0.41) -- (7.44,0.43) -- (7.45,0.42) -- (7.45,0.28) -- (7.46,0.32) -- (7.46,0.26) -- (7.47,0.1) -- (7.48,0.07) -- (7.48,0.03) -- (7.49,-0.);
\draw [color = blue!50](7.36,0.98) -- (7.37,1.01) -- (7.38,0.95) -- (7.38,0.89) -- (7.39,0.71) -- (7.4,0.6) -- (7.41,0.48) -- (7.41,0.33) -- (7.42,0.31) -- (7.43,0.16) -- (7.44,0.08) -- (7.44,0.15) -- (7.45,0.12) -- (7.46,0.21) -- (7.47,0.3) -- (7.48,0.18) -- (7.48,0.33) -- (7.49,0.43) -- (7.5,0.37) -- (7.51,0.25) -- (7.51,0.19) -- (7.52,0.1) -- (7.53,0.0) -- (7.54,-0.0);
\draw [color = blue!50](6.61,1.77) -- (6.62,1.78) -- (6.62,1.82) -- (6.63,1.76) -- (6.64,1.77) -- (6.64,1.91) -- (6.65,1.88) -- (6.66,1.72) -- (6.66,1.68) -- (6.67,1.62) -- (6.67,1.72) -- (6.68,1.64) -- (6.69,1.54) -- (6.69,1.71) -- (6.7,1.9) -- (6.71,1.99) -- (6.71,1.98) -- (6.72,1.75) -- (6.73,1.58) -- (6.73,1.58) -- (6.74,1.43) -- (6.74,1.47) -- (6.75,1.54) -- (6.76,1.47) -- (6.76,1.44) -- (6.77,1.4) -- (6.78,1.41) -- (6.78,1.35) -- (6.79,1.21) -- (6.79,1.3) -- (6.8,1.19) -- (6.81,1.25) -- (6.81,1.14) -- (6.82,1.18) -- (6.83,1.34) -- (6.83,1.35) -- (6.84,1.41) -- (6.85,1.33) -- (6.85,1.21) -- (6.86,1.24) -- (6.86,1.21) -- (6.87,1.12) -- (6.88,1.07) -- (6.88,1.02) -- (6.89,1.0) -- (6.9,0.97) -- (6.9,0.95) -- (6.91,0.97) -- (6.91,0.99) -- (6.92,0.88) -- (6.93,0.97) -- (6.93,0.9) -- (6.94,0.84) -- (6.95,0.96) -- (6.95,0.83) -- (6.96,0.91) -- (6.96,0.95) -- (6.97,1.03) -- (6.98,1.15) -- (6.98,1.23) -- (6.99,1.17) -- (7.0,1.2) -- (7.0,0.98) -- (7.01,0.88) -- (7.02,0.79) -- (7.02,0.78) -- (7.03,0.71) -- (7.03,0.73) -- (7.04,0.66) -- (7.05,0.63) -- (7.05,0.46) -- (7.06,0.48) -- (7.07,0.41) -- (7.07,0.51) -- (7.08,0.54) -- (7.08,0.62) -- (7.09,0.77) -- (7.1,0.69) -- (7.1,0.55) -- (7.11,0.62) -- (7.12,0.57) -- (7.12,0.69) -- (7.13,0.65) -- (7.14,0.58) -- (7.14,0.59) -- (7.15,0.71) -- (7.15,0.61) -- (7.16,0.46) -- (7.17,0.42) -- (7.17,0.36) -- (7.18,0.31) -- (7.19,0.3) -- (7.19,0.3) -- (7.2,0.37) -- (7.2,0.26) -- (7.21,0.26) -- (7.22,0.19) -- (7.22,0.09) -- (7.23,0.15) -- (7.24,0.21) -- (7.24,0.17) -- (7.25,0.25) -- (7.25,0.16) -- (7.26,0.05) -- (7.27,-0.0);
\draw [color = blue!50](4.71,1.29) -- (4.72,1.36) -- (4.72,1.45) -- (4.73,1.49) -- (4.74,1.56) -- (4.74,1.59) -- (4.75,1.52) -- (4.75,1.48) -- (4.76,1.65) -- (4.76,1.64) -- (4.77,1.6) -- (4.78,1.59) -- (4.78,1.66) -- (4.79,1.57) -- (4.79,1.49) -- (4.8,1.37) -- (4.8,1.38) -- (4.81,1.29) -- (4.81,1.33) -- (4.82,1.41) -- (4.83,1.32) -- (4.83,1.29) -- (4.84,1.23) -- (4.84,1.17) -- (4.85,1.07) -- (4.85,0.99) -- (4.86,1.08) -- (4.86,1.05) -- (4.87,1.02) -- (4.88,1.08) -- (4.88,0.95) -- (4.89,0.79) -- (4.89,0.74) -- (4.9,0.77) -- (4.9,0.85) -- (4.91,0.71) -- (4.91,0.67) -- (4.92,0.79) -- (4.93,0.78) -- (4.93,0.66) -- (4.94,0.61) -- (4.94,0.58) -- (4.95,0.53) -- (4.95,0.49) -- (4.96,0.54) -- (4.97,0.52) -- (4.97,0.59) -- (4.98,0.73) -- (4.98,0.83) -- (4.99,0.77) -- (4.99,0.75) -- (5.0,0.73) -- (5.0,0.73) -- (5.01,0.79) -- (5.02,0.77) -- (5.02,0.82) -- (5.03,0.88) -- (5.03,0.84) -- (5.04,0.76) -- (5.04,0.72) -- (5.05,0.62) -- (5.05,0.76) -- (5.06,0.68) -- (5.07,0.6);
\draw [color = blue!50](5.07,0.49) -- (5.08,0.44) -- (5.09,0.53) -- (5.09,0.35) -- (5.1,0.26) -- (5.11,0.18) -- (5.11,0.1) -- (5.12,0.16) -- (5.13,0.17) -- (5.13,0.21) -- (5.14,0.06) -- (5.15,-0.);
\draw [color = blue!50](5.07,0.49) -- (5.08,0.25) -- (5.09,0.36) -- (5.09,0.52) -- (5.1,0.49) -- (5.11,0.46) -- (5.11,0.55) -- (5.12,0.59) -- (5.13,0.6) -- (5.13,0.48) -- (5.14,0.61) -- (5.15,0.57) -- (5.15,0.51) -- (5.16,0.48) -- (5.17,0.49) -- (5.17,0.42) -- (5.18,0.44) -- (5.19,0.45) -- (5.19,0.35) -- (5.2,0.3) -- (5.21,0.14) -- (5.21,0.25) -- (5.22,0.24) -- (5.23,0.29) -- (5.23,0.26) -- (5.24,0.27) -- (5.25,0.34) -- (5.25,0.35) -- (5.26,0.34) -- (5.27,0.17) -- (5.27,0.21) -- (5.28,0.28) -- (5.29,0.28) -- (5.29,0.43) -- (5.3,0.5) -- (5.31,0.47) -- (5.31,0.41) -- (5.32,0.46) -- (5.33,0.36) -- (5.33,0.44) -- (5.34,0.31) -- (5.35,0.35) -- (5.35,0.35) -- (5.36,0.34) -- (5.37,0.44) -- (5.38,0.4) -- (5.38,0.36) -- (5.39,0.37) -- (5.4,0.42) -- (5.4,0.38) -- (5.41,0.46) -- (5.42,0.5) -- (5.42,0.45) -- (5.43,0.51) -- (5.44,0.4) -- (5.44,0.34) -- (5.45,0.41) -- (5.46,0.32) -- (5.46,0.27) -- (5.47,0.36) -- (5.48,0.46) -- (5.48,0.36) -- (5.49,0.18) -- (5.5,0.19) -- (5.5,0.24) -- (5.51,0.18) -- (5.52,0.08) -- (5.52,0.11) -- (5.53,0.11) -- (5.54,0.06) -- (5.54,0.1) -- (5.55,0.11) -- (5.56,0.04) -- (5.56,-0.0);

\draw [color = blue!50](5.84,4.61) -- (5.85,4.64) -- (5.85,4.55) -- (5.86,4.47) -- (5.87,4.39) -- (5.87,4.45) -- (5.88,4.39) -- (5.88,4.3) -- (5.89,4.26) -- (5.9,4.17) -- (5.9,4.08) -- (5.91,4.0) -- (5.92,4.13) -- (5.92,4.11) -- (5.93,4.03) -- (5.93,4.03) -- (5.94,4.1) -- (5.95,4.08) -- (5.95,4.11) -- (5.96,4.17) -- (5.97,4.19) -- (5.97,4.14) -- (5.98,4.28) -- (5.98,4.34) -- (5.99,4.29) -- (6.0,4.31) -- (6.0,4.36) -- (6.01,4.32) -- (6.02,4.26) -- (6.02,4.3) -- (6.03,4.27) -- (6.03,4.29);
\draw [color = blue!50](6.04,4.36) -- (6.05,4.31) -- (6.06,4.12) -- (6.07,4.01) -- (6.08,4.04) -- (6.09,4.02) -- (6.1,3.91) -- (6.11,3.9) -- (6.12,3.84) -- (6.13,3.76) -- (6.14,3.78) -- (6.15,3.82) -- (6.16,3.63) -- (6.17,3.8) -- (6.17,3.74) -- (6.18,3.83) -- (6.19,3.88) -- (6.2,3.85) -- (6.21,3.76) -- (6.22,3.82) -- (6.23,3.7) -- (6.24,3.52) -- (6.25,3.6) -- (6.26,3.55) -- (6.27,3.5) -- (6.28,3.29) -- (6.29,3.23) -- (6.3,3.09) -- (6.31,3.21) -- (6.32,3.1) -- (6.33,3.12) -- (6.34,3.08);
\draw [color = blue!50](6.35,3.16) -- (6.35,3.17) -- (6.36,3.1) -- (6.36,3.08) -- (6.37,3.07) -- (6.38,2.99) -- (6.38,2.94) -- (6.39,2.74);
\draw [color = blue!50](6.39,2.65) -- (6.4,2.68) -- (6.41,2.75) -- (6.41,2.7) -- (6.42,2.62) -- (6.43,2.54) -- (6.44,2.5) -- (6.44,2.56) -- (6.45,2.65) -- (6.46,2.68) -- (6.47,2.6) -- (6.47,2.65) -- (6.48,2.57) -- (6.49,2.6) -- (6.49,2.73) -- (6.5,2.8) -- (6.51,2.87) -- (6.52,2.97) -- (6.52,3.05) -- (6.53,2.92) -- (6.54,2.92) -- (6.55,2.88) -- (6.55,2.89) -- (6.56,2.85) -- (6.57,2.68) -- (6.58,2.75) -- (6.58,2.74) -- (6.59,2.67) -- (6.6,2.41) -- (6.6,2.45) -- (6.61,2.5) -- (6.62,2.48) -- (6.63,2.62) -- (6.63,2.52) -- (6.64,2.43) -- (6.65,2.47) -- (6.66,2.57) -- (6.66,2.66) -- (6.67,2.57) -- (6.68,2.46) -- (6.68,2.54) -- (6.69,2.48) -- (6.7,2.4) -- (6.71,2.41) -- (6.71,2.39) -- (6.72,2.33) -- (6.73,2.35) -- (6.74,2.37) -- (6.74,2.22) -- (6.75,2.27) -- (6.76,2.34) -- (6.77,2.33) -- (6.77,2.22) -- (6.78,2.24) -- (6.79,2.25) -- (6.79,2.27) -- (6.8,2.16) -- (6.81,2.25) -- (6.82,2.22) -- (6.82,2.14) -- (6.83,2.11) -- (6.84,2.11) -- (6.85,2.3) -- (6.85,2.27);
\draw [color = blue!50](6.86,2.29) -- (6.87,2.24) -- (6.87,2.36) -- (6.88,2.6) -- (6.88,2.61) -- (6.89,2.54) -- (6.89,2.65) -- (6.9,2.71) -- (6.9,2.7) -- (6.91,2.81) -- (6.91,2.87) -- (6.92,2.73) -- (6.92,2.89) -- (6.93,2.9) -- (6.93,2.85) -- (6.94,2.83) -- (6.94,2.81) -- (6.95,2.7) -- (6.95,2.82) -- (6.96,2.9) -- (6.96,3.03) -- (6.97,3.1) -- (6.97,2.96) -- (6.98,2.89) -- (6.98,2.98) -- (6.99,2.81) -- (6.99,2.75) -- (7.0,2.65) -- (7.0,2.62) -- (7.01,2.67) -- (7.01,2.7) -- (7.02,2.67) -- (7.02,2.71) -- (7.03,2.69) -- (7.03,2.66) -- (7.04,2.55) -- (7.04,2.51) -- (7.05,2.36) -- (7.05,2.36) -- (7.06,2.4) -- (7.06,2.38) -- (7.07,2.36) -- (7.07,2.41) -- (7.08,2.32) -- (7.08,2.19) -- (7.09,2.13) -- (7.09,2.27) -- (7.1,2.32) -- (7.1,2.34) -- (7.11,2.3) -- (7.11,2.26) -- (7.12,2.13) -- (7.12,2.12) -- (7.13,1.97) -- (7.13,1.93) -- (7.14,1.88) -- (7.14,1.84) -- (7.15,1.87) -- (7.16,1.88) -- (7.16,1.88) -- (7.17,1.94) -- (7.17,1.86) -- (7.18,1.84) -- (7.18,1.82);
\draw [color = blue!50](7.19,1.85) -- (7.19,1.73) -- (7.2,1.89) -- (7.2,1.88) -- (7.21,1.9) -- (7.21,1.96) -- (7.22,1.99) -- (7.23,2.04) -- (7.23,2.11) -- (7.24,2.26) -- (7.24,2.26) -- (7.25,2.21) -- (7.25,2.11) -- (7.26,2.12) -- (7.26,2.22) -- (7.27,2.2);
\draw [color = blue!50](7.28,2.25) -- (7.29,2.22) -- (7.29,2.1) -- (7.3,2.12) -- (7.31,2.13) -- (7.32,2.04) -- (7.33,1.95) -- (7.34,1.71) -- (7.35,1.76) -- (7.36,1.78) -- (7.37,1.58) -- (7.38,1.52) -- (7.39,1.65) -- (7.39,1.68) -- (7.4,1.76) -- (7.41,1.73) -- (7.42,1.68) -- (7.43,1.69) -- (7.44,1.63) -- (7.45,1.67) -- (7.46,1.71) -- (7.47,1.78) -- (7.48,1.79) -- (7.49,1.82) -- (7.5,1.63) -- (7.5,1.49) -- (7.51,1.38) -- (7.52,1.21) -- (7.53,1.26) -- (7.54,1.18) -- (7.55,1.23) -- (7.56,1.16);
\draw [color = blue!50](7.57,1.11) -- (7.58,1.16) -- (7.58,1.1) -- (7.59,1.04) -- (7.6,1.03) -- (7.61,1.03) -- (7.61,0.95) -- (7.62,0.83) -- (7.63,0.9) -- (7.63,0.9) -- (7.64,1.01) -- (7.65,1.05) -- (7.66,1.15) -- (7.66,1.17) -- (7.67,1.14) -- (7.68,1.18) -- (7.69,1.1) -- (7.69,1.06) -- (7.7,1.01) -- (7.71,0.91) -- (7.71,0.98) -- (7.72,1.07) -- (7.73,0.95) -- (7.74,0.97) -- (7.74,0.92) -- (7.75,0.82) -- (7.76,0.83) -- (7.77,0.89) -- (7.77,0.83) -- (7.78,0.78) -- (7.79,0.68) -- (7.8,0.61) -- (7.8,0.64) -- (7.81,0.65) -- (7.82,0.65) -- (7.82,0.72) -- (7.83,0.65) -- (7.84,0.63) -- (7.85,0.74) -- (7.85,0.78) -- (7.86,0.79) -- (7.87,0.86) -- (7.88,0.72) -- (7.88,0.76) -- (7.89,0.78) -- (7.9,0.74) -- (7.9,0.72) -- (7.91,0.76) -- (7.92,0.67) -- (7.93,0.63) -- (7.93,0.72) -- (7.94,0.67) -- (7.95,0.64) -- (7.96,0.7) -- (7.96,0.82) -- (7.97,0.62) -- (7.98,0.65) -- (7.98,0.55) -- (7.99,0.36) -- (8.0,0.32) -- (8.01,0.37) -- (8.01,0.26) -- (8.02,0.4) -- (8.03,0.5) -- (8.04,0.51) -- (8.04,0.55) -- (8.05,0.48) -- (8.06,0.58) -- (8.07,0.51) -- (8.07,0.66) -- (8.08,0.7) -- (8.09,0.81) -- (8.09,0.76) -- (8.1,0.63) -- (8.11,0.71) -- (8.12,0.74) -- (8.12,0.75) -- (8.13,0.7) -- (8.14,0.61) -- (8.15,0.38) -- (8.15,0.49) -- (8.16,0.51) -- (8.17,0.42) -- (8.17,0.48) -- (8.18,0.46) -- (8.19,0.57) -- (8.2,0.48) -- (8.2,0.45) -- (8.21,0.34) -- (8.22,0.35) -- (8.23,0.31) -- (8.23,0.15) -- (8.24,0.16) -- (8.25,0.23) -- (8.25,0.29) -- (8.26,0.25) -- (8.27,0.19) -- (8.28,0.06) -- (8.28,0.04) -- (8.29,0.01) -- (8.3,-0.0);
\draw [color = blue!50](7.57,1.11) -- (7.58,0.89) -- (7.59,0.97) -- (7.6,1.1) -- (7.61,1.21) -- (7.62,1.28) -- (7.63,1.21) -- (7.64,1.31) -- (7.64,1.47) -- (7.65,1.42) -- (7.66,1.4) -- (7.67,1.45) -- (7.68,1.33) -- (7.69,1.2) -- (7.7,1.25) -- (7.71,1.14) -- (7.72,1.36) -- (7.73,1.3) -- (7.74,1.39) -- (7.75,1.34) -- (7.76,1.26) -- (7.77,1.05) -- (7.78,1.12) -- (7.79,1.16) -- (7.8,1.08) -- (7.81,0.85) -- (7.82,0.93) -- (7.83,1.13) -- (7.83,1.06) -- (7.84,1.06) -- (7.85,1.06) -- (7.86,0.99) -- (7.87,1.12) -- (7.88,1.17) -- (7.89,1.32) -- (7.9,1.39) -- (7.91,1.42) -- (7.92,1.44) -- (7.93,1.54) -- (7.94,1.41) -- (7.95,1.48) -- (7.96,1.57) -- (7.97,1.37) -- (7.98,1.32) -- (7.99,1.05) -- (8.0,0.92) -- (8.01,1.0) -- (8.02,0.95) -- (8.02,0.93) -- (8.03,1.01) -- (8.04,0.98) -- (8.05,1.0) -- (8.06,1.06) -- (8.07,1.03) -- (8.08,0.98) -- (8.09,0.9) -- (8.1,0.86) -- (8.11,0.68) -- (8.12,0.56) -- (8.13,0.59) -- (8.14,0.59) -- (8.15,0.7) -- (8.16,0.66) -- (8.17,0.76) -- (8.18,0.93) -- (8.19,0.82) -- (8.2,0.81) -- (8.21,0.85) -- (8.21,0.68) -- (8.22,0.79) -- (8.23,0.62) -- (8.24,0.61) -- (8.25,0.53) -- (8.26,0.48) -- (8.27,0.55) -- (8.28,0.45) -- (8.29,0.51) -- (8.3,0.51) -- (8.31,0.49) -- (8.32,0.49) -- (8.33,0.47) -- (8.34,0.48) -- (8.35,0.21) -- (8.36,0.15) -- (8.37,0.17) -- (8.38,0.35) -- (8.39,0.25) -- (8.39,0.21) -- (8.4,0.37) -- (8.41,0.52) -- (8.42,0.44) -- (8.43,0.43) -- (8.44,0.42) -- (8.45,0.4) -- (8.46,0.42) -- (8.47,0.35) -- (8.48,0.3) -- (8.49,0.28) -- (8.5,0.45) -- (8.51,0.36) -- (8.52,0.32) -- (8.53,0.19) -- (8.54,0.11);
\draw [color = blue!50](7.28,2.25) -- (7.29,2.35) -- (7.29,2.29) -- (7.3,2.2) -- (7.31,2.3) -- (7.32,2.22) -- (7.33,2.42) -- (7.34,2.35) -- (7.35,2.24) -- (7.36,2.02) -- (7.37,2.08) -- (7.38,1.98) -- (7.39,1.83) -- (7.4,1.79) -- (7.41,1.62) -- (7.42,1.56) -- (7.42,1.6) -- (7.43,1.56) -- (7.44,1.62) -- (7.45,1.65) -- (7.46,1.7) -- (7.47,1.8) -- (7.48,1.72) -- (7.49,1.86) -- (7.5,1.83) -- (7.51,1.74) -- (7.52,1.71) -- (7.53,1.51) -- (7.54,1.64) -- (7.54,1.59) -- (7.55,1.63) -- (7.56,1.59) -- (7.57,1.5) -- (7.58,1.3) -- (7.59,1.23) -- (7.6,1.39) -- (7.61,1.5) -- (7.62,1.5) -- (7.63,1.47) -- (7.64,1.38) -- (7.65,1.32) -- (7.66,1.41) -- (7.67,1.34) -- (7.67,1.33) -- (7.68,1.48) -- (7.69,1.5) -- (7.7,1.59) -- (7.71,1.54) -- (7.72,1.47) -- (7.73,1.48) -- (7.74,1.42) -- (7.75,1.69) -- (7.76,1.68) -- (7.77,1.65) -- (7.78,1.69) -- (7.79,1.74) -- (7.79,1.66) -- (7.8,1.66) -- (7.81,1.66) -- (7.82,1.66) -- (7.83,1.54) -- (7.84,1.51) -- (7.85,1.64) -- (7.86,1.53);
\draw [color = blue!50](7.87,1.55) -- (7.88,1.53) -- (7.88,1.6) -- (7.89,1.67) -- (7.9,1.69) -- (7.9,1.7) -- (7.91,1.91) -- (7.91,1.84) -- (7.92,1.79) -- (7.93,1.73) -- (7.93,1.8) -- (7.94,1.66) -- (7.95,1.68) -- (7.95,1.47) -- (7.96,1.43) -- (7.97,1.48) -- (7.97,1.47) -- (7.98,1.51) -- (7.99,1.64) -- (7.99,1.67) -- (8.0,1.73) -- (8.01,1.79) -- (8.01,1.86) -- (8.02,1.94) -- (8.03,2.06) -- (8.03,2.06) -- (8.04,1.88) -- (8.05,1.85) -- (8.05,1.86) -- (8.06,1.8) -- (8.07,1.86) -- (8.07,1.83) -- (8.08,1.83) -- (8.08,1.91) -- (8.09,2.02) -- (8.1,2.17) -- (8.1,2.11) -- (8.11,2.21) -- (8.12,2.01) -- (8.12,1.86) -- (8.13,1.98) -- (8.14,1.95) -- (8.14,1.91) -- (8.15,2.12) -- (8.16,2.06) -- (8.16,2.17) -- (8.17,2.09) -- (8.18,2.15) -- (8.18,2.14) -- (8.19,2.12) -- (8.2,2.07) -- (8.2,2.01) -- (8.21,1.97) -- (8.22,1.85) -- (8.22,2.04) -- (8.23,2.06) -- (8.24,1.9) -- (8.24,1.95) -- (8.25,1.89) -- (8.25,1.89) -- (8.26,1.92) -- (8.27,1.89) -- (8.27,2.03) -- (8.28,2.15) -- (8.29,2.27) -- (8.29,2.38) -- (8.3,2.46) -- (8.31,2.4) -- (8.31,2.49) -- (8.32,2.49) -- (8.33,2.59) -- (8.33,2.49) -- (8.34,2.52) -- (8.35,2.44) -- (8.35,2.32) -- (8.36,2.3) -- (8.37,2.35) -- (8.37,2.29) -- (8.38,2.1) -- (8.39,2.13) -- (8.39,2.12) -- (8.4,2.07) -- (8.41,2.09) -- (8.41,2.0) -- (8.42,2.14) -- (8.42,2.02) -- (8.43,2.01) -- (8.44,1.87) -- (8.44,1.82) -- (8.45,1.84) -- (8.46,1.76) -- (8.46,1.72) -- (8.47,1.5) -- (8.48,1.47) -- (8.48,1.44) -- (8.49,1.33) -- (8.5,1.2) -- (8.5,1.08) -- (8.51,1.19) -- (8.52,1.22) -- (8.52,1.23) -- (8.53,1.25) -- (8.54,1.29) -- (8.54,1.25) -- (8.55,1.41) -- (8.56,1.46) -- (8.56,1.38) -- (8.57,1.51) -- (8.58,1.49) -- (8.58,1.44) -- (8.59,1.52) -- (8.59,1.5) -- (8.6,1.45) -- (8.61,1.64) -- (8.61,1.77) -- (8.62,1.75) -- (8.63,1.72) -- (8.63,1.64) -- (8.64,1.56) -- (8.65,1.69) -- (8.65,1.72) -- (8.66,1.67) -- (8.67,1.72) -- (8.67,1.67) -- (8.68,1.67) -- (8.69,1.46) -- (8.69,1.51) -- (8.7,1.45) -- (8.71,1.43) -- (8.71,1.47) -- (8.72,1.46) -- (8.73,1.6) -- (8.73,1.55) -- (8.74,1.47) -- (8.75,1.31) -- (8.75,1.33) -- (8.76,1.29) -- (8.76,1.3) -- (8.77,1.3) -- (8.78,1.3) -- (8.78,1.34) -- (8.79,1.25) -- (8.8,1.25) -- (8.8,1.37) -- (8.81,1.45) -- (8.82,1.33) -- (8.82,1.26) -- (8.83,1.26) -- (8.84,1.24) -- (8.84,1.26) -- (8.85,1.22) -- (8.86,1.28) -- (8.86,1.32) -- (8.87,1.23) -- (8.88,1.22) -- (8.88,1.2) -- (8.89,1.22) -- (8.9,1.09) -- (8.9,1.09) -- (8.91,1.03) -- (8.92,0.91) -- (8.92,0.9) -- (8.93,1.05) -- (8.93,1.07) -- (8.94,1.22) -- (8.95,1.17) -- (8.95,1.13) -- (8.96,1.16) -- (8.97,1.03) -- (8.97,0.92) -- (8.98,0.86) -- (8.99,0.79) -- (8.99,0.72) -- (9.0,0.79) -- (9.01,0.83) -- (9.01,0.83) -- (9.02,0.83) -- (9.03,0.82) -- (9.03,0.78) -- (9.04,0.77) -- (9.05,0.69) -- (9.05,0.56) -- (9.06,0.42) -- (9.07,0.5) -- (9.07,0.58) -- (9.08,0.42) -- (9.09,0.34) -- (9.09,0.34) -- (9.1,0.34) -- (9.1,0.31) -- (9.11,0.39) -- (9.12,0.39) -- (9.12,0.42) -- (9.13,0.46) -- (9.14,0.52) -- (9.14,0.49) -- (9.15,0.51) -- (9.16,0.53) -- (9.16,0.59) -- (9.17,0.65) -- (9.18,0.71) -- (9.18,0.63) -- (9.19,0.64) -- (9.2,0.53) -- (9.2,0.51) -- (9.21,0.63) -- (9.22,0.53) -- (9.22,0.6) -- (9.23,0.61) -- (9.24,0.57) -- (9.24,0.49) -- (9.25,0.41) -- (9.26,0.38) -- (9.26,0.44) -- (9.27,0.36) -- (9.27,0.38) -- (9.28,0.45) -- (9.29,0.36) -- (9.29,0.24) -- (9.3,0.28) -- (9.31,0.26) -- (9.31,0.23) -- (9.32,0.29) -- (9.33,0.31) -- (9.33,0.36) -- (9.34,0.23) -- (9.35,0.37) -- (9.35,0.33) -- (9.36,0.36) -- (9.37,0.42) -- (9.37,0.43) -- (9.38,0.37) -- (9.39,0.35) -- (9.39,0.25) -- (9.4,0.25) -- (9.41,0.18) -- (9.41,0.09) -- (9.42,0.15) -- (9.43,0.13) -- (9.43,-0.0);
\draw [color = blue!50](7.87,1.55) -- (7.88,1.64) -- (7.88,1.7) -- (7.89,1.64) -- (7.9,1.57) -- (7.91,1.57) -- (7.92,1.55) -- (7.92,1.54) -- (7.93,1.58) -- (7.94,1.68) -- (7.95,1.76) -- (7.96,1.91) -- (7.96,1.84) -- (7.97,1.91) -- (7.98,2.0) -- (7.99,1.99) -- (7.99,2.07) -- (8.0,2.02) -- (8.01,2.0) -- (8.02,1.93) -- (8.03,1.87) -- (8.03,1.9) -- (8.04,1.92) -- (8.05,2.09) -- (8.06,2.02) -- (8.06,1.95) -- (8.07,1.94) -- (8.08,1.96) -- (8.09,1.8) -- (8.1,1.77) -- (8.1,1.7) -- (8.11,1.63) -- (8.12,1.76) -- (8.13,1.65) -- (8.14,1.58) -- (8.14,1.43) -- (8.15,1.36) -- (8.16,1.35) -- (8.17,1.15) -- (8.17,1.16) -- (8.18,1.28) -- (8.19,1.23) -- (8.2,1.36) -- (8.21,1.27) -- (8.21,1.17) -- (8.22,1.27) -- (8.23,1.3) -- (8.24,1.39) -- (8.24,1.2) -- (8.25,1.35) -- (8.26,1.42) -- (8.27,1.42) -- (8.28,1.42) -- (8.28,1.48) -- (8.29,1.44) -- (8.3,1.5) -- (8.31,1.53) -- (8.32,1.45) -- (8.32,1.29) -- (8.33,1.28) -- (8.34,1.35) -- (8.35,1.34) -- (8.35,1.34) -- (8.36,1.47);
\draw [color = blue!50](8.37,1.51) -- (8.38,1.49) -- (8.38,1.34) -- (8.39,1.33) -- (8.39,1.24) -- (8.4,1.2) -- (8.4,1.22) -- (8.41,1.28) -- (8.42,1.3) -- (8.42,1.17) -- (8.43,1.12) -- (8.43,1.16) -- (8.44,1.09) -- (8.45,1.13) -- (8.45,1.22) -- (8.46,1.15) -- (8.46,1.2) -- (8.47,1.17) -- (8.47,1.13) -- (8.48,1.1) -- (8.49,1.1) -- (8.49,1.1) -- (8.5,1.06) -- (8.5,1.11) -- (8.51,0.94) -- (8.52,0.87) -- (8.52,0.79) -- (8.53,0.72) -- (8.53,0.84) -- (8.54,0.78) -- (8.54,0.77) -- (8.55,0.72) -- (8.56,0.65) -- (8.56,0.62) -- (8.57,0.53) -- (8.57,0.49) -- (8.58,0.43) -- (8.59,0.46) -- (8.59,0.46) -- (8.6,0.46) -- (8.6,0.51) -- (8.61,0.39) -- (8.61,0.35) -- (8.62,0.32) -- (8.63,0.5) -- (8.63,0.41) -- (8.64,0.38) -- (8.64,0.31) -- (8.65,0.3) -- (8.66,0.25) -- (8.66,0.16) -- (8.67,0.13) -- (8.67,0.11) -- (8.68,0.01) -- (8.68,0.08) -- (8.69,0.06) -- (8.7,-0.0);
\draw [color = blue!50](8.37,1.51) -- (8.38,1.41) -- (8.38,1.33) -- (8.39,1.24) -- (8.4,1.29) -- (8.4,1.29) -- (8.41,1.24) -- (8.41,1.3) -- (8.42,1.26) -- (8.43,1.43) -- (8.43,1.39) -- (8.44,1.26) -- (8.45,1.28) -- (8.45,1.29) -- (8.46,1.23) -- (8.47,1.03) -- (8.47,0.99) -- (8.48,1.11) -- (8.48,1.01) -- (8.49,0.95) -- (8.5,0.91) -- (8.5,0.78) -- (8.51,0.79) -- (8.52,0.81) -- (8.52,0.8) -- (8.53,0.79) -- (8.54,0.82) -- (8.54,0.87) -- (8.55,0.85) -- (8.55,0.85) -- (8.56,0.98) -- (8.57,0.83) -- (8.57,0.78) -- (8.58,0.66) -- (8.59,0.69) -- (8.59,0.68) -- (8.6,0.67) -- (8.61,0.62) -- (8.61,0.65) -- (8.62,0.58) -- (8.62,0.61) -- (8.63,0.62) -- (8.64,0.55) -- (8.64,0.36) -- (8.65,0.31) -- (8.66,0.4) -- (8.66,0.5) -- (8.67,0.46) -- (8.68,0.43) -- (8.68,0.45) -- (8.69,0.4) -- (8.69,0.33) -- (8.7,0.22) -- (8.71,0.15) -- (8.71,0.08) -- (8.72,0.09) -- (8.73,0.11);
\draw [color = blue!50](7.19,1.85) -- (7.19,1.73) -- (7.2,1.82) -- (7.2,1.81) -- (7.21,1.83) -- (7.21,1.88) -- (7.22,1.83) -- (7.22,1.84) -- (7.23,1.91) -- (7.23,1.84) -- (7.24,2.01) -- (7.24,1.96) -- (7.25,1.86) -- (7.26,2.01) -- (7.26,2.0) -- (7.27,2.01) -- (7.27,2.0) -- (7.28,1.98) -- (7.28,1.95) -- (7.29,1.87) -- (7.29,1.83) -- (7.3,1.87) -- (7.3,1.67) -- (7.31,1.61) -- (7.31,1.6) -- (7.32,1.55) -- (7.33,1.61) -- (7.33,1.68) -- (7.34,1.54) -- (7.34,1.41) -- (7.35,1.33) -- (7.35,1.39) -- (7.36,1.47) -- (7.36,1.54) -- (7.37,1.58) -- (7.37,1.62) -- (7.38,1.71) -- (7.38,1.69) -- (7.39,1.68) -- (7.39,1.58) -- (7.4,1.5) -- (7.41,1.54) -- (7.41,1.65) -- (7.42,1.73) -- (7.42,1.72) -- (7.43,1.77) -- (7.43,1.75) -- (7.44,1.68) -- (7.44,1.59) -- (7.45,1.46) -- (7.45,1.49) -- (7.46,1.44) -- (7.46,1.38) -- (7.47,1.49) -- (7.48,1.39) -- (7.48,1.34) -- (7.49,1.11) -- (7.49,1.04) -- (7.5,1.16) -- (7.5,1.2) -- (7.51,1.28) -- (7.51,1.09) -- (7.52,1.08) -- (7.52,0.96) -- (7.53,0.86) -- (7.53,0.78) -- (7.54,0.62) -- (7.54,0.7) -- (7.55,0.59) -- (7.56,0.5) -- (7.56,0.46) -- (7.57,0.53) -- (7.57,0.41) -- (7.58,0.31) -- (7.58,0.33) -- (7.59,0.53) -- (7.59,0.46) -- (7.6,0.52) -- (7.6,0.49) -- (7.61,0.37) -- (7.61,0.48) -- (7.62,0.42) -- (7.63,0.34) -- (7.63,0.3) -- (7.64,0.16) -- (7.64,0.23) -- (7.65,0.2) -- (7.65,0.11) -- (7.66,0.11) -- (7.66,0.16) -- (7.67,0.17) -- (7.67,0.12) -- (7.68,0.12) -- (7.68,0.18) -- (7.69,0.17) -- (7.69,0.28) -- (7.7,0.32) -- (7.71,0.29) -- (7.71,0.4) -- (7.72,0.36) -- (7.72,0.19) -- (7.73,0.16) -- (7.73,0.16) -- (7.74,0.05) -- (7.74,0.09) -- (7.75,0.14) -- (7.75,0.09) -- (7.76,0.08) -- (7.76,-0.0);
\draw [color = blue!50](6.86,2.29) -- (6.87,2.22) -- (6.88,2.25) -- (6.88,2.19) -- (6.89,2.19) -- (6.9,2.16) -- (6.91,2.25) -- (6.91,2.21);
\draw [color = blue!50](6.92,2.13) -- (6.93,2.11) -- (6.94,2.2) -- (6.95,2.24) -- (6.96,2.21) -- (6.97,2.05) -- (6.98,2.2) -- (6.99,2.09) -- (7.0,2.12) -- (7.01,2.0) -- (7.02,2.01) -- (7.03,1.93) -- (7.04,1.99) -- (7.05,1.74) -- (7.06,1.98) -- (7.07,1.92) -- (7.08,1.83) -- (7.09,1.75) -- (7.1,1.61) -- (7.11,1.67) -- (7.12,1.57) -- (7.13,1.49) -- (7.14,1.42) -- (7.15,1.46) -- (7.16,1.24) -- (7.17,1.27) -- (7.18,1.23) -- (7.18,1.2) -- (7.19,1.28) -- (7.2,1.51) -- (7.21,1.51) -- (7.22,1.54);
\draw [color = blue!50](7.23,1.61) -- (7.24,1.59) -- (7.24,1.62) -- (7.25,1.47) -- (7.26,1.58) -- (7.26,1.58) -- (7.27,1.52) -- (7.27,1.44) -- (7.28,1.46) -- (7.28,1.47) -- (7.29,1.4) -- (7.29,1.47) -- (7.3,1.46) -- (7.3,1.48) -- (7.31,1.44) -- (7.31,1.34) -- (7.32,1.27) -- (7.33,1.37) -- (7.33,1.32) -- (7.34,1.24) -- (7.34,1.34) -- (7.35,1.24) -- (7.35,1.15) -- (7.36,1.13) -- (7.36,1.1) -- (7.37,0.95) -- (7.37,0.82) -- (7.38,0.79) -- (7.38,0.84) -- (7.39,0.9) -- (7.4,1.04) -- (7.4,0.99) -- (7.41,1.06) -- (7.41,0.92) -- (7.42,0.94) -- (7.42,0.91) -- (7.43,0.9) -- (7.43,0.74) -- (7.44,0.65) -- (7.44,0.63) -- (7.45,0.7) -- (7.46,0.74) -- (7.46,0.77) -- (7.47,0.74) -- (7.47,0.65) -- (7.48,0.61) -- (7.48,0.52) -- (7.49,0.52) -- (7.49,0.51) -- (7.5,0.45) -- (7.5,0.37) -- (7.51,0.46) -- (7.51,0.5) -- (7.52,0.47) -- (7.53,0.5) -- (7.53,0.46) -- (7.54,0.51) -- (7.54,0.35) -- (7.55,0.53) -- (7.55,0.61) -- (7.56,0.77) -- (7.56,0.73) -- (7.57,0.85) -- (7.57,0.95) -- (7.58,0.89) -- (7.58,0.83) -- (7.59,0.76) -- (7.6,0.77) -- (7.6,0.78) -- (7.61,0.7) -- (7.61,0.6) -- (7.62,0.6) -- (7.62,0.66) -- (7.63,0.7) -- (7.63,0.69) -- (7.64,0.69) -- (7.64,0.74) -- (7.65,0.78) -- (7.66,0.66) -- (7.66,0.63) -- (7.67,0.63) -- (7.67,0.74) -- (7.68,0.75) -- (7.68,0.7) -- (7.69,0.7) -- (7.69,0.7) -- (7.7,0.63) -- (7.7,0.58) -- (7.71,0.64) -- (7.71,0.6) -- (7.72,0.72) -- (7.73,0.63) -- (7.73,0.53) -- (7.74,0.56) -- (7.74,0.61) -- (7.75,0.69) -- (7.75,0.71) -- (7.76,0.58) -- (7.76,0.5) -- (7.77,0.55) -- (7.77,0.65) -- (7.78,0.72) -- (7.78,0.68) -- (7.79,0.67) -- (7.8,0.65) -- (7.8,0.73) -- (7.81,0.71) -- (7.81,0.66) -- (7.82,0.66) -- (7.82,0.51) -- (7.83,0.56) -- (7.83,0.55) -- (7.84,0.6) -- (7.84,0.59) -- (7.85,0.55) -- (7.86,0.53) -- (7.86,0.45) -- (7.87,0.4) -- (7.87,0.4) -- (7.88,0.48) -- (7.88,0.4) -- (7.89,0.34) -- (7.89,0.3) -- (7.9,0.26) -- (7.9,0.34) -- (7.91,0.29) -- (7.91,0.24) -- (7.92,0.22) -- (7.93,0.2) -- (7.93,0.2) -- (7.94,0.22) -- (7.94,0.18) -- (7.95,0.06) -- (7.95,0.15) -- (7.96,0.04) -- (7.96,0.1) -- (7.97,0.07) -- (7.97,0.05) -- (7.98,0.06) -- (7.98,0.13) -- (7.99,0.15) -- (8.0,0.17) -- (8.0,0.14) -- (8.01,0.04) -- (8.01,0.15) -- (8.02,0.18) -- (8.02,0.07) -- (8.03,0.11) -- (8.03,0.12) -- (8.04,0.0);
\draw [color = blue!50](7.23,1.61) -- (7.24,1.52) -- (7.25,1.45) -- (7.26,1.53) -- (7.26,1.39) -- (7.27,1.29) -- (7.28,1.17) -- (7.28,1.01) -- (7.29,1.06) -- (7.3,1.07) -- (7.31,1.06) -- (7.31,1.09) -- (7.32,1.08) -- (7.33,1.15) -- (7.34,1.06) -- (7.34,0.97) -- (7.35,1.05) -- (7.36,0.91) -- (7.36,0.98) -- (7.37,0.96) -- (7.38,0.99) -- (7.39,1.02) -- (7.39,0.93) -- (7.4,0.81) -- (7.41,0.92) -- (7.42,0.77) -- (7.42,0.68) -- (7.43,0.58) -- (7.44,0.61) -- (7.44,0.64) -- (7.45,0.71) -- (7.46,0.75) -- (7.47,0.75) -- (7.47,0.84) -- (7.48,0.83) -- (7.49,0.88) -- (7.5,0.92) -- (7.5,0.8) -- (7.51,0.8) -- (7.52,0.84) -- (7.52,1.01) -- (7.53,1.09) -- (7.54,1.09) -- (7.55,1.06) -- (7.55,1.06) -- (7.56,0.94) -- (7.57,0.86) -- (7.58,0.87) -- (7.58,0.83) -- (7.59,0.84) -- (7.6,0.89) -- (7.6,0.96) -- (7.61,0.8) -- (7.62,0.88) -- (7.63,0.88) -- (7.63,0.82) -- (7.64,0.87) -- (7.65,0.8) -- (7.66,0.83) -- (7.66,0.82) -- (7.67,0.8) -- (7.68,0.75) -- (7.69,0.9) -- (7.69,0.82) -- (7.7,0.89) -- (7.71,0.89) -- (7.71,0.94) -- (7.72,0.89) -- (7.73,0.93) -- (7.74,0.74) -- (7.74,0.73) -- (7.75,0.79) -- (7.76,0.77) -- (7.77,0.86) -- (7.77,0.82) -- (7.78,0.85) -- (7.79,0.84) -- (7.79,0.88) -- (7.8,0.87) -- (7.81,0.82) -- (7.82,0.76) -- (7.82,0.8) -- (7.83,0.62) -- (7.84,0.65) -- (7.85,0.64) -- (7.85,0.53) -- (7.86,0.5) -- (7.87,0.33) -- (7.87,0.33) -- (7.88,0.33) -- (7.89,0.52) -- (7.9,0.45) -- (7.9,0.41) -- (7.91,0.26) -- (7.92,0.29) -- (7.93,0.29) -- (7.93,0.3) -- (7.94,0.32) -- (7.95,0.45) -- (7.95,0.39) -- (7.96,0.38) -- (7.97,0.3) -- (7.98,0.27) -- (7.98,0.09) -- (7.99,-0.0);
\draw [color = blue!50](6.92,2.13) -- (6.93,2.13) -- (6.93,2.15) -- (6.94,2.14) -- (6.94,2.11) -- (6.95,2.12) -- (6.96,2.18) -- (6.96,2.15) -- (6.97,2.16) -- (6.97,2.12) -- (6.98,2.04) -- (6.98,2.01) -- (6.99,2.03) -- (7.0,2.13) -- (7.0,2.18) -- (7.01,2.13) -- (7.01,2.19) -- (7.02,2.12) -- (7.02,2.35) -- (7.03,2.3) -- (7.04,2.26) -- (7.04,2.18) -- (7.05,2.12) -- (7.05,2.03) -- (7.06,2.08) -- (7.06,2.01) -- (7.07,2.02) -- (7.08,1.91) -- (7.08,1.86) -- (7.09,1.73) -- (7.09,1.69) -- (7.1,1.66) -- (7.1,1.73) -- (7.11,1.87) -- (7.12,1.92) -- (7.12,1.87) -- (7.13,1.77) -- (7.13,1.72) -- (7.14,1.59) -- (7.15,1.68) -- (7.15,1.65) -- (7.16,1.62) -- (7.16,1.64) -- (7.17,1.73) -- (7.17,1.7) -- (7.18,1.66) -- (7.19,1.69) -- (7.19,1.73) -- (7.2,1.64) -- (7.2,1.59) -- (7.21,1.55) -- (7.21,1.42) -- (7.22,1.4) -- (7.23,1.39) -- (7.23,1.41) -- (7.24,1.45) -- (7.24,1.3) -- (7.25,1.23) -- (7.25,1.15) -- (7.26,1.03) -- (7.27,1.14) -- (7.27,1.14) -- (7.28,1.08) -- (7.28,0.89) -- (7.29,0.77) -- (7.29,0.81) -- (7.3,0.71) -- (7.31,0.75) -- (7.31,0.67) -- (7.32,0.7) -- (7.32,0.59) -- (7.33,0.58) -- (7.33,0.63) -- (7.34,0.63) -- (7.35,0.68) -- (7.35,0.69) -- (7.36,0.7) -- (7.36,0.61) -- (7.37,0.59) -- (7.37,0.64) -- (7.38,0.64) -- (7.39,0.65) -- (7.39,0.57) -- (7.4,0.54) -- (7.4,0.59) -- (7.41,0.48) -- (7.41,0.55) -- (7.42,0.56) -- (7.43,0.77) -- (7.43,0.71) -- (7.44,0.74) -- (7.44,0.57) -- (7.45,0.61) -- (7.45,0.58) -- (7.46,0.47) -- (7.47,0.48) -- (7.47,0.59) -- (7.48,0.61) -- (7.48,0.71) -- (7.49,0.75) -- (7.5,0.68) -- (7.5,0.66) -- (7.51,0.67) -- (7.51,0.62) -- (7.52,0.69) -- (7.52,0.69) -- (7.53,0.71) -- (7.54,0.76) -- (7.54,0.76) -- (7.55,0.67) -- (7.55,0.6) -- (7.56,0.59) -- (7.56,0.63) -- (7.57,0.63) -- (7.58,0.54) -- (7.58,0.54) -- (7.59,0.47) -- (7.59,0.43) -- (7.6,0.39) -- (7.6,0.51) -- (7.61,0.56) -- (7.62,0.48) -- (7.62,0.37) -- (7.63,0.54) -- (7.63,0.52) -- (7.64,0.41) -- (7.64,0.43) -- (7.65,0.42);
\draw [color = blue!50](7.66,0.38) -- (7.66,0.37) -- (7.67,0.39) -- (7.68,0.33) -- (7.69,0.41) -- (7.7,0.48) -- (7.71,0.46) -- (7.72,0.47) -- (7.73,0.36) -- (7.74,0.42) -- (7.75,0.56) -- (7.76,0.66) -- (7.77,0.62) -- (7.77,0.47) -- (7.78,0.56) -- (7.79,0.52) -- (7.8,0.62) -- (7.81,0.66) -- (7.82,0.43) -- (7.83,0.49) -- (7.84,0.49) -- (7.85,0.41) -- (7.86,0.41) -- (7.87,0.4) -- (7.88,0.57) -- (7.88,0.53) -- (7.89,0.37) -- (7.9,0.31) -- (7.91,0.28) -- (7.92,0.3) -- (7.93,0.22) -- (7.94,0.08);
\draw [color = blue!50](7.66,0.38) -- (7.66,0.33) -- (7.67,0.23) -- (7.67,0.19) -- (7.68,0.17) -- (7.68,0.19) -- (7.69,0.18) -- (7.7,0.05) -- (7.7,0.17) -- (7.71,0.16) -- (7.71,0.24) -- (7.72,0.18) -- (7.73,0.28) -- (7.73,0.38) -- (7.74,0.24) -- (7.74,0.3) -- (7.75,0.25) -- (7.75,0.26) -- (7.76,0.31) -- (7.77,0.3) -- (7.77,0.37) -- (7.78,0.33) -- (7.78,0.24) -- (7.79,0.19) -- (7.79,0.33) -- (7.8,0.29) -- (7.81,0.16) -- (7.81,0.21) -- (7.82,0.19) -- (7.82,0.08) -- (7.83,-0.0);
\draw [color = blue!50](6.39,2.65) -- (6.4,2.65) -- (6.41,2.69) -- (6.41,2.66) -- (6.42,2.57) -- (6.43,2.63) -- (6.43,2.54) -- (6.44,2.27) -- (6.45,2.46) -- (6.45,2.4) -- (6.46,2.25) -- (6.47,2.28) -- (6.48,2.26) -- (6.48,2.23) -- (6.49,2.36) -- (6.5,2.31) -- (6.5,2.26) -- (6.51,2.14) -- (6.52,2.11) -- (6.52,2.02) -- (6.53,2.03) -- (6.54,2.08) -- (6.54,2.08) -- (6.55,1.98) -- (6.56,1.91) -- (6.57,1.91) -- (6.57,2.03) -- (6.58,1.99) -- (6.59,2.01) -- (6.59,2.06) -- (6.6,2.05) -- (6.61,1.95) -- (6.61,1.95) -- (6.62,1.99) -- (6.63,1.81) -- (6.63,1.74) -- (6.64,1.72) -- (6.65,1.84) -- (6.66,1.78) -- (6.66,1.73) -- (6.67,1.67) -- (6.68,1.66) -- (6.68,1.71) -- (6.69,1.8) -- (6.7,1.69) -- (6.7,1.58) -- (6.71,1.57) -- (6.72,1.54) -- (6.72,1.55) -- (6.73,1.44) -- (6.74,1.24) -- (6.75,1.25) -- (6.75,1.12) -- (6.76,1.16) -- (6.77,1.06) -- (6.77,1.13) -- (6.78,1.09) -- (6.79,1.13) -- (6.79,1.16) -- (6.8,1.01) -- (6.81,1.02) -- (6.82,1.17) -- (6.82,1.18) -- (6.83,1.3) -- (6.84,1.29) -- (6.84,1.26) -- (6.85,1.28) -- (6.86,1.41) -- (6.86,1.35) -- (6.87,1.35) -- (6.88,1.16) -- (6.88,1.25) -- (6.89,1.17) -- (6.9,1.17) -- (6.91,1.31) -- (6.91,1.2) -- (6.92,1.08) -- (6.93,1.03) -- (6.93,1.1) -- (6.94,0.91) -- (6.95,0.86) -- (6.95,0.83) -- (6.96,0.81) -- (6.97,0.81) -- (6.97,0.77) -- (6.98,0.79) -- (6.99,0.87) -- (7.0,0.9) -- (7.0,1.04) -- (7.01,1.09) -- (7.02,1.12) -- (7.02,1.08) -- (7.03,1.06) -- (7.04,0.95) -- (7.04,0.87) -- (7.05,0.78) -- (7.06,0.68) -- (7.06,0.56) -- (7.07,0.5) -- (7.08,0.63) -- (7.09,0.51) -- (7.09,0.54) -- (7.1,0.48) -- (7.11,0.48) -- (7.11,0.4) -- (7.12,0.26) -- (7.13,0.25) -- (7.13,0.35) -- (7.14,0.26) -- (7.15,0.24) -- (7.15,0.11) -- (7.16,0.02) -- (7.17,-0.0);
\draw [color = blue!50](6.35,3.16) -- (6.36,3.1) -- (6.36,3.17) -- (6.37,3.16) -- (6.38,3.04) -- (6.39,3.23) -- (6.4,3.19) -- (6.41,3.21) -- (6.41,3.2) -- (6.42,3.27) -- (6.43,3.12) -- (6.44,3.04) -- (6.45,3.14) -- (6.46,3.09) -- (6.47,3.11) -- (6.47,3.21) -- (6.48,3.3) -- (6.49,3.17) -- (6.5,3.13) -- (6.51,3.2) -- (6.52,3.09) -- (6.53,3.11) -- (6.53,3.07) -- (6.54,3.07) -- (6.55,3.28) -- (6.56,3.31) -- (6.57,3.25) -- (6.58,3.2) -- (6.58,3.21) -- (6.59,3.11) -- (6.6,3.16) -- (6.61,3.14) -- (6.62,3.19) -- (6.63,3.11) -- (6.64,3.06) -- (6.64,2.92) -- (6.65,3.14) -- (6.66,3.15) -- (6.67,3.04) -- (6.68,2.98) -- (6.69,2.92) -- (6.7,2.92) -- (6.7,2.84) -- (6.71,2.93) -- (6.72,2.94) -- (6.73,2.9) -- (6.74,2.75) -- (6.75,2.68) -- (6.75,2.64) -- (6.76,2.6) -- (6.77,2.64) -- (6.78,2.56) -- (6.79,2.59) -- (6.8,2.75) -- (6.81,2.48) -- (6.81,2.59) -- (6.82,2.63) -- (6.83,2.66) -- (6.84,2.64) -- (6.85,2.62) -- (6.86,2.71) -- (6.87,2.74) -- (6.87,2.64) -- (6.88,2.6) -- (6.89,2.76) -- (6.9,2.85) -- (6.91,2.94) -- (6.92,2.94) -- (6.92,2.86) -- (6.93,2.73) -- (6.94,2.6) -- (6.95,2.52) -- (6.96,2.52) -- (6.97,2.46) -- (6.98,2.44) -- (6.98,2.57) -- (6.99,2.58) -- (7.0,2.56) -- (7.01,2.65) -- (7.02,2.59) -- (7.03,2.59) -- (7.04,2.55) -- (7.04,2.54) -- (7.05,2.68) -- (7.06,2.78) -- (7.07,2.78) -- (7.08,2.66) -- (7.09,2.82) -- (7.09,2.8) -- (7.1,2.74) -- (7.11,2.76) -- (7.12,2.58) -- (7.13,2.55) -- (7.14,2.46) -- (7.15,2.53) -- (7.15,2.51) -- (7.16,2.44) -- (7.17,2.39) -- (7.18,2.44) -- (7.19,2.42) -- (7.2,2.41) -- (7.21,2.46) -- (7.21,2.42) -- (7.22,2.39) -- (7.23,2.53) -- (7.24,2.71) -- (7.25,2.74) -- (7.26,2.69) -- (7.27,2.47) -- (7.27,2.48) -- (7.28,2.57) -- (7.29,2.41) -- (7.3,2.49) -- (7.31,2.52) -- (7.32,2.54) -- (7.32,2.44) -- (7.33,2.41) -- (7.34,2.37) -- (7.35,2.32) -- (7.36,2.37) -- (7.37,2.44) -- (7.38,2.48) -- (7.38,2.63) -- (7.39,2.64) -- (7.4,2.82) -- (7.41,2.77) -- (7.42,2.8) -- (7.43,2.73) -- (7.44,2.78) -- (7.44,2.56) -- (7.45,2.52) -- (7.46,2.56) -- (7.47,2.63) -- (7.48,2.52) -- (7.49,2.62) -- (7.49,2.45) -- (7.5,2.52) -- (7.51,2.46) -- (7.52,2.55) -- (7.53,2.38) -- (7.54,2.25) -- (7.55,2.19) -- (7.55,2.05) -- (7.56,2.1) -- (7.57,2.24) -- (7.58,2.28) -- (7.59,2.36) -- (7.6,2.25) -- (7.61,2.31) -- (7.61,2.14) -- (7.62,1.99) -- (7.63,2.04) -- (7.64,2.11) -- (7.65,2.12) -- (7.66,2.07) -- (7.66,2.12) -- (7.67,2.24) -- (7.68,2.03) -- (7.69,1.95) -- (7.7,2.04) -- (7.71,1.93) -- (7.72,1.88) -- (7.72,1.89) -- (7.73,2.02) -- (7.74,1.99) -- (7.75,1.99) -- (7.76,1.96) -- (7.77,1.94) -- (7.78,1.92) -- (7.78,1.98) -- (7.79,1.95) -- (7.8,1.86) -- (7.81,1.68) -- (7.82,1.64) -- (7.83,1.55) -- (7.83,1.58) -- (7.84,1.52) -- (7.85,1.65) -- (7.86,1.63) -- (7.87,1.79) -- (7.88,1.66) -- (7.89,1.74) -- (7.89,1.7) -- (7.9,1.62) -- (7.91,1.65) -- (7.92,1.77) -- (7.93,1.68) -- (7.94,1.65) -- (7.95,1.8) -- (7.95,1.81) -- (7.96,1.64) -- (7.97,1.65) -- (7.98,1.57) -- (7.99,1.41) -- (8.0,1.49) -- (8.0,1.45) -- (8.01,1.41) -- (8.02,1.52) -- (8.03,1.57) -- (8.04,1.43) -- (8.05,1.32) -- (8.06,1.29) -- (8.06,1.33) -- (8.07,1.35) -- (8.08,1.36) -- (8.09,1.44) -- (8.1,1.42) -- (8.11,1.4) -- (8.12,1.28) -- (8.12,1.35) -- (8.13,1.24) -- (8.14,1.09) -- (8.15,1.07) -- (8.16,0.99) -- (8.17,0.88) -- (8.17,0.9) -- (8.18,0.95) -- (8.19,0.87) -- (8.2,0.84) -- (8.21,0.94) -- (8.22,0.9) -- (8.23,0.96) -- (8.23,0.81) -- (8.24,0.88) -- (8.25,0.96) -- (8.26,1.04) -- (8.27,0.87) -- (8.28,0.79) -- (8.29,0.77) -- (8.29,0.68) -- (8.3,0.68) -- (8.31,0.6) -- (8.32,0.48) -- (8.33,0.6) -- (8.34,0.55) -- (8.34,0.58) -- (8.35,0.49) -- (8.36,0.46) -- (8.37,0.41) -- (8.38,0.34) -- (8.39,0.28) -- (8.4,0.25) -- (8.4,0.15) -- (8.41,0.18) -- (8.42,0.13) -- (8.43,0.1) -- (8.44,0.09) -- (8.45,0.02) -- (8.46,-0.0);
\draw [color = blue!50](6.04,4.36) -- (6.05,4.39) -- (6.05,4.3) -- (6.06,4.25) -- (6.06,4.2) -- (6.07,4.15) -- (6.07,4.1) -- (6.08,4.02) -- (6.08,3.97) -- (6.09,3.89) -- (6.09,3.97) -- (6.1,3.89) -- (6.11,3.83) -- (6.11,3.85) -- (6.12,3.86) -- (6.12,3.87) -- (6.13,3.99) -- (6.13,4.05) -- (6.14,4.06) -- (6.14,4.02) -- (6.15,4.03) -- (6.15,4.02) -- (6.16,4.09) -- (6.16,4.11) -- (6.17,4.08) -- (6.17,4.09) -- (6.18,4.01) -- (6.19,3.93) -- (6.19,3.82) -- (6.2,3.75) -- (6.2,3.85) -- (6.21,3.84) -- (6.21,3.94) -- (6.22,3.83) -- (6.22,3.98) -- (6.23,3.88) -- (6.23,3.98) -- (6.24,3.93) -- (6.24,3.91) -- (6.25,3.95) -- (6.26,4.15) -- (6.26,4.21) -- (6.27,4.21) -- (6.27,4.06) -- (6.28,3.95) -- (6.28,3.94) -- (6.29,3.89) -- (6.29,3.83) -- (6.3,3.73) -- (6.3,3.79) -- (6.31,3.72) -- (6.31,3.73) -- (6.32,3.69) -- (6.32,3.73) -- (6.33,3.78) -- (6.34,3.75) -- (6.34,3.95) -- (6.35,4.09) -- (6.35,4.13) -- (6.36,4.16) -- (6.36,4.12) -- (6.37,4.05) -- (6.37,3.9) -- (6.38,3.94) -- (6.38,3.95) -- (6.39,3.92) -- (6.39,3.94) -- (6.4,3.98) -- (6.41,3.97) -- (6.41,3.94) -- (6.42,3.96) -- (6.42,3.95) -- (6.43,3.93) -- (6.43,3.97) -- (6.44,3.86) -- (6.44,3.94) -- (6.45,3.82) -- (6.45,3.85) -- (6.46,3.83) -- (6.46,3.88) -- (6.47,4.01) -- (6.47,4.09) -- (6.48,3.96) -- (6.49,3.88) -- (6.49,3.89) -- (6.5,3.84) -- (6.5,3.86) -- (6.51,3.78) -- (6.51,3.87) -- (6.52,3.91) -- (6.52,3.96) -- (6.53,4.01) -- (6.53,3.94) -- (6.54,3.95) -- (6.54,4.02) -- (6.55,3.99) -- (6.56,3.89) -- (6.56,3.88) -- (6.57,3.95) -- (6.57,4.02) -- (6.58,3.93) -- (6.58,3.99) -- (6.59,4.02) -- (6.59,4.04) -- (6.6,4.05) -- (6.6,3.96) -- (6.61,4.02) -- (6.61,4.08) -- (6.62,4.2) -- (6.62,4.12) -- (6.63,4.26) -- (6.64,4.25) -- (6.64,4.21) -- (6.65,4.32) -- (6.65,4.33) -- (6.66,4.27) -- (6.66,4.36) -- (6.67,4.4) -- (6.67,4.31) -- (6.68,4.34) -- (6.68,4.38) -- (6.69,4.46) -- (6.69,4.4) -- (6.7,4.31) -- (6.71,4.21) -- (6.71,4.23) -- (6.72,4.17) -- (6.72,4.17) -- (6.73,4.17) -- (6.73,4.27) -- (6.74,4.28) -- (6.74,4.27) -- (6.75,4.29) -- (6.75,4.36) -- (6.76,4.31) -- (6.76,4.31) -- (6.77,4.31) -- (6.77,4.28) -- (6.78,4.23) -- (6.79,4.26) -- (6.79,4.33) -- (6.8,4.24) -- (6.8,4.37) -- (6.81,4.52) -- (6.81,4.48) -- (6.82,4.42) -- (6.82,4.43) -- (6.83,4.3) -- (6.83,4.23) -- (6.84,4.32) -- (6.84,4.4) -- (6.85,4.31) -- (6.85,4.23) -- (6.86,4.27) -- (6.87,4.18) -- (6.87,4.17) -- (6.88,4.3) -- (6.88,4.21) -- (6.89,4.24) -- (6.89,4.25) -- (6.9,4.27) -- (6.9,4.27) -- (6.91,4.36) -- (6.91,4.37) -- (6.92,4.42) -- (6.92,4.37) -- (6.93,4.29) -- (6.94,4.4) -- (6.94,4.32) -- (6.95,4.34) -- (6.95,4.33) -- (6.96,4.22) -- (6.96,4.17) -- (6.97,4.07) -- (6.97,4.02) -- (6.98,3.82) -- (6.98,3.76) -- (6.99,3.84) -- (6.99,3.78) -- (7.0,3.72) -- (7.0,3.85) -- (7.01,3.82) -- (7.02,3.69) -- (7.02,3.68) -- (7.03,3.71) -- (7.03,3.65) -- (7.04,3.58) -- (7.04,3.69) -- (7.05,3.68) -- (7.05,3.68) -- (7.06,3.64) -- (7.06,3.66) -- (7.07,3.64) -- (7.07,3.61) -- (7.08,3.58) -- (7.09,3.62) -- (7.09,3.56) -- (7.1,3.43) -- (7.1,3.37) -- (7.11,3.24) -- (7.11,3.32) -- (7.12,3.28) -- (7.12,3.29) -- (7.13,3.22) -- (7.13,3.43) -- (7.14,3.39) -- (7.14,3.46) -- (7.15,3.41) -- (7.15,3.48) -- (7.16,3.42) -- (7.17,3.34) -- (7.17,3.33) -- (7.18,3.33) -- (7.18,3.37) -- (7.19,3.39) -- (7.19,3.21) -- (7.2,3.1) -- (7.2,3.02) -- (7.21,3.17) -- (7.21,3.14) -- (7.22,3.21) -- (7.22,3.12) -- (7.23,3.14) -- (7.24,3.1) -- (7.24,3.01) -- (7.25,2.96) -- (7.25,3.05) -- (7.26,3.09) -- (7.26,2.93) -- (7.27,2.95) -- (7.27,3.1) -- (7.28,3.01) -- (7.28,3.02) -- (7.29,3.14) -- (7.29,3.1) -- (7.3,3.09) -- (7.3,3.04) -- (7.31,2.86) -- (7.32,2.9) -- (7.32,2.86) -- (7.33,2.7) -- (7.33,2.76) -- (7.34,2.66) -- (7.34,2.76) -- (7.35,2.69) -- (7.35,2.53) -- (7.36,2.4) -- (7.36,2.45) -- (7.37,2.5) -- (7.37,2.39) -- (7.38,2.44) -- (7.39,2.51) -- (7.39,2.53) -- (7.4,2.44) -- (7.4,2.44) -- (7.41,2.45) -- (7.41,2.51) -- (7.42,2.56) -- (7.42,2.55) -- (7.43,2.58) -- (7.43,2.55) -- (7.44,2.61) -- (7.44,2.64) -- (7.45,2.74) -- (7.45,2.81) -- (7.46,2.71) -- (7.47,2.64) -- (7.47,2.75) -- (7.48,2.84) -- (7.48,2.7) -- (7.49,2.59) -- (7.49,2.69) -- (7.5,2.77) -- (7.5,2.83) -- (7.51,2.84) -- (7.51,2.68) -- (7.52,2.74) -- (7.52,2.65) -- (7.53,2.68) -- (7.54,2.57) -- (7.54,2.43) -- (7.55,2.45) -- (7.55,2.5) -- (7.56,2.46) -- (7.56,2.31) -- (7.57,2.29) -- (7.57,2.31) -- (7.58,2.29) -- (7.58,2.23) -- (7.59,2.28) -- (7.59,2.3) -- (7.6,2.46) -- (7.6,2.45) -- (7.61,2.49) -- (7.62,2.47) -- (7.62,2.42) -- (7.63,2.45) -- (7.63,2.45) -- (7.64,2.35) -- (7.64,2.33) -- (7.65,2.32) -- (7.65,2.25) -- (7.66,2.27) -- (7.66,2.2) -- (7.67,2.26) -- (7.67,2.15) -- (7.68,2.09) -- (7.68,1.98) -- (7.69,1.93) -- (7.7,1.91) -- (7.7,1.93) -- (7.71,1.91) -- (7.71,1.83) -- (7.72,1.79) -- (7.72,1.82) -- (7.73,1.83) -- (7.73,1.86) -- (7.74,1.81) -- (7.74,1.81) -- (7.75,1.79) -- (7.75,1.66) -- (7.76,1.72) -- (7.77,1.9) -- (7.77,1.81) -- (7.78,1.89) -- (7.78,1.89) -- (7.79,1.75) -- (7.79,1.8) -- (7.8,1.86) -- (7.8,1.83) -- (7.81,1.96) -- (7.81,1.97) -- (7.82,1.97) -- (7.82,2.03) -- (7.83,2.04) -- (7.83,2.01) -- (7.84,1.94) -- (7.85,2.01) -- (7.85,2.1) -- (7.86,2.01) -- (7.86,1.87) -- (7.87,1.81) -- (7.87,1.79) -- (7.88,1.75) -- (7.88,1.66) -- (7.89,1.63) -- (7.89,1.6) -- (7.9,1.47) -- (7.9,1.5) -- (7.91,1.41) -- (7.92,1.5) -- (7.92,1.46) -- (7.93,1.47) -- (7.93,1.58) -- (7.94,1.57) -- (7.94,1.61) -- (7.95,1.68) -- (7.95,1.58) -- (7.96,1.71) -- (7.96,1.66) -- (7.97,1.59) -- (7.97,1.58) -- (7.98,1.59) -- (7.98,1.47) -- (7.99,1.34) -- (8.0,1.32) -- (8.0,1.22) -- (8.01,1.25) -- (8.01,1.41) -- (8.02,1.41) -- (8.02,1.35) -- (8.03,1.26) -- (8.03,1.17) -- (8.04,1.07) -- (8.04,0.97) -- (8.05,0.95) -- (8.05,0.88) -- (8.06,0.89) -- (8.07,0.97) -- (8.07,0.91) -- (8.08,1.02) -- (8.08,0.96) -- (8.09,0.93) -- (8.09,1.04) -- (8.1,1.12) -- (8.1,1.09) -- (8.11,1.09) -- (8.11,1.02) -- (8.12,0.92) -- (8.12,0.87) -- (8.13,0.9) -- (8.13,0.86) -- (8.14,0.76) -- (8.15,0.78) -- (8.15,0.69) -- (8.16,0.6) -- (8.16,0.67) -- (8.17,0.58) -- (8.17,0.58) -- (8.18,0.56) -- (8.18,0.47) -- (8.19,0.59) -- (8.19,0.58) -- (8.2,0.56) -- (8.2,0.62) -- (8.21,0.61) -- (8.22,0.57) -- (8.22,0.56) -- (8.23,0.53) -- (8.23,0.54) -- (8.24,0.59) -- (8.24,0.66) -- (8.25,0.5) -- (8.25,0.38) -- (8.26,0.42) -- (8.26,0.41) -- (8.27,0.38) -- (8.27,0.35) -- (8.28,0.36) -- (8.28,0.38) -- (8.29,0.22) -- (8.3,0.31) -- (8.3,0.37) -- (8.31,0.34) -- (8.31,0.27) -- (8.32,0.28) -- (8.32,0.22) -- (8.33,0.26) -- (8.33,0.36) -- (8.34,0.53) -- (8.34,0.53) -- (8.35,0.48) -- (8.35,0.48) -- (8.36,0.61) -- (8.37,0.45) -- (8.37,0.52) -- (8.38,0.57) -- (8.38,0.49) -- (8.39,0.3) -- (8.39,0.41) -- (8.4,0.36) -- (8.4,0.31) -- (8.41,0.26) -- (8.41,0.24) -- (8.42,0.2) -- (8.42,0.22) -- (8.43,0.24) -- (8.43,0.18) -- (8.44,0.18) -- (8.45,0.2) -- (8.45,0.2) -- (8.46,0.22) -- (8.46,0.14) -- (8.47,0.18) -- (8.47,0.23) -- (8.48,0.18) -- (8.48,0.16) -- (8.49,0.15) -- (8.49,0.0) -- (8.5,0.03) -- (8.5,-0.0);

\draw [color = blue!50](4.05,4.3) -- (4.06,4.2) -- (4.07,4.27) -- (4.07,4.23) -- (4.08,4.1) -- (4.09,4.02) -- (4.09,3.93) -- (4.1,3.93) -- (4.1,4.01) -- (4.11,4.1) -- (4.12,4.22) -- (4.12,4.26) -- (4.13,4.27) -- (4.13,4.23) -- (4.14,4.19) -- (4.15,4.14) -- (4.15,4.18) -- (4.16,4.28) -- (4.17,4.16) -- (4.17,4.1) -- (4.18,4.01) -- (4.18,4.02) -- (4.19,3.99) -- (4.2,3.89) -- (4.2,3.94) -- (4.21,3.84) -- (4.21,3.76) -- (4.22,3.73) -- (4.23,3.73) -- (4.23,3.79) -- (4.24,3.78) -- (4.25,3.66) -- (4.25,3.86) -- (4.26,4.0) -- (4.26,3.97) -- (4.27,3.95) -- (4.28,3.82) -- (4.28,3.78) -- (4.29,3.65) -- (4.29,3.71) -- (4.3,3.64) -- (4.31,3.65) -- (4.31,3.61) -- (4.32,3.62) -- (4.33,3.72) -- (4.33,3.84) -- (4.34,3.92) -- (4.34,3.91) -- (4.35,3.92) -- (4.36,3.92) -- (4.36,3.94) -- (4.37,3.92) -- (4.37,3.86) -- (4.38,3.95) -- (4.39,4.0) -- (4.39,4.08) -- (4.4,4.07) -- (4.41,3.84) -- (4.41,3.9) -- (4.42,3.84) -- (4.42,3.85) -- (4.43,3.72) -- (4.44,3.71) -- (4.44,3.83) -- (4.45,3.76) -- (4.45,3.7) -- (4.46,3.69) -- (4.47,3.65) -- (4.47,3.71) -- (4.48,3.71) -- (4.49,3.57) -- (4.49,3.48) -- (4.5,3.43) -- (4.5,3.39) -- (4.51,3.13) -- (4.52,3.08) -- (4.52,3.0) -- (4.53,3.12) -- (4.53,3.14) -- (4.54,3.14) -- (4.55,3.21) -- (4.55,3.25) -- (4.56,3.1) -- (4.57,3.11) -- (4.57,3.0) -- (4.58,3.01) -- (4.58,3.04) -- (4.59,3.04) -- (4.6,3.05) -- (4.6,3.0) -- (4.61,2.89) -- (4.61,2.8) -- (4.62,2.69) -- (4.63,2.78) -- (4.63,2.85) -- (4.64,2.81) -- (4.64,2.75) -- (4.65,2.73) -- (4.66,2.6) -- (4.66,2.56) -- (4.67,2.58) -- (4.68,2.55) -- (4.68,2.59) -- (4.69,2.53) -- (4.69,2.57) -- (4.7,2.54) -- (4.71,2.44) -- (4.71,2.56) -- (4.72,2.71) -- (4.72,2.87) -- (4.73,2.89) -- (4.74,2.76) -- (4.74,2.87) -- (4.75,2.76) -- (4.76,2.78) -- (4.76,2.92) -- (4.77,2.93) -- (4.77,2.98) -- (4.78,3.01) -- (4.79,2.92) -- (4.79,2.73) -- (4.8,2.74) -- (4.8,2.71) -- (4.81,2.72) -- (4.82,2.59) -- (4.82,2.61) -- (4.83,2.48) -- (4.84,2.55);
\draw [color = blue!50](4.84,2.61) -- (4.85,2.51) -- (4.86,2.53) -- (4.86,2.58) -- (4.87,2.73) -- (4.88,2.64) -- (4.89,2.73) -- (4.9,2.76);
\draw [color = blue!50](4.9,2.63) -- (4.91,2.56) -- (4.92,2.54) -- (4.93,2.33) -- (4.94,2.28) -- (4.95,2.3) -- (4.96,2.17) -- (4.97,2.18) -- (4.97,2.24) -- (4.98,2.18) -- (4.99,2.14) -- (5.0,2.11) -- (5.01,2.02) -- (5.02,2.0) -- (5.03,2.08) -- (5.04,2.03) -- (5.05,2.04) -- (5.05,2.05) -- (5.06,2.04) -- (5.07,2.03) -- (5.08,2.01) -- (5.09,1.97) -- (5.1,1.93) -- (5.11,2.17) -- (5.12,2.18) -- (5.13,2.23) -- (5.13,2.03) -- (5.14,1.95) -- (5.15,1.89) -- (5.16,1.96) -- (5.17,1.95) -- (5.18,2.1) -- (5.19,1.95) -- (5.2,1.82) -- (5.21,1.84) -- (5.21,1.79) -- (5.22,1.91) -- (5.23,1.93) -- (5.24,1.96) -- (5.25,2.01) -- (5.26,1.98) -- (5.27,1.88) -- (5.28,1.95) -- (5.29,1.96) -- (5.29,2.0) -- (5.3,2.07) -- (5.31,1.89) -- (5.32,1.81) -- (5.33,1.77) -- (5.34,1.8) -- (5.35,1.78) -- (5.36,1.74) -- (5.37,1.6) -- (5.37,1.59) -- (5.38,1.64) -- (5.39,1.6) -- (5.4,1.53) -- (5.41,1.69) -- (5.42,1.59) -- (5.43,1.49) -- (5.44,1.43) -- (5.45,1.32) -- (5.46,1.27) -- (5.46,1.33) -- (5.47,1.38) -- (5.48,1.37) -- (5.49,1.24) -- (5.5,1.2) -- (5.51,1.21) -- (5.52,1.18) -- (5.53,1.16) -- (5.54,1.21) -- (5.54,1.23) -- (5.55,1.13) -- (5.56,1.12) -- (5.57,1.23) -- (5.58,1.05) -- (5.59,1.18) -- (5.6,1.1) -- (5.61,1.14) -- (5.62,1.12) -- (5.62,1.3) -- (5.63,1.31) -- (5.64,1.35) -- (5.65,1.32) -- (5.66,1.33) -- (5.67,1.5) -- (5.68,1.29) -- (5.69,1.28) -- (5.7,1.21) -- (5.7,1.15) -- (5.71,1.04) -- (5.72,1.15) -- (5.73,1.12) -- (5.74,0.99) -- (5.75,0.9) -- (5.76,0.9) -- (5.77,0.79) -- (5.78,0.88) -- (5.78,0.93) -- (5.79,0.85) -- (5.8,0.98) -- (5.81,0.82) -- (5.82,0.77) -- (5.83,0.9) -- (5.84,0.88) -- (5.85,0.78) -- (5.86,0.77) -- (5.86,0.67) -- (5.87,0.84) -- (5.88,0.66) -- (5.89,0.59) -- (5.9,0.35) -- (5.91,0.46) -- (5.92,0.27) -- (5.93,0.27) -- (5.94,0.26) -- (5.94,0.24) -- (5.95,0.22) -- (5.96,0.32) -- (5.97,0.31) -- (5.98,0.29) -- (5.99,0.31) -- (6.0,0.37) -- (6.01,0.46) -- (6.02,0.35) -- (6.02,0.28) -- (6.03,0.35);
\draw [color = blue!50](6.04,0.22) -- (6.05,0.22) -- (6.06,0.18) -- (6.07,0.12) -- (6.07,0.0) -- (6.08,0.05) -- (6.09,-0.);
\draw [color = blue!50](6.04,0.22) -- (6.05,0.18) -- (6.06,0.08) -- (6.07,0.02) -- (6.08,-0.);
\draw [color = blue!50](4.9,2.63) -- (4.91,2.53) -- (4.92,2.43) -- (4.92,2.47) -- (4.93,2.45) -- (4.93,2.34) -- (4.94,2.29) -- (4.95,2.33);
\draw [color = blue!50](4.95,2.4) -- (4.96,2.3) -- (4.97,2.32) -- (4.97,2.38) -- (4.98,2.36) -- (4.99,2.41) -- (5.0,2.47) -- (5.01,2.34) -- (5.01,2.42) -- (5.02,2.4) -- (5.03,2.33) -- (5.04,2.36) -- (5.04,2.3) -- (5.05,2.36) -- (5.06,2.36) -- (5.07,2.44) -- (5.08,2.45) -- (5.08,2.5) -- (5.09,2.48) -- (5.1,2.43) -- (5.11,2.44) -- (5.11,2.42) -- (5.12,2.49) -- (5.13,2.56) -- (5.14,2.61) -- (5.15,2.64) -- (5.15,2.63) -- (5.16,2.63) -- (5.17,2.65) -- (5.18,2.79) -- (5.18,2.86) -- (5.19,2.93) -- (5.2,2.91) -- (5.21,2.88) -- (5.21,3.02) -- (5.22,2.98) -- (5.23,3.1) -- (5.24,3.01) -- (5.25,3.01) -- (5.25,3.01) -- (5.26,3.02) -- (5.27,3.01) -- (5.28,3.09) -- (5.28,3.05) -- (5.29,3.14) -- (5.3,3.18) -- (5.31,3.16) -- (5.32,3.23) -- (5.32,3.22) -- (5.33,3.38) -- (5.34,3.4) -- (5.35,3.34) -- (5.35,3.32) -- (5.36,3.41) -- (5.37,3.45) -- (5.38,3.38) -- (5.39,3.34) -- (5.39,3.21) -- (5.4,3.32) -- (5.41,3.22) -- (5.42,3.25) -- (5.42,3.35) -- (5.43,3.18) -- (5.44,3.18);
\draw [color = blue!50](5.45,3.17) -- (5.45,3.21) -- (5.46,3.28) -- (5.47,3.24) -- (5.47,3.16) -- (5.48,3.21) -- (5.49,3.22) -- (5.5,3.35) -- (5.5,3.25) -- (5.51,3.24) -- (5.52,3.23) -- (5.52,3.43) -- (5.53,3.38) -- (5.54,3.43) -- (5.54,3.36) -- (5.55,3.42) -- (5.56,3.44) -- (5.57,3.45) -- (5.57,3.41) -- (5.58,3.47) -- (5.59,3.22) -- (5.59,3.14) -- (5.6,3.14) -- (5.61,3.18) -- (5.61,3.01) -- (5.62,2.91) -- (5.63,3.03) -- (5.63,2.92) -- (5.64,2.82) -- (5.65,2.83) -- (5.66,2.93) -- (5.66,2.83) -- (5.67,2.75) -- (5.68,2.77) -- (5.68,2.84) -- (5.69,2.82) -- (5.7,2.7) -- (5.7,2.62) -- (5.71,2.65) -- (5.72,2.6) -- (5.72,2.65) -- (5.73,2.61) -- (5.74,2.5) -- (5.75,2.5) -- (5.75,2.44) -- (5.76,2.58) -- (5.77,2.63) -- (5.77,2.73) -- (5.78,2.82) -- (5.79,2.66) -- (5.79,2.5) -- (5.8,2.28) -- (5.81,2.25) -- (5.81,2.13) -- (5.82,2.2) -- (5.83,2.22) -- (5.84,2.28) -- (5.84,2.22) -- (5.85,2.4) -- (5.86,2.47) -- (5.86,2.37) -- (5.87,2.36) -- (5.88,2.28) -- (5.88,2.42) -- (5.89,2.43) -- (5.9,2.42) -- (5.9,2.3) -- (5.91,2.27) -- (5.92,2.31) -- (5.93,2.34) -- (5.93,2.22) -- (5.94,2.35) -- (5.95,2.27) -- (5.95,2.32) -- (5.96,2.23) -- (5.97,2.3) -- (5.97,2.24) -- (5.98,2.14) -- (5.99,2.15) -- (5.99,2.3) -- (6.0,2.3) -- (6.01,2.38) -- (6.02,2.35) -- (6.02,2.21) -- (6.03,2.21) -- (6.04,2.29) -- (6.04,2.11) -- (6.05,2.11) -- (6.06,2.01) -- (6.06,1.86) -- (6.07,1.79) -- (6.08,1.75) -- (6.08,1.88) -- (6.09,1.83) -- (6.1,1.8) -- (6.11,1.8) -- (6.11,1.7) -- (6.12,1.64) -- (6.13,1.8) -- (6.13,1.79) -- (6.14,2.02) -- (6.15,1.96) -- (6.15,2.02) -- (6.16,2.02) -- (6.17,1.97) -- (6.17,1.94) -- (6.18,2.04) -- (6.19,2.11) -- (6.2,2.24) -- (6.2,2.19) -- (6.21,1.94) -- (6.22,1.94) -- (6.22,1.93) -- (6.23,2.01) -- (6.24,2.03) -- (6.24,1.97) -- (6.25,1.88) -- (6.26,2.0) -- (6.26,2.02) -- (6.27,2.09) -- (6.28,2.18) -- (6.29,2.09) -- (6.29,2.0) -- (6.3,1.98) -- (6.31,1.88) -- (6.31,1.98) -- (6.32,2.02) -- (6.33,2.14);
\draw [color = blue!50](6.33,2.13) -- (6.34,2.06) -- (6.35,2.04) -- (6.35,2.03) -- (6.36,2.01) -- (6.36,2.05) -- (6.37,2.09) -- (6.37,2.11) -- (6.38,2.33) -- (6.39,2.25) -- (6.39,2.19) -- (6.4,2.07) -- (6.4,2.07) -- (6.41,2.07) -- (6.42,1.93) -- (6.42,2.01) -- (6.43,1.87) -- (6.43,1.93) -- (6.44,1.81) -- (6.45,1.85) -- (6.45,1.96) -- (6.46,1.91) -- (6.46,1.86) -- (6.47,1.9) -- (6.48,1.91) -- (6.48,1.87) -- (6.49,2.03) -- (6.49,1.86) -- (6.5,1.9) -- (6.5,2.01) -- (6.51,2.13) -- (6.52,2.09) -- (6.52,2.04) -- (6.53,1.96) -- (6.53,2.06) -- (6.54,2.08) -- (6.55,2.07) -- (6.55,2.09) -- (6.56,2.02) -- (6.56,2.11) -- (6.57,2.21) -- (6.58,2.12) -- (6.58,2.16) -- (6.59,2.07) -- (6.59,2.12) -- (6.6,2.13) -- (6.6,2.2) -- (6.61,2.11) -- (6.62,2.18) -- (6.62,2.26) -- (6.63,2.3) -- (6.63,2.31) -- (6.64,2.14) -- (6.65,2.17) -- (6.65,2.14) -- (6.66,2.09) -- (6.66,2.0) -- (6.67,2.11) -- (6.68,1.96) -- (6.68,1.86) -- (6.69,1.88) -- (6.69,1.74) -- (6.7,1.75) -- (6.7,1.7) -- (6.71,1.69) -- (6.72,1.58) -- (6.72,1.71) -- (6.73,1.79) -- (6.73,1.83) -- (6.74,1.81) -- (6.75,1.86) -- (6.75,1.89) -- (6.76,1.91) -- (6.76,1.87) -- (6.77,1.87) -- (6.78,1.87) -- (6.78,1.88) -- (6.79,1.87) -- (6.79,1.82) -- (6.8,1.68) -- (6.8,1.67) -- (6.81,1.63) -- (6.82,1.78) -- (6.82,1.76) -- (6.83,1.89) -- (6.83,1.79) -- (6.84,1.66) -- (6.85,1.64) -- (6.85,1.76) -- (6.86,1.74) -- (6.86,1.77) -- (6.87,1.77) -- (6.88,1.71) -- (6.88,1.52) -- (6.89,1.56) -- (6.89,1.48) -- (6.9,1.64) -- (6.9,1.72) -- (6.91,1.69) -- (6.92,1.7) -- (6.92,1.71) -- (6.93,1.64) -- (6.93,1.65) -- (6.94,1.68) -- (6.95,1.68) -- (6.95,1.72) -- (6.96,1.82) -- (6.96,1.81) -- (6.97,1.71) -- (6.98,1.77) -- (6.98,1.59) -- (6.99,1.79) -- (6.99,1.71) -- (7.0,1.65) -- (7.01,1.67) -- (7.01,1.53) -- (7.02,1.48) -- (7.02,1.47) -- (7.03,1.33) -- (7.03,1.38) -- (7.04,1.29) -- (7.05,1.35) -- (7.05,1.32) -- (7.06,1.29) -- (7.06,1.31) -- (7.07,1.37) -- (7.08,1.5) -- (7.08,1.41);
\draw [color = blue!50](7.09,1.3) -- (7.09,1.28) -- (7.1,1.28) -- (7.11,1.23) -- (7.11,1.05) -- (7.12,1.15) -- (7.12,1.04) -- (7.13,0.89) -- (7.14,0.77) -- (7.14,0.75) -- (7.15,0.65) -- (7.15,0.65) -- (7.16,0.69) -- (7.17,0.65) -- (7.17,0.59) -- (7.18,0.56) -- (7.19,0.39) -- (7.19,0.51) -- (7.2,0.47) -- (7.2,0.41) -- (7.21,0.44) -- (7.22,0.44) -- (7.22,0.44) -- (7.23,0.5) -- (7.23,0.45) -- (7.24,0.42) -- (7.25,0.45) -- (7.25,0.45) -- (7.26,0.44) -- (7.27,0.38) -- (7.27,0.44) -- (7.28,0.42) -- (7.28,0.47) -- (7.29,0.43) -- (7.3,0.31) -- (7.3,0.24) -- (7.31,0.18) -- (7.31,0.01) -- (7.32,-0.0);
\draw [color = blue!50](7.09,1.3) -- (7.09,1.44) -- (7.1,1.35) -- (7.11,1.31) -- (7.11,1.32) -- (7.12,1.3) -- (7.13,1.3) -- (7.13,1.26) -- (7.14,1.34) -- (7.14,1.4) -- (7.15,1.49) -- (7.16,1.52) -- (7.16,1.49) -- (7.17,1.45) -- (7.18,1.44) -- (7.18,1.48) -- (7.19,1.53) -- (7.19,1.51) -- (7.2,1.58) -- (7.21,1.61) -- (7.21,1.57) -- (7.22,1.57) -- (7.23,1.64) -- (7.23,1.55) -- (7.24,1.49) -- (7.24,1.45) -- (7.25,1.36) -- (7.26,1.45) -- (7.26,1.48) -- (7.27,1.41) -- (7.28,1.37) -- (7.28,1.4) -- (7.29,1.31) -- (7.3,1.39) -- (7.3,1.36) -- (7.31,1.34) -- (7.31,1.18) -- (7.32,1.09) -- (7.33,1.13) -- (7.33,0.99) -- (7.34,1.04) -- (7.35,0.91) -- (7.35,1.05) -- (7.36,1.03) -- (7.36,1.08) -- (7.37,1.0) -- (7.38,0.83) -- (7.38,0.77) -- (7.39,0.89) -- (7.4,0.88) -- (7.4,0.79) -- (7.41,0.74) -- (7.41,0.75) -- (7.42,0.65) -- (7.43,0.69) -- (7.43,0.57) -- (7.44,0.59) -- (7.45,0.56) -- (7.45,0.62) -- (7.46,0.65) -- (7.47,0.68) -- (7.47,0.72) -- (7.48,0.69) -- (7.48,0.8) -- (7.49,0.71) -- (7.5,0.77) -- (7.5,0.76) -- (7.51,0.68) -- (7.52,0.5) -- (7.52,0.54) -- (7.53,0.47) -- (7.53,0.48) -- (7.54,0.45) -- (7.55,0.46) -- (7.55,0.31) -- (7.56,0.33) -- (7.57,0.44) -- (7.57,0.34) -- (7.58,0.44) -- (7.58,0.49) -- (7.59,0.37) -- (7.6,0.28) -- (7.6,0.3) -- (7.61,0.29) -- (7.62,0.35) -- (7.62,0.35) -- (7.63,0.18) -- (7.64,0.2) -- (7.64,0.24) -- (7.65,0.08) -- (7.65,0.09) -- (7.66,0.11) -- (7.67,0.22) -- (7.67,0.23) -- (7.68,0.15) -- (7.69,0.16) -- (7.69,0.08) -- (7.7,-0.0);
\draw [color = blue!50](6.33,2.13) -- (6.34,2.08) -- (6.35,2.01) -- (6.35,1.95) -- (6.36,1.8) -- (6.36,1.74) -- (6.37,1.77) -- (6.37,1.56) -- (6.38,1.6) -- (6.39,1.56) -- (6.39,1.48) -- (6.4,1.46) -- (6.4,1.39) -- (6.41,1.46) -- (6.42,1.55) -- (6.42,1.54) -- (6.43,1.61) -- (6.43,1.62) -- (6.44,1.62) -- (6.44,1.61) -- (6.45,1.58) -- (6.46,1.47) -- (6.46,1.57) -- (6.47,1.57) -- (6.47,1.52) -- (6.48,1.58) -- (6.49,1.47) -- (6.49,1.42) -- (6.5,1.37) -- (6.5,1.38) -- (6.51,1.38) -- (6.52,1.36);
\draw [color = blue!50](6.52,1.3);
\draw [color = blue!50](6.53,1.46) -- (6.54,1.47) -- (6.54,1.33) -- (6.55,1.45) -- (6.56,1.44) -- (6.56,1.56) -- (6.57,1.51) -- (6.57,1.5) -- (6.58,1.45) -- (6.59,1.53) -- (6.59,1.27) -- (6.6,1.13) -- (6.61,0.9) -- (6.61,0.84) -- (6.62,0.74) -- (6.63,0.73) -- (6.63,0.76) -- (6.64,0.9) -- (6.65,0.85) -- (6.65,0.9) -- (6.66,1.0) -- (6.67,1.07) -- (6.67,1.07) -- (6.68,1.04) -- (6.69,1.1) -- (6.69,1.07) -- (6.7,1.01) -- (6.71,1.05) -- (6.71,1.04) -- (6.72,0.99) -- (6.72,0.9) -- (6.73,0.86) -- (6.74,0.9) -- (6.74,1.02) -- (6.75,1.03) -- (6.76,1.24) -- (6.76,1.23) -- (6.77,1.24) -- (6.78,1.14) -- (6.78,1.19) -- (6.79,1.18) -- (6.8,1.02) -- (6.8,1.0) -- (6.81,0.98) -- (6.82,0.8) -- (6.82,0.78) -- (6.83,0.71) -- (6.84,0.89) -- (6.84,0.84) -- (6.85,0.79) -- (6.86,0.72) -- (6.86,0.69) -- (6.87,0.64) -- (6.88,0.66) -- (6.88,0.72) -- (6.89,0.77) -- (6.89,0.64) -- (6.9,0.69) -- (6.91,0.61) -- (6.91,0.49) -- (6.92,0.41) -- (6.93,0.46) -- (6.93,0.42) -- (6.94,0.37) -- (6.95,0.38) -- (6.95,0.28) -- (6.96,0.16) -- (6.97,0.29) -- (6.97,0.41) -- (6.98,0.33) -- (6.99,0.32) -- (6.99,0.31) -- (7.0,0.16) -- (7.01,0.05) -- (7.01,0.04) -- (7.02,0.36) -- (7.03,0.27) -- (7.03,0.33) -- (7.04,0.33) -- (7.04,0.08) -- (7.05,0.0) -- (7.06,0.06) -- (7.06,-0.0);
\draw [color = blue!50](6.53,1.46) -- (6.53,1.37) -- (6.54,1.29) -- (6.55,1.25) -- (6.55,1.18) -- (6.56,1.1) -- (6.56,1.17) -- (6.57,1.14) -- (6.57,1.12) -- (6.58,1.11) -- (6.58,1.18) -- (6.59,1.15) -- (6.59,1.05) -- (6.6,1.08) -- (6.6,1.14) -- (6.61,1.15) -- (6.61,1.11) -- (6.62,0.95) -- (6.63,0.93) -- (6.63,0.92) -- (6.64,0.93) -- (6.64,0.93) -- (6.65,0.86) -- (6.65,0.7) -- (6.66,0.61) -- (6.66,0.67) -- (6.67,0.79) -- (6.67,0.73) -- (6.68,0.64) -- (6.68,0.66) -- (6.69,0.73) -- (6.7,0.72) -- (6.7,0.55) -- (6.71,0.48) -- (6.71,0.42) -- (6.72,0.44) -- (6.72,0.46) -- (6.73,0.49) -- (6.73,0.64) -- (6.74,0.74) -- (6.74,0.67) -- (6.75,0.64) -- (6.75,0.62) -- (6.76,0.64) -- (6.76,0.62) -- (6.77,0.65) -- (6.78,0.63) -- (6.78,0.53) -- (6.79,0.54) -- (6.79,0.57) -- (6.8,0.5) -- (6.8,0.48) -- (6.81,0.33) -- (6.81,0.37) -- (6.82,0.35) -- (6.82,0.2) -- (6.83,0.13) -- (6.83,0.22) -- (6.84,0.05) -- (6.85,0.06) -- (6.85,0.03) -- (6.86,0.06) -- (6.86,0.04) -- (6.87,-0.0);
\draw [color = blue!50](6.52,1.3) -- (6.53,1.11) -- (6.53,1.11) -- (6.54,1.25) -- (6.55,1.2) -- (6.56,1.0) -- (6.56,1.04) -- (6.57,1.11) -- (6.58,1.1) -- (6.58,0.99) -- (6.59,1.05) -- (6.6,1.05) -- (6.6,1.03) -- (6.61,0.99) -- (6.62,0.98) -- (6.63,0.94) -- (6.63,0.91) -- (6.64,0.79) -- (6.65,0.82) -- (6.65,0.83) -- (6.66,0.79) -- (6.67,0.67) -- (6.67,0.68) -- (6.68,0.74) -- (6.69,0.85) -- (6.69,0.9) -- (6.7,0.95) -- (6.71,0.87) -- (6.72,0.64) -- (6.72,0.46) -- (6.73,0.47) -- (6.74,0.46) -- (6.74,0.39) -- (6.75,0.37) -- (6.76,0.41) -- (6.76,0.52) -- (6.77,0.51) -- (6.78,0.55) -- (6.79,0.52) -- (6.79,0.48) -- (6.8,0.56) -- (6.81,0.41) -- (6.81,0.3) -- (6.82,0.26) -- (6.83,0.23) -- (6.83,0.11) -- (6.84,0.1) -- (6.85,0.08) -- (6.85,0.26) -- (6.86,0.15) -- (6.87,0.11) -- (6.88,0.05) -- (6.88,0.03) -- (6.89,0.08) -- (6.9,0.08) -- (6.9,-0.0);
\draw [color = blue!50](5.45,3.17) -- (5.46,3.0) -- (5.46,3.08) -- (5.47,3.05) -- (5.48,2.94) -- (5.49,2.92) -- (5.49,2.94) -- (5.5,2.92) -- (5.51,2.95) -- (5.52,2.88) -- (5.53,2.72) -- (5.53,2.69) -- (5.54,2.52) -- (5.55,2.52) -- (5.56,2.36) -- (5.56,2.24) -- (5.57,2.14) -- (5.58,2.07) -- (5.59,2.14) -- (5.6,2.14) -- (5.6,2.1) -- (5.61,2.15) -- (5.62,2.19) -- (5.63,2.08) -- (5.64,1.81) -- (5.64,1.79) -- (5.65,1.78) -- (5.66,1.71) -- (5.67,1.76) -- (5.67,1.69) -- (5.68,1.77) -- (5.69,1.67) -- (5.7,1.59) -- (5.71,1.58) -- (5.71,1.51) -- (5.72,1.5) -- (5.73,1.5) -- (5.74,1.7) -- (5.75,1.63) -- (5.75,1.39) -- (5.76,1.48) -- (5.77,1.48) -- (5.78,1.44) -- (5.78,1.41) -- (5.79,1.44) -- (5.8,1.55) -- (5.81,1.57) -- (5.82,1.51) -- (5.82,1.53) -- (5.83,1.68) -- (5.84,1.73) -- (5.85,1.75) -- (5.85,1.78) -- (5.86,1.89) -- (5.87,1.96) -- (5.88,1.87) -- (5.89,1.9) -- (5.89,1.98) -- (5.9,2.0) -- (5.91,2.09) -- (5.92,2.02) -- (5.93,2.06) -- (5.93,2.17) -- (5.94,2.06);
\draw [color = blue!50](5.95,2.18) -- (5.96,2.1) -- (5.96,2.16) -- (5.97,2.11) -- (5.97,2.08) -- (5.98,2.1) -- (5.99,2.13) -- (5.99,2.14) -- (6.0,2.19) -- (6.01,2.15) -- (6.01,2.1) -- (6.02,2.18) -- (6.03,2.29) -- (6.03,2.29) -- (6.04,2.25) -- (6.04,2.25) -- (6.05,2.19) -- (6.06,2.11) -- (6.06,2.09) -- (6.07,2.08) -- (6.08,2.16) -- (6.08,2.2) -- (6.09,2.27) -- (6.1,2.23) -- (6.1,2.24) -- (6.11,2.15) -- (6.11,2.1) -- (6.12,2.11) -- (6.13,2.07) -- (6.13,2.01) -- (6.14,2.0) -- (6.15,2.0) -- (6.15,2.0) -- (6.16,2.08) -- (6.17,2.14) -- (6.17,2.28) -- (6.18,2.38) -- (6.18,2.39) -- (6.19,2.35) -- (6.2,2.31) -- (6.2,2.3) -- (6.21,2.25) -- (6.22,2.29) -- (6.22,2.38) -- (6.23,2.38) -- (6.23,2.33) -- (6.24,2.37) -- (6.25,2.34) -- (6.25,2.42) -- (6.26,2.43) -- (6.27,2.45) -- (6.27,2.37) -- (6.28,2.31) -- (6.29,2.35) -- (6.29,2.43) -- (6.3,2.24) -- (6.3,2.18) -- (6.31,2.09) -- (6.32,1.95) -- (6.32,1.75) -- (6.33,1.82) -- (6.34,1.82) -- (6.34,1.89) -- (6.35,1.91);
\draw [color = blue!50](6.36,1.91) -- (6.36,1.82) -- (6.37,1.86) -- (6.37,1.88) -- (6.38,1.97) -- (6.39,2.04) -- (6.39,2.06) -- (6.4,2.17) -- (6.41,2.17) -- (6.41,2.24) -- (6.42,2.26) -- (6.43,2.14) -- (6.43,2.12) -- (6.44,2.29) -- (6.45,2.2) -- (6.45,2.19) -- (6.46,2.15) -- (6.46,2.21) -- (6.47,2.09) -- (6.48,1.92) -- (6.48,1.93) -- (6.49,1.82) -- (6.5,1.95) -- (6.5,2.03) -- (6.51,2.14) -- (6.52,2.21) -- (6.52,2.13) -- (6.53,2.02) -- (6.53,2.05) -- (6.54,2.11) -- (6.55,2.13) -- (6.55,2.01) -- (6.56,2.07) -- (6.57,1.9) -- (6.57,2.02) -- (6.58,2.0) -- (6.59,2.11) -- (6.59,2.19) -- (6.6,2.15) -- (6.61,2.11) -- (6.61,2.17) -- (6.62,2.17) -- (6.62,2.17) -- (6.63,2.12) -- (6.64,2.04) -- (6.64,2.08) -- (6.65,2.11) -- (6.66,2.02) -- (6.66,2.02) -- (6.67,2.04) -- (6.68,2.11) -- (6.68,2.04) -- (6.69,2.08) -- (6.69,2.02) -- (6.7,1.99) -- (6.71,2.05) -- (6.71,1.98) -- (6.72,1.91) -- (6.73,1.93) -- (6.73,1.94) -- (6.74,1.83) -- (6.75,1.81) -- (6.75,1.86) -- (6.76,1.83);
\draw [color = blue!50](6.77,1.77) -- (6.77,1.78) -- (6.78,1.9) -- (6.79,1.86) -- (6.8,1.91) -- (6.81,1.95) -- (6.82,1.76) -- (6.83,1.58) -- (6.84,1.62) -- (6.84,1.4) -- (6.85,1.44) -- (6.86,1.4) -- (6.87,1.33) -- (6.88,1.28) -- (6.89,1.16) -- (6.9,1.08) -- (6.9,1.0) -- (6.91,1.01) -- (6.92,0.98) -- (6.93,0.85) -- (6.94,0.75) -- (6.95,0.81) -- (6.96,0.83) -- (6.97,0.82) -- (6.97,0.82) -- (6.98,0.82) -- (6.99,0.82) -- (7.0,0.83) -- (7.01,0.88) -- (7.02,0.76) -- (7.03,0.7) -- (7.04,0.69) -- (7.04,0.74) -- (7.05,0.78) -- (7.06,0.66) -- (7.07,0.64) -- (7.08,0.66) -- (7.09,0.64) -- (7.1,0.64) -- (7.11,0.8) -- (7.11,0.82) -- (7.12,1.07) -- (7.13,0.98) -- (7.14,1.2) -- (7.15,1.38) -- (7.16,1.3) -- (7.17,1.49) -- (7.18,1.51) -- (7.18,1.49) -- (7.19,1.61) -- (7.2,1.66) -- (7.21,1.65) -- (7.22,1.66) -- (7.23,1.69) -- (7.24,1.64) -- (7.25,1.64) -- (7.25,1.62) -- (7.26,1.52) -- (7.27,1.36) -- (7.28,1.31) -- (7.29,1.31) -- (7.3,1.07) -- (7.31,1.15) -- (7.32,1.19) -- (7.32,1.11) -- (7.33,1.13) -- (7.34,0.99) -- (7.35,1.0) -- (7.36,0.8) -- (7.37,0.51) -- (7.38,0.43) -- (7.39,0.41) -- (7.39,0.31) -- (7.4,0.33) -- (7.41,0.53) -- (7.42,0.46) -- (7.43,0.58) -- (7.44,0.62) -- (7.45,0.57) -- (7.46,0.45) -- (7.46,0.38) -- (7.47,0.44) -- (7.48,0.49) -- (7.49,0.47) -- (7.5,0.39) -- (7.51,0.45) -- (7.52,0.42) -- (7.52,0.36) -- (7.53,0.37) -- (7.54,0.27) -- (7.55,0.31) -- (7.56,0.23) -- (7.57,0.37) -- (7.58,0.27) -- (7.59,0.26) -- (7.59,0.3) -- (7.6,0.33) -- (7.61,0.42) -- (7.62,0.46) -- (7.63,0.42) -- (7.64,0.42) -- (7.65,0.46) -- (7.66,0.49) -- (7.66,0.33) -- (7.67,0.31) -- (7.68,0.31) -- (7.69,0.15) -- (7.7,0.07) -- (7.71,0.14) -- (7.72,0.07) -- (7.73,0.2) -- (7.73,0.26) -- (7.74,0.23) -- (7.75,0.14) -- (7.76,0.22) -- (7.77,0.12) -- (7.78,0.09) -- (7.79,0.06) -- (7.8,0.09) -- (7.8,-0.0);
\draw [color = blue!50](6.77,1.77) -- (6.77,1.9) -- (6.78,2.03) -- (6.78,2.14) -- (6.79,2.07) -- (6.79,2.11) -- (6.8,2.11) -- (6.8,2.06) -- (6.81,1.93) -- (6.82,1.84) -- (6.82,1.86) -- (6.83,1.73) -- (6.83,1.82) -- (6.84,1.83) -- (6.84,1.83) -- (6.85,1.82) -- (6.86,1.81) -- (6.86,1.88) -- (6.87,1.91) -- (6.87,1.93) -- (6.88,1.89) -- (6.88,1.93) -- (6.89,1.92) -- (6.9,1.98) -- (6.9,1.97) -- (6.91,2.05) -- (6.91,2.07) -- (6.92,2.05) -- (6.92,2.04) -- (6.93,1.99) -- (6.93,2.02) -- (6.94,2.06) -- (6.95,2.03) -- (6.95,2.02) -- (6.96,1.96) -- (6.96,1.92) -- (6.97,1.99) -- (6.97,2.01) -- (6.98,1.96) -- (6.99,1.89) -- (6.99,1.96) -- (7.0,1.8) -- (7.0,1.9) -- (7.01,1.89) -- (7.01,1.94) -- (7.02,1.89) -- (7.03,1.91) -- (7.03,2.0) -- (7.04,1.84) -- (7.04,1.97) -- (7.05,2.0) -- (7.05,1.99) -- (7.06,1.85) -- (7.07,1.86) -- (7.07,1.82) -- (7.08,1.81) -- (7.08,1.89) -- (7.09,1.8) -- (7.09,1.67) -- (7.1,1.59) -- (7.1,1.6) -- (7.11,1.5) -- (7.12,1.56) -- (7.12,1.71) -- (7.13,1.65) -- (7.13,1.7) -- (7.14,1.64) -- (7.14,1.61) -- (7.15,1.6) -- (7.16,1.66) -- (7.16,1.66) -- (7.17,1.75) -- (7.17,1.64) -- (7.18,1.68) -- (7.18,1.53) -- (7.19,1.6) -- (7.2,1.65) -- (7.2,1.66) -- (7.21,1.55) -- (7.21,1.67) -- (7.22,1.69) -- (7.22,1.67) -- (7.23,1.7) -- (7.23,1.72) -- (7.24,1.7) -- (7.25,1.52) -- (7.25,1.5) -- (7.26,1.35) -- (7.26,1.37) -- (7.27,1.38) -- (7.27,1.31) -- (7.28,1.19) -- (7.29,1.2) -- (7.29,1.28) -- (7.3,1.26) -- (7.3,1.3) -- (7.31,1.25) -- (7.31,1.26) -- (7.32,1.27) -- (7.33,1.16) -- (7.33,1.09) -- (7.34,0.98) -- (7.34,0.88) -- (7.35,0.95) -- (7.35,0.92) -- (7.36,0.99) -- (7.36,0.98) -- (7.37,0.9) -- (7.38,0.9) -- (7.38,0.82) -- (7.39,0.81) -- (7.39,0.71) -- (7.4,0.82) -- (7.4,0.81) -- (7.41,0.66) -- (7.42,0.77) -- (7.42,0.65) -- (7.43,0.63) -- (7.43,0.71) -- (7.44,0.83) -- (7.44,0.94) -- (7.45,0.81) -- (7.46,0.71) -- (7.46,0.74) -- (7.47,0.79) -- (7.47,0.63) -- (7.48,0.57) -- (7.48,0.61);
\draw [color = blue!50](7.49,0.55) -- (7.5,0.57) -- (7.5,0.49) -- (7.51,0.54) -- (7.52,0.48) -- (7.53,0.26) -- (7.54,0.22) -- (7.54,0.29) -- (7.55,0.09) -- (7.56,-0.0);
\draw [color = blue!50](7.49,0.55) -- (7.49,0.59) -- (7.5,0.57) -- (7.51,0.65) -- (7.51,0.64) -- (7.52,0.7) -- (7.52,0.7) -- (7.53,0.83) -- (7.53,0.78) -- (7.54,0.78) -- (7.54,0.81) -- (7.55,0.85) -- (7.56,0.85) -- (7.56,0.79) -- (7.57,0.73) -- (7.57,0.89) -- (7.58,0.84) -- (7.58,0.78) -- (7.59,0.75) -- (7.59,0.73) -- (7.6,0.66) -- (7.6,0.77) -- (7.61,0.64) -- (7.62,0.57) -- (7.62,0.53) -- (7.63,0.51) -- (7.63,0.55) -- (7.64,0.53) -- (7.64,0.61) -- (7.65,0.53) -- (7.65,0.52) -- (7.66,0.63) -- (7.66,0.63) -- (7.67,0.63) -- (7.68,0.69) -- (7.68,0.66) -- (7.69,0.66) -- (7.69,0.64) -- (7.7,0.53) -- (7.7,0.51) -- (7.71,0.39) -- (7.71,0.35) -- (7.72,0.36) -- (7.72,0.38) -- (7.73,0.32) -- (7.74,0.38) -- (7.74,0.32) -- (7.75,0.3) -- (7.75,0.42) -- (7.76,0.44) -- (7.76,0.32) -- (7.77,0.23) -- (7.77,0.25) -- (7.78,0.2) -- (7.79,0.25) -- (7.79,0.17) -- (7.8,0.21) -- (7.8,0.33) -- (7.81,0.32) -- (7.81,0.26) -- (7.82,0.35) -- (7.82,0.36) -- (7.83,0.33) -- (7.83,0.26);
\draw [color = blue!50](7.84,0.29) -- (7.85,0.29) -- (7.86,0.33) -- (7.87,0.23) -- (7.88,0.17) -- (7.89,0.06) -- (7.9,0.04) -- (7.91,0.01) -- (7.92,0.12) -- (7.93,0.08) -- (7.94,0.06) -- (7.95,0.07) -- (7.96,0.14) -- (7.97,0.09) -- (7.98,0.12) -- (7.99,-0.0);
\draw [color = blue!50](7.84,0.29) -- (7.85,0.12) -- (7.86,0.2) -- (7.86,0.19) -- (7.87,0.09) -- (7.88,0.09) -- (7.89,-0);
\draw [color = blue!50](6.36,1.91) -- (6.36,1.84) -- (6.37,1.77) -- (6.38,1.68) -- (6.39,1.55) -- (6.4,1.59) -- (6.41,1.64) -- (6.42,1.7) -- (6.43,1.53) -- (6.44,1.48) -- (6.45,1.23) -- (6.46,1.23) -- (6.47,1.27) -- (6.48,1.28) -- (6.49,1.25) -- (6.5,1.22) -- (6.51,1.31) -- (6.51,1.24) -- (6.52,1.3) -- (6.53,1.21) -- (6.54,1.36) -- (6.55,1.36) -- (6.56,1.29) -- (6.57,1.26) -- (6.58,1.35) -- (6.59,1.4) -- (6.6,1.46) -- (6.61,1.49) -- (6.62,1.4) -- (6.63,1.49) -- (6.64,1.5) -- (6.65,1.49) -- (6.66,1.36) -- (6.66,1.28) -- (6.67,1.52) -- (6.68,1.53) -- (6.69,1.62) -- (6.7,1.6) -- (6.71,1.53) -- (6.72,1.31) -- (6.73,1.34) -- (6.74,1.27) -- (6.75,1.29) -- (6.76,1.23) -- (6.77,1.24) -- (6.78,1.17) -- (6.79,1.2) -- (6.8,1.15) -- (6.81,1.11) -- (6.81,1.06) -- (6.82,1.06) -- (6.83,1.12) -- (6.84,1.14) -- (6.85,1.21) -- (6.86,1.01) -- (6.87,1.1) -- (6.88,0.86) -- (6.89,0.9) -- (6.9,0.79) -- (6.91,0.64) -- (6.92,0.47) -- (6.93,0.36) -- (6.94,0.2) -- (6.95,0.26) -- (6.96,0.28) -- (6.96,0.14) -- (6.97,0.33) -- (6.98,0.29) -- (6.99,0.25) -- (7.0,0.36) -- (7.01,0.24) -- (7.02,0.24) -- (7.03,0.17) -- (7.04,0.41) -- (7.05,0.42) -- (7.06,0.33) -- (7.07,0.23) -- (7.08,0.34) -- (7.09,0.27) -- (7.1,0.18) -- (7.1,0.09) -- (7.11,0.18) -- (7.12,0.25) -- (7.13,0.19) -- (7.14,0.27) -- (7.15,0.29) -- (7.16,0.26) -- (7.17,0.2) -- (7.18,0.13) -- (7.19,0.2) -- (7.2,0.11) -- (7.21,0.15) -- (7.22,0.03) -- (7.23,-0.0);
\draw [color = blue!50](5.95,2.18) -- (5.96,2.08) -- (5.96,1.91) -- (5.97,1.83) -- (5.98,1.86) -- (5.99,2.02) -- (5.99,2.06) -- (6.0,2.29) -- (6.01,2.42) -- (6.02,2.23) -- (6.02,2.16) -- (6.03,2.12) -- (6.04,1.97) -- (6.05,1.82) -- (6.06,1.75) -- (6.06,1.84) -- (6.07,1.55) -- (6.08,1.69) -- (6.09,1.81) -- (6.09,1.82) -- (6.1,1.89) -- (6.11,1.86) -- (6.12,1.82) -- (6.12,1.71) -- (6.13,1.65) -- (6.14,1.62) -- (6.15,1.68) -- (6.15,1.74) -- (6.16,1.73) -- (6.17,1.62) -- (6.18,1.56) -- (6.18,1.64) -- (6.19,1.6) -- (6.2,1.54) -- (6.21,1.63) -- (6.21,1.63) -- (6.22,1.72) -- (6.23,1.74) -- (6.24,1.59) -- (6.24,1.53) -- (6.25,1.54) -- (6.26,1.48) -- (6.27,1.66) -- (6.27,1.7) -- (6.28,1.71) -- (6.29,1.72) -- (6.3,1.73) -- (6.31,1.71) -- (6.31,1.61) -- (6.32,1.76) -- (6.33,1.67) -- (6.34,1.63) -- (6.34,1.6) -- (6.35,1.57) -- (6.36,1.34) -- (6.37,1.33) -- (6.37,1.29) -- (6.38,1.3) -- (6.39,1.27) -- (6.4,1.33) -- (6.4,1.25) -- (6.41,1.31) -- (6.42,1.23) -- (6.43,1.19) -- (6.43,1.18) -- (6.44,1.16) -- (6.45,1.13) -- (6.46,1.09) -- (6.46,1.17) -- (6.47,1.32) -- (6.48,1.3) -- (6.49,1.41) -- (6.49,1.42) -- (6.5,1.48) -- (6.51,1.45) -- (6.52,1.47) -- (6.52,1.47) -- (6.53,1.44) -- (6.54,1.44) -- (6.55,1.36) -- (6.56,1.53) -- (6.56,1.53) -- (6.57,1.44) -- (6.58,1.48) -- (6.59,1.39) -- (6.59,1.38) -- (6.6,1.25) -- (6.61,1.23) -- (6.62,1.13) -- (6.62,1.08) -- (6.63,1.1) -- (6.64,1.17) -- (6.65,1.03) -- (6.65,1.04) -- (6.66,1.04) -- (6.67,1.08) -- (6.68,1.05) -- (6.68,1.14) -- (6.69,1.07) -- (6.7,0.96) -- (6.71,0.86) -- (6.71,0.92) -- (6.72,0.9) -- (6.73,0.96) -- (6.74,0.86) -- (6.74,0.87) -- (6.75,0.9) -- (6.76,0.9) -- (6.77,0.95) -- (6.77,0.82) -- (6.78,0.78) -- (6.79,0.7) -- (6.8,0.63) -- (6.81,0.55) -- (6.81,0.61) -- (6.82,0.48) -- (6.83,0.58) -- (6.84,0.54) -- (6.84,0.6) -- (6.85,0.52) -- (6.86,0.59) -- (6.87,0.59) -- (6.87,0.41) -- (6.88,0.44) -- (6.89,0.36) -- (6.9,0.33) -- (6.9,0.37) -- (6.91,0.32);
\draw [color = blue!50](6.92,0.43) -- (6.93,0.5) -- (6.93,0.29) -- (6.94,0.24) -- (6.95,0.28) -- (6.96,0.41) -- (6.96,0.39) -- (6.97,0.32) -- (6.98,0.36) -- (6.99,0.23) -- (6.99,0.16) -- (7.0,-0.0);
\draw [color = blue!50](6.92,0.43) -- (6.93,0.37) -- (6.94,0.3) -- (6.95,0.27) -- (6.96,0.13) -- (6.96,0.17) -- (6.97,0.25) -- (6.98,0.26);
\draw [color = blue!50](6.99,0.09) -- (7.0,0.34) -- (7.01,0.41) -- (7.02,0.35) -- (7.02,0.25) -- (7.03,0.14) -- (7.04,0.21) -- (7.05,0.22) -- (7.06,0.23) -- (7.07,0.1) -- (7.07,0.09) -- (7.08,0.05) -- (7.09,0.02) -- (7.1,0.05) -- (7.11,0.21) -- (7.11,0.24) -- (7.12,0.19) -- (7.13,0.22) -- (7.14,0.35) -- (7.15,0.4) -- (7.15,0.32) -- (7.16,0.36) -- (7.17,0.51) -- (7.18,0.37) -- (7.19,0.18) -- (7.2,0.15) -- (7.2,0.04) -- (7.21,0.01) -- (7.22,-0.0);
\draw [color = blue!50](6.99,0.09) -- (7.0,0.05) -- (7.01,0.08) -- (7.02,0.15) -- (7.03,0.19) -- (7.04,0.18) -- (7.05,0.04) -- (7.05,-0.0);
\draw [color = blue!50](4.95,2.4) -- (4.96,2.27) -- (4.97,2.14) -- (4.98,2.27) -- (4.99,2.31) -- (5.0,2.28) -- (5.01,2.1) -- (5.02,2.27) -- (5.02,1.99) -- (5.03,2.08) -- (5.04,1.91) -- (5.05,1.97) -- (5.06,2.02) -- (5.07,2.1) -- (5.08,2.03) -- (5.09,2.12) -- (5.1,2.09) -- (5.11,2.12) -- (5.12,2.11) -- (5.13,2.22) -- (5.13,2.23) -- (5.14,2.21) -- (5.15,2.18) -- (5.16,2.06) -- (5.17,1.97) -- (5.18,1.85) -- (5.19,2.01) -- (5.2,2.03) -- (5.21,1.97) -- (5.22,2.05) -- (5.23,2.12) -- (5.24,2.21) -- (5.24,2.03) -- (5.25,1.97) -- (5.26,1.95) -- (5.27,1.99) -- (5.28,1.99) -- (5.29,1.98) -- (5.3,1.97) -- (5.31,1.72) -- (5.32,1.56) -- (5.33,1.61) -- (5.34,1.57) -- (5.35,1.64) -- (5.35,1.5) -- (5.36,1.26) -- (5.37,1.36) -- (5.38,1.46) -- (5.39,1.49) -- (5.4,1.59) -- (5.41,1.71) -- (5.42,1.82) -- (5.43,1.76) -- (5.44,1.68) -- (5.45,1.64) -- (5.46,1.58) -- (5.46,1.55) -- (5.47,1.38) -- (5.48,1.29) -- (5.49,1.38) -- (5.5,1.37) -- (5.51,1.36) -- (5.52,1.53) -- (5.53,1.55);
\draw [color = blue!50](5.54,1.67) -- (5.55,1.51) -- (5.55,1.54) -- (5.56,1.41) -- (5.57,1.6) -- (5.58,1.42) -- (5.59,1.43) -- (5.6,1.31) -- (5.61,1.34) -- (5.61,1.06) -- (5.62,0.97) -- (5.63,0.94) -- (5.64,0.8) -- (5.65,0.8) -- (5.66,0.78) -- (5.67,0.6) -- (5.67,0.54) -- (5.68,0.58) -- (5.69,0.47) -- (5.7,0.52) -- (5.71,0.64) -- (5.72,0.58) -- (5.73,0.38) -- (5.73,0.26) -- (5.74,0.13) -- (5.75,0.19) -- (5.76,0.18) -- (5.77,0.15) -- (5.78,0.23) -- (5.78,0.19) -- (5.79,0.23) -- (5.8,0.49) -- (5.81,0.59) -- (5.82,0.4) -- (5.83,0.42) -- (5.84,0.5) -- (5.84,0.45) -- (5.85,0.39) -- (5.86,0.37) -- (5.87,0.39) -- (5.88,0.36) -- (5.89,0.28) -- (5.9,0.2) -- (5.9,0.24) -- (5.91,0.34) -- (5.92,0.42) -- (5.93,0.34) -- (5.94,0.36) -- (5.95,0.38) -- (5.96,0.31) -- (5.96,0.38) -- (5.97,0.32) -- (5.98,0.18) -- (5.99,0.27) -- (6.0,0.01) -- (6.01,0.09) -- (6.02,0.16) -- (6.02,0.11) -- (6.03,0.09) -- (6.04,0.12) -- (6.05,0.06) -- (6.06,-0.0);
\draw [color = blue!50](5.54,1.67) -- (5.55,1.76) -- (5.56,1.63) -- (5.56,1.58);
\draw [color = blue!50](5.57,1.47) -- (5.58,1.52) -- (5.59,1.43) -- (5.59,1.31) -- (5.6,1.26) -- (5.6,1.22) -- (5.61,1.11) -- (5.62,1.19) -- (5.62,1.34) -- (5.63,1.4) -- (5.63,1.53) -- (5.64,1.55) -- (5.65,1.53) -- (5.65,1.56) -- (5.66,1.52) -- (5.66,1.47) -- (5.67,1.46) -- (5.68,1.51) -- (5.68,1.52) -- (5.69,1.33) -- (5.7,1.22) -- (5.7,1.15) -- (5.71,1.1) -- (5.71,1.08) -- (5.72,1.01) -- (5.73,1.01) -- (5.73,0.94) -- (5.74,1.03) -- (5.74,0.98) -- (5.75,0.95) -- (5.76,0.92) -- (5.76,1.0) -- (5.77,0.89) -- (5.77,0.79) -- (5.78,0.71) -- (5.79,0.8) -- (5.79,0.7) -- (5.8,0.67) -- (5.81,0.67) -- (5.81,0.69) -- (5.82,0.61) -- (5.82,0.6) -- (5.83,0.71) -- (5.84,0.57) -- (5.84,0.71) -- (5.85,0.58) -- (5.85,0.7) -- (5.86,0.72) -- (5.87,0.77) -- (5.87,0.64) -- (5.88,0.64) -- (5.89,0.63) -- (5.89,0.64) -- (5.9,0.58) -- (5.9,0.56) -- (5.91,0.46) -- (5.92,0.42) -- (5.92,0.38) -- (5.93,0.46) -- (5.93,0.44) -- (5.94,0.45) -- (5.95,0.54) -- (5.95,0.44) -- (5.96,0.42) -- (5.96,0.63) -- (5.97,0.52) -- (5.98,0.49) -- (5.98,0.51) -- (5.99,0.45) -- (6.0,0.48) -- (6.0,0.59) -- (6.01,0.54) -- (6.01,0.61) -- (6.02,0.6) -- (6.03,0.46) -- (6.03,0.45) -- (6.04,0.34) -- (6.04,0.18) -- (6.05,0.16) -- (6.06,0.14) -- (6.06,0.17) -- (6.07,0.25) -- (6.07,0.19) -- (6.08,0.09) -- (6.09,0.06) -- (6.09,0.09) -- (6.1,0.11) -- (6.11,0.07) -- (6.11,0.17) -- (6.12,0.26) -- (6.12,0.33) -- (6.13,0.35) -- (6.14,0.41) -- (6.14,0.51) -- (6.15,0.47) -- (6.15,0.52) -- (6.16,0.51) -- (6.17,0.63) -- (6.17,0.63) -- (6.18,0.62) -- (6.19,0.53) -- (6.19,0.54) -- (6.2,0.51) -- (6.2,0.47) -- (6.21,0.47) -- (6.22,0.44) -- (6.22,0.42) -- (6.23,0.52) -- (6.23,0.44) -- (6.24,0.62) -- (6.25,0.53) -- (6.25,0.53) -- (6.26,0.44) -- (6.26,0.39) -- (6.27,0.33) -- (6.28,0.36) -- (6.28,0.37) -- (6.29,0.41) -- (6.3,0.57) -- (6.3,0.47) -- (6.31,0.35) -- (6.31,0.22) -- (6.32,0.23) -- (6.33,0.29) -- (6.33,0.35) -- (6.34,0.33) -- (6.34,0.29) -- (6.35,0.31) -- (6.36,0.3) -- (6.36,0.2) -- (6.37,0.32) -- (6.37,0.48) -- (6.38,0.56) -- (6.39,0.51) -- (6.39,0.49) -- (6.4,0.41) -- (6.41,0.47) -- (6.41,0.46) -- (6.42,0.51) -- (6.42,0.5) -- (6.43,0.34) -- (6.44,0.35) -- (6.44,0.29) -- (6.45,0.2) -- (6.45,0.2) -- (6.46,0.27) -- (6.47,0.19) -- (6.47,0.13) -- (6.48,0.22) -- (6.48,0.13) -- (6.49,0.14) -- (6.5,0.03) -- (6.5,-0.0);
\draw [color = blue!50](5.57,1.47) -- (5.58,1.36) -- (5.59,1.29) -- (5.6,1.25) -- (5.61,1.21) -- (5.62,1.21) -- (5.63,1.24) -- (5.64,1.27) -- (5.65,1.27) -- (5.66,1.13) -- (5.66,1.19) -- (5.67,1.23) -- (5.68,1.26) -- (5.69,1.26) -- (5.7,1.3) -- (5.71,1.13) -- (5.72,1.06) -- (5.73,1.09) -- (5.74,1.06) -- (5.75,1.18) -- (5.76,1.04) -- (5.77,1.03) -- (5.78,1.0) -- (5.78,0.99) -- (5.79,0.86) -- (5.8,0.83) -- (5.81,0.78) -- (5.82,0.78) -- (5.83,0.85) -- (5.84,0.72) -- (5.85,0.64) -- (5.86,0.57) -- (5.87,0.64) -- (5.88,0.67) -- (5.89,0.56) -- (5.89,0.48) -- (5.9,0.55) -- (5.91,0.56) -- (5.92,0.56) -- (5.93,0.55) -- (5.94,0.53) -- (5.95,0.64) -- (5.96,0.58) -- (5.97,0.58) -- (5.98,0.49) -- (5.99,0.56) -- (6.0,0.55) -- (6.01,0.53) -- (6.01,0.41) -- (6.02,0.44) -- (6.03,0.49) -- (6.04,0.6) -- (6.05,0.62) -- (6.06,0.59) -- (6.07,0.46) -- (6.08,0.49) -- (6.09,0.49) -- (6.1,0.35) -- (6.11,0.33) -- (6.12,0.4) -- (6.12,0.36) -- (6.13,0.28) -- (6.14,0.18) -- (6.15,0.03);
\draw [color = blue!50](6.16,-0.0);
\draw [color = blue!50](4.84,2.61) -- (4.85,2.57) -- (4.86,2.53) -- (4.86,2.54) -- (4.87,2.47) -- (4.88,2.26) -- (4.89,2.15) -- (4.89,2.06) -- (4.9,2.1) -- (4.91,2.14) -- (4.92,2.09) -- (4.92,2.22) -- (4.93,2.26) -- (4.94,2.06) -- (4.94,2.0) -- (4.95,1.97);
\draw [color = blue!50](4.96,2.03) -- (4.96,2.1) -- (4.97,2.06) -- (4.98,2.12) -- (4.98,2.12) -- (4.99,2.17) -- (4.99,2.22) -- (5.0,2.1) -- (5.0,2.06) -- (5.01,2.05) -- (5.01,2.06) -- (5.02,2.17) -- (5.02,2.16) -- (5.03,2.11) -- (5.03,2.11) -- (5.04,2.14) -- (5.04,2.1) -- (5.05,2.08) -- (5.05,2.04) -- (5.06,2.06) -- (5.06,2.14) -- (5.07,1.96) -- (5.07,1.94) -- (5.08,1.92) -- (5.08,1.8) -- (5.09,1.74) -- (5.09,1.77) -- (5.1,1.81) -- (5.1,1.73) -- (5.11,1.65) -- (5.11,1.54) -- (5.12,1.5) -- (5.13,1.5) -- (5.13,1.57) -- (5.14,1.54) -- (5.14,1.44) -- (5.15,1.57) -- (5.15,1.52) -- (5.16,1.54) -- (5.16,1.54) -- (5.17,1.42) -- (5.17,1.47) -- (5.18,1.37) -- (5.18,1.31) -- (5.19,1.35) -- (5.19,1.34) -- (5.2,1.23) -- (5.2,1.2) -- (5.21,1.16) -- (5.21,1.07) -- (5.22,1.06) -- (5.22,0.94) -- (5.23,0.86) -- (5.23,0.86) -- (5.24,0.97) -- (5.24,0.94) -- (5.25,0.98) -- (5.25,1.09) -- (5.26,1.16) -- (5.26,1.04) -- (5.27,1.07) -- (5.28,1.12) -- (5.28,1.17) -- (5.29,1.13) -- (5.29,1.05) -- (5.3,1.12) -- (5.3,1.14) -- (5.31,1.14) -- (5.31,0.97) -- (5.32,1.03) -- (5.32,1.02) -- (5.33,0.95) -- (5.33,0.98) -- (5.34,1.02) -- (5.34,1.16) -- (5.35,1.12) -- (5.35,1.09) -- (5.36,0.98) -- (5.36,1.04) -- (5.37,1.02) -- (5.37,0.92) -- (5.38,0.91) -- (5.38,0.94) -- (5.39,0.91) -- (5.39,0.8) -- (5.4,0.7) -- (5.4,0.64) -- (5.41,0.57) -- (5.41,0.53) -- (5.42,0.32) -- (5.43,0.28) -- (5.43,0.26) -- (5.44,0.25) -- (5.44,0.23) -- (5.45,0.32) -- (5.45,0.37) -- (5.46,0.36) -- (5.46,0.33) -- (5.47,0.37) -- (5.47,0.35) -- (5.48,0.35) -- (5.48,0.25) -- (5.49,0.19) -- (5.49,0.22) -- (5.5,0.22) -- (5.5,0.26) -- (5.51,0.26) -- (5.51,0.27) -- (5.52,0.31) -- (5.52,0.43) -- (5.53,0.52) -- (5.53,0.42) -- (5.54,0.44) -- (5.54,0.4) -- (5.55,0.31) -- (5.55,0.3) -- (5.56,0.27) -- (5.57,0.2) -- (5.57,0.15) -- (5.58,0.07) -- (5.58,0.06) -- (5.59,0.03) -- (5.59,-0.);
\draw [color = blue!50](4.96,2.03) -- (4.96,1.98) -- (4.97,1.79) -- (4.98,1.84) -- (4.98,1.83) -- (4.99,1.83) -- (4.99,1.83) -- (5.0,1.71) -- (5.0,1.77) -- (5.01,1.79) -- (5.01,1.87) -- (5.02,1.91) -- (5.02,1.98) -- (5.03,2.07) -- (5.03,2.03) -- (5.04,2.1) -- (5.04,2.0) -- (5.05,2.05) -- (5.05,2.1) -- (5.06,2.05) -- (5.06,2.05) -- (5.07,2.02) -- (5.07,1.9) -- (5.08,1.93) -- (5.08,1.92) -- (5.09,1.88) -- (5.09,1.93) -- (5.1,1.96) -- (5.1,1.93) -- (5.11,1.94) -- (5.12,1.96) -- (5.12,2.01) -- (5.13,1.93) -- (5.13,1.92) -- (5.14,1.91) -- (5.14,1.94) -- (5.15,1.9) -- (5.15,1.81) -- (5.16,1.91) -- (5.16,1.85) -- (5.17,1.91) -- (5.17,1.76) -- (5.18,1.75) -- (5.18,1.75) -- (5.19,1.78) -- (5.19,1.82) -- (5.2,1.81) -- (5.2,1.83) -- (5.21,1.72) -- (5.21,1.71) -- (5.22,1.65) -- (5.22,1.8) -- (5.23,1.83) -- (5.23,1.82) -- (5.24,1.65) -- (5.25,1.61) -- (5.25,1.5) -- (5.26,1.5) -- (5.26,1.52) -- (5.27,1.37) -- (5.27,1.48) -- (5.28,1.46) -- (5.28,1.5) -- (5.29,1.51) -- (5.29,1.6) -- (5.3,1.59) -- (5.3,1.56) -- (5.31,1.41) -- (5.31,1.46) -- (5.32,1.54) -- (5.32,1.48) -- (5.33,1.43) -- (5.33,1.39) -- (5.34,1.5) -- (5.34,1.45) -- (5.35,1.58) -- (5.35,1.58) -- (5.36,1.57) -- (5.36,1.49) -- (5.37,1.52) -- (5.37,1.54) -- (5.38,1.49) -- (5.39,1.45) -- (5.39,1.5) -- (5.4,1.5) -- (5.4,1.54) -- (5.41,1.4) -- (5.41,1.3) -- (5.42,1.24) -- (5.42,1.23) -- (5.43,1.2) -- (5.43,1.07) -- (5.44,1.08) -- (5.44,1.0) -- (5.45,1.14) -- (5.45,1.2) -- (5.46,1.27) -- (5.46,1.34) -- (5.47,1.29) -- (5.47,1.27) -- (5.48,1.19) -- (5.48,1.2) -- (5.49,1.19) -- (5.49,1.08) -- (5.5,0.99) -- (5.5,0.97) -- (5.51,0.99) -- (5.52,0.99) -- (5.52,0.97) -- (5.53,1.06) -- (5.53,1.06) -- (5.54,1.1) -- (5.54,1.17) -- (5.55,1.15) -- (5.55,1.16) -- (5.56,1.0) -- (5.56,1.02) -- (5.57,1.01) -- (5.57,0.93) -- (5.58,0.98) -- (5.58,0.92) -- (5.59,0.94) -- (5.59,1.02) -- (5.6,1.08) -- (5.6,1.12) -- (5.61,1.1) -- (5.61,1.07) -- (5.62,1.12);
\draw [color = blue!50](5.62,1.19) -- (5.63,1.15) -- (5.64,1.17) -- (5.64,1.2) -- (5.65,1.19) -- (5.66,1.16) -- (5.66,1.16) -- (5.67,1.15) -- (5.68,1.2) -- (5.68,1.03) -- (5.69,1.01) -- (5.69,1.07) -- (5.7,0.89) -- (5.71,1.01) -- (5.71,0.99) -- (5.72,0.88) -- (5.73,0.9) -- (5.73,0.84) -- (5.74,0.82) -- (5.75,0.82) -- (5.75,0.65) -- (5.76,0.58) -- (5.77,0.54) -- (5.77,0.54) -- (5.78,0.57) -- (5.78,0.38) -- (5.79,0.59) -- (5.8,0.57) -- (5.8,0.51) -- (5.81,0.54) -- (5.82,0.55) -- (5.82,0.66) -- (5.83,0.54) -- (5.84,0.57) -- (5.84,0.64) -- (5.85,0.66) -- (5.85,0.82) -- (5.86,0.77) -- (5.87,0.76) -- (5.87,0.58) -- (5.88,0.51) -- (5.89,0.56) -- (5.89,0.58) -- (5.9,0.51) -- (5.91,0.64) -- (5.91,0.61) -- (5.92,0.7) -- (5.93,0.61) -- (5.93,0.62) -- (5.94,0.6) -- (5.94,0.49) -- (5.95,0.51) -- (5.96,0.57) -- (5.96,0.45) -- (5.97,0.44) -- (5.98,0.3) -- (5.98,0.37) -- (5.99,0.25) -- (6.0,0.2) -- (6.0,0.21) -- (6.01,0.33) -- (6.01,0.34) -- (6.02,0.35) -- (6.03,0.3);
\draw [color = blue!50](6.03,0.38) -- (6.04,0.44) -- (6.05,0.59) -- (6.05,0.6) -- (6.06,0.52) -- (6.07,0.46) -- (6.07,0.47) -- (6.08,0.38) -- (6.08,0.35) -- (6.09,0.2) -- (6.1,0.15) -- (6.1,0.1) -- (6.11,0.19) -- (6.12,0.22) -- (6.12,0.3) -- (6.13,0.34) -- (6.13,0.28) -- (6.14,0.32) -- (6.15,0.21) -- (6.15,0.19) -- (6.16,0.16) -- (6.17,0.15) -- (6.17,0.02) -- (6.18,-0.0);
\draw [color = blue!50](6.03,0.38) -- (6.04,0.36) -- (6.05,0.24) -- (6.06,0.26) -- (6.07,0.22) -- (6.08,0.15) -- (6.08,0.03) -- (6.09,0.02) -- (6.1,0.0) -- (6.11,-0.);
\draw [color = blue!50](5.62,1.19) -- (5.63,1.06) -- (5.64,0.95) -- (5.64,0.87) -- (5.65,0.93) -- (5.66,1.0) -- (5.67,1.02) -- (5.67,1.01) -- (5.68,0.94) -- (5.69,0.92) -- (5.69,0.73) -- (5.7,0.71) -- (5.71,0.86) -- (5.71,0.81) -- (5.72,0.84) -- (5.73,0.83) -- (5.73,1.01) -- (5.74,0.88) -- (5.75,0.85) -- (5.75,0.93) -- (5.76,0.99) -- (5.77,0.97) -- (5.78,1.02) -- (5.78,0.93) -- (5.79,1.01) -- (5.8,1.01) -- (5.8,1.05) -- (5.81,1.02) -- (5.82,0.92) -- (5.82,0.97) -- (5.83,0.9) -- (5.84,0.8);
\draw [color = blue!50](5.84,0.81) -- (5.85,1.02) -- (5.86,0.97) -- (5.87,0.98) -- (5.88,0.92) -- (5.89,0.85) -- (5.9,0.82) -- (5.91,0.74) -- (5.92,0.61) -- (5.93,0.62) -- (5.94,0.65) -- (5.95,0.66) -- (5.96,0.51) -- (5.97,0.48) -- (5.98,0.36) -- (5.99,0.41) -- (6.0,0.32) -- (6.01,0.21) -- (6.02,0.33) -- (6.03,0.31) -- (6.04,0.16) -- (6.05,0.18) -- (6.06,0.21) -- (6.07,0.31) -- (6.08,0.31) -- (6.09,0.17) -- (6.1,0.12) -- (6.11,0.22) -- (6.12,0.26) -- (6.13,0.39) -- (6.14,0.32) -- (6.15,0.33) -- (6.16,0.27) -- (6.17,0.35) -- (6.18,0.33) -- (6.19,0.36) -- (6.2,0.31) -- (6.21,0.29) -- (6.22,0.18) -- (6.23,0.08) -- (6.24,0.0) -- (6.25,0.01) -- (6.26,0.18) -- (6.27,0.27) -- (6.28,0.3) -- (6.29,0.28) -- (6.3,0.33) -- (6.31,0.39) -- (6.32,0.18) -- (6.33,0.08) -- (6.33,-0.0);
\draw [color = blue!50](5.84,0.81) -- (5.85,0.8) -- (5.86,0.9) -- (5.86,0.76) -- (5.87,0.66) -- (5.88,0.56) -- (5.88,0.58) -- (5.89,0.65) -- (5.9,0.63) -- (5.9,0.55) -- (5.91,0.55) -- (5.92,0.56) -- (5.93,0.49) -- (5.93,0.4) -- (5.94,0.27) -- (5.95,0.09) -- (5.95,0.1) -- (5.96,-0.0);

\draw [color = blue!50](3.26,2.05) -- (3.26,2.07) -- (3.27,2.07) -- (3.28,2.06) -- (3.28,2.0) -- (3.29,2.11) -- (3.29,2.09) -- (3.3,2.03) -- (3.31,2.01) -- (3.31,2.14) -- (3.32,2.15) -- (3.33,2.18) -- (3.33,2.23) -- (3.34,2.25) -- (3.35,2.23) -- (3.35,2.16) -- (3.36,2.22) -- (3.37,2.21) -- (3.37,2.21) -- (3.38,2.16) -- (3.38,2.05) -- (3.39,2.04) -- (3.4,2.12) -- (3.4,2.08) -- (3.41,1.99) -- (3.42,2.0) -- (3.42,2.02) -- (3.43,1.99) -- (3.44,2.06) -- (3.44,2.1) -- (3.45,2.18) -- (3.46,2.18) -- (3.46,2.18) -- (3.47,2.09) -- (3.48,2.01) -- (3.48,1.94) -- (3.49,1.95) -- (3.49,1.96) -- (3.5,2.03) -- (3.51,2.05) -- (3.51,2.0) -- (3.52,2.05) -- (3.53,2.07) -- (3.53,1.99) -- (3.54,1.93) -- (3.55,1.9) -- (3.55,1.91) -- (3.56,1.8) -- (3.57,1.79) -- (3.57,1.71) -- (3.58,1.71) -- (3.58,1.56) -- (3.59,1.65) -- (3.6,1.64) -- (3.6,1.75) -- (3.61,1.74) -- (3.62,1.86) -- (3.62,1.95) -- (3.63,1.97) -- (3.64,1.94) -- (3.64,2.08) -- (3.65,2.04) -- (3.66,2.13) -- (3.66,2.06) -- (3.67,2.08) -- (3.67,1.98) -- (3.68,2.1) -- (3.69,2.33) -- (3.69,2.14) -- (3.7,2.18) -- (3.71,2.22) -- (3.71,2.17) -- (3.72,2.23) -- (3.73,2.17) -- (3.73,2.22) -- (3.74,2.21) -- (3.75,2.16) -- (3.75,2.22) -- (3.76,2.22) -- (3.77,2.23) -- (3.77,2.14) -- (3.78,2.11) -- (3.78,2.09) -- (3.79,2.13) -- (3.8,2.01) -- (3.8,1.95) -- (3.81,1.82) -- (3.82,1.79) -- (3.82,1.62) -- (3.83,1.61) -- (3.84,1.53) -- (3.84,1.56) -- (3.85,1.59) -- (3.86,1.52) -- (3.86,1.44) -- (3.87,1.59) -- (3.87,1.59) -- (3.88,1.59) -- (3.89,1.43) -- (3.89,1.34) -- (3.9,1.3) -- (3.91,1.26) -- (3.91,1.29) -- (3.92,1.35) -- (3.93,1.42) -- (3.93,1.34) -- (3.94,1.34) -- (3.95,1.36) -- (3.95,1.42) -- (3.96,1.22) -- (3.97,1.3) -- (3.97,1.33) -- (3.98,1.35) -- (3.98,1.37) -- (3.99,1.38) -- (4.0,1.31) -- (4.0,1.18) -- (4.01,1.21) -- (4.02,1.25) -- (4.02,1.25) -- (4.03,1.24) -- (4.04,1.18) -- (4.04,1.08) -- (4.05,1.01) -- (4.06,1.04) -- (4.06,1.09) -- (4.07,1.11) -- (4.07,1.25) -- (4.08,1.22) -- (4.09,1.27) -- (4.09,1.25) -- (4.1,1.38) -- (4.11,1.26) -- (4.11,1.25) -- (4.12,1.38) -- (4.13,1.34) -- (4.13,1.09) -- (4.14,1.16) -- (4.15,1.25) -- (4.15,1.23) -- (4.16,1.09) -- (4.16,1.15) -- (4.17,1.11) -- (4.18,1.17) -- (4.18,1.08) -- (4.19,1.15) -- (4.2,1.1) -- (4.2,1.2) -- (4.21,1.11) -- (4.22,1.01) -- (4.22,1.1) -- (4.23,1.08) -- (4.24,0.88) -- (4.24,0.68) -- (4.25,0.7) -- (4.26,0.73) -- (4.26,0.77) -- (4.27,0.78) -- (4.27,0.79) -- (4.28,0.82) -- (4.29,0.87) -- (4.29,0.78) -- (4.3,0.79) -- (4.31,0.94) -- (4.31,1.13) -- (4.32,1.16) -- (4.33,1.04) -- (4.33,0.96) -- (4.34,0.9) -- (4.35,0.79) -- (4.35,0.85) -- (4.36,0.73) -- (4.36,0.66) -- (4.37,0.56) -- (4.38,0.66) -- (4.38,0.61) -- (4.39,0.7) -- (4.4,0.85) -- (4.4,0.75) -- (4.41,0.67) -- (4.42,0.76) -- (4.42,0.67) -- (4.43,0.51) -- (4.44,0.52) -- (4.44,0.47) -- (4.45,0.47) -- (4.45,0.48) -- (4.46,0.51) -- (4.47,0.53) -- (4.47,0.65) -- (4.48,0.7) -- (4.49,0.75) -- (4.49,0.65) -- (4.5,0.79) -- (4.51,0.71) -- (4.51,0.69) -- (4.52,0.76) -- (4.53,0.61) -- (4.53,0.53) -- (4.54,0.47) -- (4.55,0.46) -- (4.55,0.5) -- (4.56,0.5) -- (4.56,0.44) -- (4.57,0.45) -- (4.58,0.52) -- (4.58,0.55) -- (4.59,0.73) -- (4.6,0.8) -- (4.6,0.78) -- (4.61,0.75) -- (4.62,0.75) -- (4.62,0.75) -- (4.63,0.74) -- (4.64,0.69) -- (4.64,0.6) -- (4.65,0.5) -- (4.65,0.56) -- (4.66,0.7) -- (4.67,0.82) -- (4.67,0.8) -- (4.68,0.72) -- (4.69,0.6) -- (4.69,0.45) -- (4.7,0.34) -- (4.71,0.16) -- (4.71,0.16) -- (4.72,0.13) -- (4.73,0.25) -- (4.73,0.11) -- (4.74,-0.0);

\draw [color = blue!50](3.17,1.61) -- (3.18,1.6) -- (3.19,1.7) -- (3.19,1.66) -- (3.2,1.7) -- (3.21,1.75) -- (3.22,1.73) -- (3.22,1.68) -- (3.23,1.64) -- (3.24,1.58) -- (3.25,1.64) -- (3.25,1.6) -- (3.26,1.54) -- (3.27,1.38) -- (3.28,1.35) -- (3.28,1.39) -- (3.29,1.18) -- (3.3,1.16) -- (3.31,1.09) -- (3.31,1.12) -- (3.32,1.15) -- (3.33,1.24) -- (3.34,1.22) -- (3.34,1.01) -- (3.35,1.05) -- (3.36,1.06) -- (3.37,1.24) -- (3.37,1.24) -- (3.38,1.24) -- (3.39,1.23) -- (3.4,1.23) -- (3.4,1.24) -- (3.41,1.0) -- (3.42,1.12) -- (3.43,1.14) -- (3.43,1.24) -- (3.44,1.25) -- (3.45,1.33) -- (3.46,1.42) -- (3.46,1.39) -- (3.47,1.25) -- (3.48,1.27) -- (3.49,1.3) -- (3.49,1.23) -- (3.5,1.19) -- (3.51,1.09) -- (3.52,1.0) -- (3.52,0.87) -- (3.53,0.91) -- (3.54,0.9) -- (3.55,0.8) -- (3.55,0.89) -- (3.56,0.96) -- (3.57,0.93) -- (3.58,0.85) -- (3.58,0.75) -- (3.59,0.74) -- (3.6,0.72) -- (3.61,0.82) -- (3.61,0.74) -- (3.62,0.67) -- (3.63,0.71) -- (3.64,0.77) -- (3.64,0.64);
\draw [color = blue!50](3.65,0.48) -- (3.66,0.33) -- (3.67,0.24) -- (3.68,0.13) -- (3.69,0.07) -- (3.69,0.04) -- (3.7,-0.);
\draw [color = blue!50](3.65,0.48) -- (3.66,0.49) -- (3.66,0.39) -- (3.67,0.47) -- (3.68,0.48) -- (3.68,0.26) -- (3.69,0.26) -- (3.7,0.14) -- (3.71,0.06) -- (3.71,0.15) -- (3.72,0.19) -- (3.73,0.24) -- (3.73,0.31) -- (3.74,0.32) -- (3.75,0.31) -- (3.75,0.31) -- (3.76,0.27) -- (3.77,0.17) -- (3.77,0.06) -- (3.78,-0.0);

\draw [color = blue!50](8.64,2.45) -- (8.64,2.5) -- (8.65,2.51) -- (8.65,2.47) -- (8.66,2.44) -- (8.67,2.35) -- (8.67,2.44) -- (8.68,2.36) -- (8.68,2.33) -- (8.69,2.31) -- (8.69,2.33) -- (8.7,2.39) -- (8.7,2.45) -- (8.71,2.46) -- (8.71,2.45) -- (8.72,2.42) -- (8.72,2.35) -- (8.73,2.48) -- (8.73,2.34) -- (8.74,2.35) -- (8.75,2.49) -- (8.75,2.49) -- (8.76,2.47) -- (8.76,2.54) -- (8.77,2.52) -- (8.77,2.47) -- (8.78,2.34) -- (8.78,2.36) -- (8.79,2.38) -- (8.79,2.39) -- (8.8,2.35) -- (8.8,2.38) -- (8.81,2.49) -- (8.81,2.41) -- (8.82,2.32) -- (8.82,2.29) -- (8.83,2.29) -- (8.84,2.28) -- (8.84,2.13) -- (8.85,2.12) -- (8.85,2.05) -- (8.86,2.06) -- (8.86,2.12) -- (8.87,2.04) -- (8.87,1.96) -- (8.88,1.93) -- (8.88,1.97) -- (8.89,1.95) -- (8.89,1.89) -- (8.9,1.9) -- (8.9,1.98) -- (8.91,1.95) -- (8.92,2.05) -- (8.92,2.07) -- (8.93,2.07) -- (8.93,2.03) -- (8.94,2.02) -- (8.94,1.96) -- (8.95,1.89) -- (8.95,1.79) -- (8.96,1.8) -- (8.96,1.68) -- (8.97,1.66) -- (8.97,1.63) -- (8.98,1.53) -- (8.98,1.42) -- (8.99,1.43) -- (9.0,1.41) -- (9.0,1.31) -- (9.01,1.32) -- (9.01,1.27) -- (9.02,1.2) -- (9.02,1.21) -- (9.03,1.13) -- (9.03,1.07) -- (9.04,1.1) -- (9.04,1.09) -- (9.05,1.1) -- (9.05,1.11) -- (9.06,1.1) -- (9.06,1.06) -- (9.07,1.14) -- (9.07,1.21) -- (9.08,1.09) -- (9.09,1.05) -- (9.09,1.12) -- (9.1,1.01) -- (9.1,1.0) -- (9.11,0.97) -- (9.11,0.91) -- (9.12,0.93) -- (9.12,0.93) -- (9.13,0.96) -- (9.13,0.98) -- (9.14,0.89) -- (9.14,0.9) -- (9.15,0.93) -- (9.15,1.0) -- (9.16,1.01) -- (9.17,0.98) -- (9.17,1.03) -- (9.18,1.06) -- (9.18,1.02) -- (9.19,0.94) -- (9.19,1.05) -- (9.2,1.02) -- (9.2,1.06) -- (9.21,1.08) -- (9.21,1.25) -- (9.22,1.17) -- (9.22,1.16) -- (9.23,1.26) -- (9.23,1.16) -- (9.24,1.21) -- (9.24,1.32) -- (9.25,1.39) -- (9.26,1.39) -- (9.26,1.46) -- (9.27,1.35) -- (9.27,1.27) -- (9.28,1.25) -- (9.28,1.28) -- (9.29,1.36) -- (9.29,1.52) -- (9.3,1.42) -- (9.3,1.32) -- (9.31,1.24) -- (9.31,1.32) -- (9.32,1.39) -- (9.32,1.38) -- (9.33,1.36) -- (9.34,1.41) -- (9.34,1.36) -- (9.35,1.5) -- (9.35,1.54) -- (9.36,1.64) -- (9.36,1.64) -- (9.37,1.47) -- (9.37,1.52) -- (9.38,1.53) -- (9.38,1.45) -- (9.39,1.45) -- (9.39,1.33) -- (9.4,1.49) -- (9.4,1.4) -- (9.41,1.46) -- (9.42,1.49) -- (9.42,1.4) -- (9.43,1.4) -- (9.43,1.23) -- (9.44,1.25) -- (9.44,1.18) -- (9.45,1.15) -- (9.45,0.98) -- (9.46,0.87) -- (9.46,1.0) -- (9.47,0.94) -- (9.47,0.94) -- (9.48,0.9) -- (9.48,0.99) -- (9.49,1.07) -- (9.49,0.95) -- (9.5,1.03) -- (9.51,1.11) -- (9.51,1.03) -- (9.52,0.97) -- (9.52,0.99) -- (9.53,0.81) -- (9.53,0.58) -- (9.54,0.59) -- (9.54,0.5) -- (9.55,0.51) -- (9.55,0.51) -- (9.56,0.52) -- (9.56,0.56) -- (9.57,0.48) -- (9.57,0.45) -- (9.58,0.27) -- (9.59,0.25) -- (9.59,0.18) -- (9.6,0.17) -- (9.6,0.16) -- (9.61,0.17) -- (9.61,0.17) -- (9.62,0.05) -- (9.62,0.01);



%Partially live subtrees
%Dead paths
\draw [color = blue!50](8.21,1.97) -- (8.22,2.07) -- (8.22,2.1) -- (8.23,2.15) -- (8.23,2.07) -- (8.24,2.01) -- (8.25,1.85) -- (8.25,1.77) -- (8.26,1.81) -- (8.26,1.72) -- (8.27,1.6) -- (8.28,1.57) -- (8.28,1.55) -- (8.29,1.52) -- (8.29,1.52) -- (8.3,1.59) -- (8.31,1.45) -- (8.31,1.6) -- (8.32,1.68) -- (8.32,1.64) -- (8.33,1.64) -- (8.34,1.5) -- (8.34,1.62) -- (8.35,1.55) -- (8.35,1.44) -- (8.36,1.47) -- (8.37,1.55) -- (8.37,1.72) -- (8.38,1.59) -- (8.39,1.67) -- (8.39,1.57) -- (8.4,1.64) -- (8.4,1.61) -- (8.41,1.48) -- (8.42,1.41) -- (8.42,1.53) -- (8.43,1.39) -- (8.43,1.25) -- (8.44,1.22) -- (8.45,1.26) -- (8.45,1.1) -- (8.46,1.16) -- (8.46,1.09) -- (8.47,1.17) -- (8.48,1.04) -- (8.48,0.83) -- (8.49,0.75) -- (8.49,0.82) -- (8.5,0.8) -- (8.51,0.82) -- (8.51,0.74) -- (8.52,0.81) -- (8.52,0.75) -- (8.53,0.87) -- (8.54,0.81) -- (8.54,0.72) -- (8.55,0.63) -- (8.55,0.64) -- (8.56,0.66) -- (8.57,0.73) -- (8.57,0.69) -- (8.58,0.6) -- (8.58,0.67) -- (8.59,0.7) -- (8.6,0.71) -- (8.6,0.63) -- (8.61,0.66) -- (8.61,0.67) -- (8.62,0.73) -- (8.63,0.73) -- (8.63,0.88) -- (8.64,0.99) -- (8.65,1.08) -- (8.65,0.98) -- (8.66,0.93) -- (8.66,0.82) -- (8.67,0.81) -- (8.68,0.97) -- (8.68,1.05) -- (8.69,1.02) -- (8.69,1.15) -- (8.7,1.15) -- (8.71,1.33) -- (8.71,1.29) -- (8.72,1.44) -- (8.72,1.36) -- (8.73,1.31) -- (8.74,1.19) -- (8.74,1.08) -- (8.75,1.0) -- (8.75,1.07) -- (8.76,0.97) -- (8.77,1.03) -- (8.77,1.02) -- (8.78,1.02) -- (8.78,0.94) -- (8.79,0.98) -- (8.8,1.02) -- (8.8,0.96) -- (8.81,1.07) -- (8.81,1.14) -- (8.82,1.13) -- (8.83,1.13) -- (8.83,1.02) -- (8.84,1.04) -- (8.84,0.89) -- (8.85,0.9) -- (8.86,0.89) -- (8.86,0.86) -- (8.87,0.7) -- (8.87,0.65) -- (8.88,0.66) -- (8.89,0.74) -- (8.89,0.81) -- (8.9,0.79) -- (8.9,0.67) -- (8.91,0.71) -- (8.92,0.65) -- (8.92,0.46) -- (8.93,0.38) -- (8.94,0.32) -- (8.94,0.13) -- (8.95,0.14) -- (8.95,0.19) -- (8.96,0.19) -- (8.97,0.3) -- (8.97,0.37) -- (8.98,0.48) -- (8.98,0.45) -- (8.99,0.49) -- (9.0,0.6) -- (9.0,0.68) -- (9.01,0.55) -- (9.01,0.55) -- (9.02,0.53) -- (9.03,0.58) -- (9.03,0.52) -- (9.04,0.37) -- (9.04,0.33) -- (9.05,0.25) -- (9.06,0.17) -- (9.06,0.21) -- (9.07,0.24) -- (9.07,0.3) -- (9.08,0.24) -- (9.09,0.23) -- (9.09,0.13) -- (9.1,0.22) -- (9.1,0.09) -- (9.11,0.05) -- (9.12,0.17) -- (9.12,0.04) -- (9.13,-0.0);
\draw [color = blue!50](7.78,2.59) -- (7.79,2.75) -- (7.8,2.75) -- (7.8,2.62) -- (7.81,2.64) -- (7.81,2.65) -- (7.82,2.67) -- (7.83,2.64) -- (7.83,2.63) -- (7.84,2.67) -- (7.84,2.57) -- (7.85,2.56) -- (7.85,2.5) -- (7.86,2.41) -- (7.87,2.37) -- (7.87,2.33) -- (7.88,2.28) -- (7.88,2.37) -- (7.89,2.29) -- (7.9,2.27) -- (7.9,2.28) -- (7.91,2.23) -- (7.91,2.14) -- (7.92,2.13) -- (7.92,2.12) -- (7.93,1.97) -- (7.94,1.94) -- (7.94,1.88) -- (7.95,1.85) -- (7.95,1.86) -- (7.96,1.89) -- (7.97,1.87) -- (7.97,1.83) -- (7.98,1.93) -- (7.98,1.85) -- (7.99,1.78) -- (7.99,1.75) -- (8.0,1.9) -- (8.01,1.95) -- (8.01,1.98) -- (8.02,2.01) -- (8.02,2.08) -- (8.03,1.97) -- (8.04,1.84) -- (8.04,1.9) -- (8.05,1.81) -- (8.05,1.83) -- (8.06,1.92) -- (8.06,1.84) -- (8.07,1.79) -- (8.08,1.86) -- (8.08,1.86) -- (8.09,1.79) -- (8.09,1.96) -- (8.1,1.78) -- (8.11,1.9) -- (8.11,1.81) -- (8.12,1.68) -- (8.12,1.69) -- (8.13,1.75) -- (8.13,1.68) -- (8.14,1.7) -- (8.15,1.77) -- (8.15,1.89) -- (8.16,1.94) -- (8.16,1.91) -- (8.17,1.99) -- (8.17,2.05) -- (8.18,2.02) -- (8.19,2.09) -- (8.19,2.18) -- (8.2,2.19) -- (8.2,2.14) -- (8.21,2.08) -- (8.22,1.97) -- (8.22,2.0) -- (8.23,2.07) -- (8.23,2.07) -- (8.24,2.16) -- (8.24,2.13) -- (8.25,2.09) -- (8.26,1.99) -- (8.26,1.95) -- (8.27,1.92) -- (8.27,1.91) -- (8.28,1.74) -- (8.29,1.74) -- (8.29,1.77) -- (8.3,1.6) -- (8.3,1.71) -- (8.31,1.81) -- (8.31,1.88) -- (8.32,1.86) -- (8.33,1.83) -- (8.33,1.88) -- (8.34,1.83) -- (8.34,1.79) -- (8.35,1.64) -- (8.36,1.62) -- (8.36,1.65) -- (8.37,1.68) -- (8.37,1.63) -- (8.38,1.59) -- (8.38,1.57) -- (8.39,1.59) -- (8.4,1.47) -- (8.4,1.43) -- (8.41,1.57) -- (8.41,1.5) -- (8.42,1.54) -- (8.43,1.6) -- (8.43,1.62) -- (8.44,1.67) -- (8.44,1.67) -- (8.45,1.59) -- (8.45,1.52) -- (8.46,1.46) -- (8.47,1.55) -- (8.47,1.52) -- (8.48,1.55) -- (8.48,1.55) -- (8.49,1.56) -- (8.5,1.56) -- (8.5,1.58) -- (8.51,1.56) -- (8.51,1.53) -- (8.52,1.5) -- (8.52,1.45) -- (8.53,1.34) -- (8.54,1.3) -- (8.54,1.28) -- (8.55,1.31) -- (8.55,1.26) -- (8.56,1.17) -- (8.57,1.18) -- (8.57,1.15) -- (8.58,1.2) -- (8.58,1.22) -- (8.59,1.18) -- (8.59,1.15) -- (8.6,1.14) -- (8.61,1.04) -- (8.61,0.96) -- (8.62,0.98) -- (8.62,1.06) -- (8.63,1.02) -- (8.63,1.07) -- (8.64,1.04) -- (8.65,1.0) -- (8.65,0.92) -- (8.66,0.87) -- (8.66,0.92) -- (8.67,0.95) -- (8.68,0.83) -- (8.68,0.89) -- (8.69,0.98) -- (8.69,1.02) -- (8.7,1.05) -- (8.7,1.0) -- (8.71,1.01) -- (8.72,0.97) -- (8.72,1.05) -- (8.73,0.95) -- (8.73,0.88) -- (8.74,0.93) -- (8.75,0.81) -- (8.75,0.69) -- (8.76,0.71) -- (8.76,0.65) -- (8.77,0.58) -- (8.77,0.56) -- (8.78,0.62) -- (8.79,0.63) -- (8.79,0.66) -- (8.8,0.72) -- (8.8,0.66) -- (8.81,0.63) -- (8.82,0.63) -- (8.82,0.5) -- (8.83,0.58) -- (8.83,0.42) -- (8.84,0.45) -- (8.84,0.43) -- (8.85,0.28) -- (8.86,0.22) -- (8.86,0.23) -- (8.87,0.27) -- (8.87,0.18) -- (8.88,0.12) -- (8.89,0.14) -- (8.89,0.1) -- (8.9,0.14) -- (8.9,0.07) -- (8.91,0.13) -- (8.91,0.08) -- (8.92,0.04) -- (8.93,0.09) -- (8.93,0.03) -- (8.94,-0.0);

\draw [color = blue!50](8.72,1.37) -- (8.72,1.47) -- (8.73,1.54) -- (8.74,1.45) -- (8.74,1.48) -- (8.75,1.41) -- (8.76,1.46) -- (8.76,1.46) -- (8.77,1.43) -- (8.78,1.38) -- (8.78,1.38) -- (8.79,1.33) -- (8.8,1.31) -- (8.8,1.42) -- (8.81,1.47) -- (8.82,1.35) -- (8.82,1.3) -- (8.83,1.15) -- (8.84,1.09) -- (8.84,1.19) -- (8.85,1.15) -- (8.86,1.14) -- (8.86,1.22) -- (8.87,1.3) -- (8.88,1.33) -- (8.88,1.3) -- (8.89,1.34) -- (8.9,1.38) -- (8.91,1.36) -- (8.91,1.54) -- (8.92,1.37) -- (8.93,1.25) -- (8.93,1.39) -- (8.94,1.24) -- (8.95,1.21) -- (8.95,1.18) -- (8.96,1.25) -- (8.97,1.08) -- (8.97,1.15) -- (8.98,1.13) -- (8.99,1.07) -- (8.99,1.08) -- (9.0,1.04) -- (9.01,1.07) -- (9.01,1.13) -- (9.02,1.11) -- (9.03,1.05) -- (9.03,0.96) -- (9.04,0.89) -- (9.05,0.88) -- (9.05,0.89) -- (9.06,1.04) -- (9.07,1.14) -- (9.07,1.01) -- (9.08,1.0) -- (9.09,1.01) -- (9.09,0.97) -- (9.1,1.04) -- (9.11,0.89) -- (9.11,0.97) -- (9.12,1.12) -- (9.13,1.18) -- (9.14,1.11) -- (9.14,1.14) -- (9.15,1.2) -- (9.16,1.08) -- (9.16,1.08) -- (9.17,1.19) -- (9.18,1.14) -- (9.18,1.06) -- (9.19,1.02) -- (9.2,0.95) -- (9.2,0.95) -- (9.21,0.86) -- (9.22,0.85) -- (9.22,0.96) -- (9.23,0.93) -- (9.24,0.99) -- (9.24,1.07) -- (9.25,0.97) -- (9.26,0.75) -- (9.26,0.66) -- (9.27,0.71) -- (9.28,0.65) -- (9.28,0.71) -- (9.29,0.7) -- (9.3,0.61) -- (9.3,0.71) -- (9.31,0.68) -- (9.32,0.78) -- (9.32,0.65) -- (9.33,0.53) -- (9.34,0.52) -- (9.35,0.39) -- (9.35,0.33) -- (9.36,0.38) -- (9.37,0.36) -- (9.37,0.4) -- (9.38,0.27) -- (9.39,0.14) -- (9.39,0.09) -- (9.4,0.03) -- (9.41,-0.0);
\draw [color = blue!50](9.25,0.53) -- (9.26,0.56) -- (9.27,0.55) -- (9.28,0.68) -- (9.29,0.67) -- (9.3,0.74) -- (9.3,0.81) -- (9.31,0.68) -- (9.32,0.64) -- (9.33,0.53) -- (9.34,0.36) -- (9.35,0.3) -- (9.35,0.37) -- (9.36,0.29) -- (9.37,0.47) -- (9.38,0.43) -- (9.39,0.48) -- (9.4,0.65) -- (9.41,0.66) -- (9.41,0.53) -- (9.42,0.59) -- (9.43,0.61) -- (9.44,0.6) -- (9.45,0.67) -- (9.46,0.52) -- (9.46,0.45) -- (9.47,0.54) -- (9.48,0.51) -- (9.49,0.58) -- (9.5,0.64) -- (9.51,0.45) -- (9.51,0.35) -- (9.52,0.44) -- (9.53,0.48) -- (9.54,0.44) -- (9.55,0.29) -- (9.56,0.25) -- (9.57,0.26) -- (9.57,0.05) -- (9.58,0.03) -- (9.59,0.0) -- (9.6,0.12) -- (9.61,0.19) -- (9.62,0.29) -- (9.62,0.33) -- (9.63,0.47) -- (9.64,0.37) -- (9.65,0.35) -- (9.66,0.35) -- (9.67,0.4) -- (9.68,0.42) -- (9.68,0.32) -- (9.69,0.28) -- (9.7,0.24) -- (9.71,0.15) -- (9.72,0.11) -- (9.73,0.12) -- (9.73,0.12) -- (9.74,0.16) -- (9.75,0.2) -- (9.76,0.06) -- (9.77,-0.0);
\draw [color = blue!50](9.06,0.27) -- (9.07,0.26) -- (9.07,0.23) -- (9.08,0.24) -- (9.09,0.17) -- (9.1,0.2) -- (9.1,0.18) -- (9.11,0.17) -- (9.12,0.23) -- (9.13,0.34) -- (9.13,0.32) -- (9.14,0.36) -- (9.15,0.29) -- (9.15,0.17) -- (9.16,0.18) -- (9.17,0.01) -- (9.18,0.05) -- (9.18,0.06) -- (9.19,0.17) -- (9.2,0.25) -- (9.21,0.25) -- (9.21,0.16) -- (9.22,0.19) -- (9.23,0.16) -- (9.24,0.15) -- (9.24,0.09) -- (9.25,0.16) -- (9.26,0.2) -- (9.27,0.02);
\draw [color = blue](8.13,2.85) -- (8.14,2.82) -- (8.15,2.68) -- (8.16,2.67) -- (8.17,2.56) -- (8.18,2.5) -- (8.19,2.56) -- (8.2,2.47) -- (8.21,2.45) -- (8.21,2.28) -- (8.22,2.28) -- (8.23,2.16) -- (8.24,2.25) -- (8.25,2.32) -- (8.26,2.43) -- (8.27,2.32) -- (8.28,2.25) -- (8.29,2.21) -- (8.3,2.25) -- (8.31,2.32) -- (8.31,2.28) -- (8.32,2.46) -- (8.33,2.36) -- (8.34,2.31) -- (8.35,2.15) -- (8.36,2.25) -- (8.37,2.23) -- (8.38,2.24) -- (8.39,2.22) -- (8.4,2.41) -- (8.41,2.53) -- (8.41,2.59) -- (8.42,2.5) -- (8.43,2.39) -- (8.44,2.44) -- (8.45,2.19) -- (8.46,2.19) -- (8.47,2.13) -- (8.48,2.24) -- (8.49,2.12) -- (8.5,2.2) -- (8.51,2.18) -- (8.52,2.34) -- (8.52,2.4) -- (8.53,2.42) -- (8.54,2.42) -- (8.55,2.34) -- (8.56,2.33) -- (8.57,2.3) -- (8.58,2.19) -- (8.59,2.2) -- (8.6,2.03) -- (8.61,1.88) -- (8.62,1.81) -- (8.62,1.79) -- (8.63,1.82) -- (8.64,1.64) -- (8.65,1.59) -- (8.66,1.6) -- (8.67,1.61) -- (8.68,1.57) -- (8.69,1.49) -- (8.7,1.55) -- (8.71,1.46);

\draw [color = blue!50](9.53,1.44) -- (9.54,1.33) -- (9.55,1.34) -- (9.56,1.25) -- (9.56,1.07) -- (9.57,0.94) -- (9.58,0.92) -- (9.59,0.95) -- (9.59,0.84) -- (9.6,0.73) -- (9.61,0.69) -- (9.61,0.78) -- (9.62,0.74) -- (9.63,0.6) -- (9.64,0.53) -- (9.64,0.55) -- (9.65,0.62) -- (9.66,0.54) -- (9.67,0.54) -- (9.67,0.52) -- (9.68,0.49) -- (9.69,0.36) -- (9.69,0.37) -- (9.7,0.27) -- (9.71,0.16) -- (9.72,0.29) -- (9.72,0.29) -- (9.73,0.29) -- (9.74,0.24) -- (9.75,0.44) -- (9.75,0.49) -- (9.76,0.55) -- (9.77,0.49) -- (9.77,0.41) -- (9.78,0.33) -- (9.79,0.39) -- (9.8,0.28) -- (9.8,0.19) -- (9.81,0.12) -- (9.82,0.04) -- (9.83,0.06);
\draw [color = blue!50](8.7,2.32) -- (8.7,2.3) -- (8.71,2.37) -- (8.71,2.41) -- (8.72,2.41) -- (8.72,2.29) -- (8.73,2.24) -- (8.73,2.24) -- (8.74,2.27) -- (8.74,2.28) -- (8.75,2.24) -- (8.75,2.31) -- (8.76,2.37) -- (8.76,2.41) -- (8.77,2.45) -- (8.77,2.52) -- (8.78,2.57) -- (8.78,2.7) -- (8.79,2.76) -- (8.79,2.72) -- (8.8,2.66) -- (8.8,2.76) -- (8.81,2.7) -- (8.81,2.74) -- (8.82,2.66) -- (8.82,2.65) -- (8.83,2.67) -- (8.83,2.73) -- (8.84,2.76) -- (8.84,2.76) -- (8.85,2.81) -- (8.85,2.72) -- (8.86,2.73) -- (8.86,2.73) -- (8.87,2.61) -- (8.87,2.52) -- (8.88,2.55) -- (8.88,2.57) -- (8.89,2.55) -- (8.89,2.45) -- (8.9,2.41) -- (8.9,2.51) -- (8.91,2.6) -- (8.91,2.64) -- (8.92,2.63) -- (8.92,2.65) -- (8.93,2.68) -- (8.93,2.65) -- (8.94,2.69) -- (8.95,2.77) -- (8.95,2.72) -- (8.96,2.61) -- (8.96,2.72) -- (8.97,2.81) -- (8.97,2.86) -- (8.98,2.78) -- (8.98,2.77) -- (8.99,2.82) -- (8.99,2.76) -- (9.0,2.65) -- (9.0,2.58) -- (9.01,2.55) -- (9.01,2.37) -- (9.02,2.35) -- (9.02,2.31) -- (9.03,2.23) -- (9.03,2.3) -- (9.04,2.36) -- (9.04,2.4) -- (9.05,2.42) -- (9.05,2.43) -- (9.06,2.41) -- (9.06,2.38) -- (9.07,2.36) -- (9.07,2.3) -- (9.08,2.35) -- (9.08,2.23) -- (9.09,2.15) -- (9.09,2.03) -- (9.1,1.97) -- (9.1,1.97) -- (9.11,2.01) -- (9.11,2.0) -- (9.12,1.98) -- (9.12,1.95) -- (9.13,1.99) -- (9.13,2.06) -- (9.14,2.0) -- (9.14,2.14) -- (9.15,2.14) -- (9.15,2.02) -- (9.16,1.99) -- (9.16,2.04) -- (9.17,2.08) -- (9.17,2.12) -- (9.18,2.19) -- (9.18,2.18) -- (9.19,2.15) -- (9.19,2.01) -- (9.2,1.91) -- (9.2,1.84) -- (9.21,1.9) -- (9.22,1.87) -- (9.22,1.72) -- (9.23,1.68) -- (9.23,1.7) -- (9.24,1.72) -- (9.24,1.72) -- (9.25,1.75) -- (9.25,1.79) -- (9.26,1.65) -- (9.26,1.69) -- (9.27,1.81) -- (9.27,1.76) -- (9.28,1.79) -- (9.28,1.81) -- (9.29,1.83) -- (9.29,1.76) -- (9.3,1.74) -- (9.3,1.66) -- (9.31,1.52) -- (9.31,1.45) -- (9.32,1.5) -- (9.32,1.5) -- (9.33,1.5) -- (9.33,1.55) -- (9.34,1.54) -- (9.34,1.46) -- (9.35,1.4) -- (9.35,1.34) -- (9.36,1.43) -- (9.36,1.46) -- (9.37,1.32) -- (9.37,1.31) -- (9.38,1.29) -- (9.38,1.38) -- (9.39,1.36) -- (9.39,1.34) -- (9.4,1.29) -- (9.4,1.25) -- (9.41,1.18) -- (9.41,1.21) -- (9.42,1.14) -- (9.42,1.06) -- (9.43,1.09) -- (9.43,1.03) -- (9.44,1.08) -- (9.44,1.02) -- (9.45,1.07) -- (9.45,1.03) -- (9.46,1.03) -- (9.46,1.01) -- (9.47,1.06) -- (9.48,1.12) -- (9.48,1.05) -- (9.49,0.96) -- (9.49,0.78) -- (9.5,0.87) -- (9.5,0.89) -- (9.51,0.81) -- (9.51,0.83) -- (9.52,0.79) -- (9.52,0.81) -- (9.53,0.76) -- (9.53,0.82) -- (9.54,0.83) -- (9.54,0.84) -- (9.55,1.0) -- (9.55,1.02) -- (9.56,0.93) -- (9.56,0.93) -- (9.57,0.89) -- (9.57,0.96) -- (9.58,0.93) -- (9.58,0.94) -- (9.59,1.0) -- (9.59,0.91) -- (9.6,0.94) -- (9.6,1.03) -- (9.61,1.09) -- (9.61,1.19) -- (9.62,1.17) -- (9.62,1.16) -- (9.63,1.1) -- (9.63,0.99) -- (9.64,0.91) -- (9.64,0.93) -- (9.65,0.87) -- (9.65,0.75) -- (9.66,0.78) -- (9.66,0.78) -- (9.67,0.79) -- (9.67,0.82) -- (9.68,0.89) -- (9.68,0.95) -- (9.69,0.93) -- (9.69,0.96) -- (9.7,0.97) -- (9.7,0.82) -- (9.71,0.8) -- (9.71,0.67) -- (9.72,0.57) -- (9.72,0.47) -- (9.73,0.41) -- (9.73,0.43) -- (9.74,0.34) -- (9.75,0.25) -- (9.75,0.27) -- (9.76,0.23) -- (9.76,0.09) -- (9.77,0.01);



%Live paths
\draw [color = blue](5.84,4.61) -- (5.85,4.59) -- (5.86,4.53) -- (5.87,4.61) -- (5.87,4.63) -- (5.88,4.63) -- (5.89,4.45) -- (5.9,4.43) -- (5.9,4.27) -- (5.91,4.28) -- (5.92,4.1) -- (5.93,3.93) -- (5.93,3.81) -- (5.94,3.71) -- (5.95,3.78) -- (5.96,3.9) -- (5.96,3.88) -- (5.97,3.84) -- (5.98,3.72) -- (5.99,3.75) -- (5.99,3.72) -- (6.0,3.72) -- (6.01,3.64) -- (6.02,3.83) -- (6.02,3.85) -- (6.03,3.68) -- (6.04,3.58) -- (6.05,3.55) -- (6.05,3.56) -- (6.06,3.67) -- (6.07,3.56) -- (6.08,3.66) -- (6.09,3.78) -- (6.09,3.76) -- (6.1,3.84) -- (6.11,3.86) -- (6.12,3.83) -- (6.12,3.88) -- (6.13,3.91) -- (6.14,3.91) -- (6.15,3.85) -- (6.15,3.75) -- (6.16,3.73) -- (6.17,3.82) -- (6.18,3.88) -- (6.18,3.85) -- (6.19,3.8) -- (6.2,3.71) -- (6.21,3.66) -- (6.21,3.63) -- (6.22,3.75) -- (6.23,3.74) -- (6.24,3.87) -- (6.24,3.7) -- (6.25,3.67) -- (6.26,3.71) -- (6.27,3.73) -- (6.27,3.66) -- (6.28,3.66) -- (6.29,3.72) -- (6.3,3.64) -- (6.31,3.69) -- (6.31,3.54) -- (6.32,3.51) -- (6.33,3.62) -- (6.34,3.46) -- (6.34,3.46) -- (6.35,3.32) -- (6.36,3.09) -- (6.37,3.1) -- (6.37,3.11) -- (6.38,3.04) -- (6.39,3.1) -- (6.4,3.12) -- (6.4,3.14) -- (6.41,3.25) -- (6.42,3.3) -- (6.43,3.33) -- (6.43,3.35) -- (6.44,3.32) -- (6.45,3.39) -- (6.46,3.48) -- (6.46,3.51) -- (6.47,3.62) -- (6.48,3.51) -- (6.49,3.48) -- (6.49,3.38) -- (6.5,3.25) -- (6.51,3.19) -- (6.52,3.27) -- (6.53,3.26) -- (6.53,3.25) -- (6.54,3.22) -- (6.55,3.24) -- (6.56,3.14) -- (6.56,3.21) -- (6.57,3.26) -- (6.58,3.31) -- (6.59,3.31) -- (6.59,3.26) -- (6.6,3.44) -- (6.61,3.51) -- (6.62,3.47) -- (6.62,3.31) -- (6.63,3.4) -- (6.64,3.52) -- (6.65,3.51) -- (6.65,3.47) -- (6.66,3.62) -- (6.67,3.67) -- (6.68,3.63) -- (6.68,3.84) -- (6.69,3.63) -- (6.7,3.65) -- (6.71,3.56) -- (6.71,3.63) -- (6.72,3.71) -- (6.73,3.72) -- (6.74,3.78) -- (6.75,3.79) -- (6.75,3.75) -- (6.76,3.73) -- (6.77,3.76) -- (6.78,3.84) -- (6.78,3.75) -- (6.79,3.92) -- (6.8,3.98) -- (6.81,3.97) -- (6.81,4.02) -- (6.82,3.93) -- (6.83,3.89) -- (6.84,3.96) -- (6.84,4.07) -- (6.85,4.25) -- (6.86,4.35) -- (6.87,4.31) -- (6.87,4.33) -- (6.88,4.32) -- (6.89,4.09) -- (6.9,3.99) -- (6.9,3.96) -- (6.91,3.89) -- (6.92,3.82) -- (6.93,3.71) -- (6.93,3.71) -- (6.94,3.69) -- (6.95,3.67) -- (6.96,3.73) -- (6.97,3.68) -- (6.97,3.71) -- (6.98,3.78) -- (6.99,3.6) -- (7.0,3.63) -- (7.0,3.48) -- (7.01,3.47) -- (7.02,3.37) -- (7.03,3.57) -- (7.03,3.75) -- (7.04,3.88) -- (7.05,3.88) -- (7.06,3.64) -- (7.06,3.45) -- (7.07,3.41) -- (7.08,3.48) -- (7.09,3.47) -- (7.09,3.63) -- (7.1,3.65) -- (7.11,3.62) -- (7.12,3.5) -- (7.12,3.6) -- (7.13,3.67) -- (7.14,3.54) -- (7.15,3.59) -- (7.16,3.61) -- (7.16,3.6) -- (7.17,3.72) -- (7.18,3.85) -- (7.19,3.8) -- (7.19,3.82) -- (7.2,3.79) -- (7.21,3.99) -- (7.22,4.11) -- (7.22,4.15) -- (7.23,4.08) -- (7.24,4.17) -- (7.25,4.19) -- (7.25,4.16) -- (7.26,4.15) -- (7.27,4.23) -- (7.28,4.25) -- (7.28,4.32) -- (7.29,4.19) -- (7.3,4.13) -- (7.31,4.25) -- (7.31,4.32) -- (7.32,4.33) -- (7.33,4.33) -- (7.34,4.1) -- (7.34,4.07) -- (7.35,4.0) -- (7.36,4.04) -- (7.37,3.97) -- (7.38,3.97) -- (7.38,3.75) -- (7.39,3.71) -- (7.4,3.7) -- (7.41,3.66) -- (7.41,3.67) -- (7.42,3.71) -- (7.43,3.66) -- (7.44,3.57) -- (7.44,3.44) -- (7.45,3.37) -- (7.46,3.38) -- (7.47,3.44) -- (7.47,3.49) -- (7.48,3.46) -- (7.49,3.37) -- (7.5,3.3) -- (7.5,3.24) -- (7.51,3.05) -- (7.52,3.06) -- (7.53,3.02) -- (7.53,3.0) -- (7.54,3.02) -- (7.55,2.98) -- (7.56,2.87) -- (7.56,2.93) -- (7.57,2.87) -- (7.58,2.9) -- (7.59,2.99) -- (7.6,2.97) -- (7.6,3.1) -- (7.61,3.21) -- (7.62,3.26) -- (7.63,3.22) -- (7.63,3.18) -- (7.64,3.06) -- (7.65,3.04) -- (7.66,3.1) -- (7.66,3.25) -- (7.67,3.19) -- (7.68,3.11) -- (7.69,3.01) -- (7.69,2.88) -- (7.7,2.77) -- (7.71,2.71) -- (7.72,2.67) -- (7.72,2.57) -- (7.73,2.57) -- (7.74,2.6) -- (7.75,2.5) -- (7.75,2.46) -- (7.76,2.47) -- (7.77,2.61) -- (7.78,2.67);
\draw [color = blue](7.78,2.59) -- (7.79,2.62) -- (7.8,2.64) -- (7.8,2.5) -- (7.81,2.47) -- (7.82,2.38) -- (7.82,2.47) -- (7.83,2.59) -- (7.84,2.64) -- (7.84,2.6) -- (7.85,2.44) -- (7.86,2.28) -- (7.86,2.24) -- (7.87,2.24) -- (7.88,2.03) -- (7.88,2.08) -- (7.89,2.08) -- (7.9,2.24) -- (7.9,2.12) -- (7.91,2.28) -- (7.92,2.23) -- (7.92,2.31) -- (7.93,2.45) -- (7.94,2.46) -- (7.94,2.39) -- (7.95,2.4) -- (7.96,2.5) -- (7.96,2.53) -- (7.97,2.47) -- (7.98,2.42) -- (7.98,2.36) -- (7.99,2.31) -- (8.0,2.36) -- (8.0,2.38) -- (8.01,2.37) -- (8.02,2.42) -- (8.02,2.33) -- (8.03,2.33) -- (8.04,2.3) -- (8.04,2.18) -- (8.05,2.3) -- (8.06,2.23) -- (8.06,2.24) -- (8.07,2.28) -- (8.08,2.2) -- (8.08,2.23) -- (8.09,2.29) -- (8.1,2.24) -- (8.1,2.08) -- (8.11,2.12) -- (8.12,2.0) -- (8.12,2.01) -- (8.13,1.92) -- (8.14,1.87) -- (8.14,1.96) -- (8.15,1.99) -- (8.16,2.1) -- (8.16,2.11) -- (8.17,2.06) -- (8.18,2.07) -- (8.18,1.98) -- (8.19,1.98) -- (8.2,2.08) -- (8.2,1.95);
\draw [color = blue](8.21,1.97) -- (8.22,1.84) -- (8.22,1.99) -- (8.23,1.88) -- (8.23,1.86) -- (8.24,1.98) -- (8.25,2.03) -- (8.25,2.04) -- (8.26,2.12) -- (8.27,2.12) -- (8.27,2.08) -- (8.28,2.08) -- (8.28,2.11) -- (8.29,2.04) -- (8.3,2.03) -- (8.3,2.04) -- (8.31,2.07) -- (8.31,2.02) -- (8.32,1.94) -- (8.33,1.8) -- (8.33,1.74) -- (8.34,1.73) -- (8.35,1.78) -- (8.35,1.82) -- (8.36,1.86) -- (8.36,1.84) -- (8.37,1.88) -- (8.38,1.82) -- (8.38,1.83) -- (8.39,1.72) -- (8.39,1.56) -- (8.4,1.64) -- (8.41,1.78) -- (8.41,1.67) -- (8.42,1.53) -- (8.43,1.5) -- (8.43,1.5) -- (8.44,1.44) -- (8.44,1.39) -- (8.45,1.26) -- (8.46,1.31) -- (8.46,1.12) -- (8.47,1.2) -- (8.48,1.26) -- (8.48,1.25) -- (8.49,1.11) -- (8.49,1.11) -- (8.5,1.01) -- (8.51,1.11) -- (8.51,1.11) -- (8.52,1.01) -- (8.52,1.09) -- (8.53,1.03) -- (8.54,1.06) -- (8.54,0.92) -- (8.55,1.01) -- (8.56,0.87) -- (8.56,0.86) -- (8.57,0.87) -- (8.57,0.87) -- (8.58,0.95) -- (8.59,1.0) -- (8.59,1.18) -- (8.6,0.96) -- (8.6,0.89) -- (8.61,0.89) -- (8.62,0.83) -- (8.62,0.68) -- (8.63,0.6) -- (8.64,0.49) -- (8.64,0.56) -- (8.65,0.54) -- (8.65,0.52) -- (8.66,0.58) -- (8.67,0.57) -- (8.67,0.64) -- (8.68,0.67) -- (8.69,0.59) -- (8.69,0.72) -- (8.7,0.69) -- (8.7,0.73) -- (8.71,0.69) -- (8.72,0.58) -- (8.72,0.57) -- (8.73,0.58) -- (8.73,0.54) -- (8.74,0.43) -- (8.75,0.44) -- (8.75,0.57) -- (8.76,0.55) -- (8.77,0.54) -- (8.77,0.61) -- (8.78,0.55) -- (8.78,0.52) -- (8.79,0.48) -- (8.8,0.48) -- (8.8,0.55) -- (8.81,0.6) -- (8.81,0.63) -- (8.82,0.68) -- (8.83,0.64) -- (8.83,0.7) -- (8.84,0.68) -- (8.85,0.64) -- (8.85,0.65) -- (8.86,0.73) -- (8.86,0.71) -- (8.87,0.77) -- (8.88,0.84) -- (8.88,0.75) -- (8.89,0.75) -- (8.9,0.73) -- (8.9,0.71) -- (8.91,0.79) -- (8.91,0.83) -- (8.92,0.98) -- (8.93,0.95) -- (8.93,0.99) -- (8.94,1.07) -- (8.94,0.96) -- (8.95,0.93) -- (8.96,0.99) -- (8.96,0.94) -- (8.97,1.0) -- (8.98,1.08) -- (8.98,1.04) -- (8.99,1.07) -- (8.99,0.98) -- (9.0,0.99) -- (9.01,1.15) -- (9.01,1.21) -- (9.02,1.17) -- (9.02,1.16) -- (9.03,1.17) -- (9.04,1.21) -- (9.04,1.14) -- (9.05,1.05) -- (9.06,1.01) -- (9.06,1.01) -- (9.07,1.09) -- (9.07,1.41) -- (9.08,1.32) -- (9.09,1.4) -- (9.09,1.3) -- (9.1,1.38) -- (9.11,1.35) -- (9.11,1.3) -- (9.12,1.32) -- (9.12,1.47) -- (9.13,1.56) -- (9.14,1.62) -- (9.14,1.61) -- (9.15,1.74) -- (9.15,1.63) -- (9.16,1.52) -- (9.17,1.61) -- (9.17,1.67) -- (9.18,1.73) -- (9.19,1.84) -- (9.19,1.89) -- (9.2,2.05) -- (9.2,1.92) -- (9.21,1.81) -- (9.22,1.66) -- (9.22,1.69) -- (9.23,1.72) -- (9.23,1.6) -- (9.24,1.43) -- (9.25,1.28) -- (9.25,1.32) -- (9.26,1.26) -- (9.27,1.25) -- (9.27,1.28) -- (9.28,1.42) -- (9.28,1.53) -- (9.29,1.54) -- (9.3,1.43) -- (9.3,1.41) -- (9.31,1.33) -- (9.32,1.39) -- (9.32,1.45) -- (9.33,1.4) -- (9.33,1.36) -- (9.34,1.23) -- (9.35,1.15) -- (9.35,1.1) -- (9.36,1.1) -- (9.36,1.1) -- (9.37,1.09) -- (9.38,0.98) -- (9.38,0.79) -- (9.39,0.8) -- (9.4,0.91) -- (9.4,0.8) -- (9.41,0.74) -- (9.41,0.84) -- (9.42,0.79) -- (9.43,0.8) -- (9.43,0.75) -- (9.44,0.72) -- (9.44,0.85) -- (9.45,0.83) -- (9.46,0.93) -- (9.46,1.01) -- (9.47,0.92) -- (9.48,1.02) -- (9.48,0.94) -- (9.49,0.76) -- (9.49,0.69) -- (9.5,0.77) -- (9.51,0.72) -- (9.51,0.82) -- (9.52,0.82) -- (9.53,0.79) -- (9.53,0.8) -- (9.54,0.82) -- (9.54,0.89) -- (9.55,0.8) -- (9.56,0.73) -- (9.56,0.74) -- (9.57,0.75) -- (9.57,0.77) -- (9.58,0.84) -- (9.59,0.69) -- (9.59,0.72) -- (9.6,0.83) -- (9.61,0.71) -- (9.61,0.83) -- (9.62,0.81) -- (9.62,0.88) -- (9.63,0.95) -- (9.64,1.02) -- (9.64,1.12) -- (9.65,1.05) -- (9.65,1.03) -- (9.66,1.12) -- (9.67,1.12) -- (9.67,1.07) -- (9.68,0.92) -- (9.69,0.72) -- (9.69,0.67) -- (9.7,0.52) -- (9.7,0.64) -- (9.71,0.59) -- (9.72,0.68) -- (9.72,0.7) -- (9.73,0.56) -- (9.73,0.63) -- (9.74,0.73) -- (9.75,0.83) -- (9.75,0.8) -- (9.76,0.77) -- (9.77,0.88) -- (9.77,0.94) -- (9.78,0.9) -- (9.78,0.85);
\draw [color = blue](9.79,0.82) -- (9.8,0.79) -- (9.8,0.77) -- (9.81,0.67) -- (9.82,0.57) -- (9.82,0.62) -- (9.83,0.55) -- (9.84,0.55) -- (9.84,0.43) -- (9.85,0.44) -- (9.86,0.54) -- (9.86,0.56) -- (9.87,0.47) -- (9.88,0.52) -- (9.88,0.52) -- (9.89,0.53) -- (9.9,0.52) -- (9.9,0.59) -- (9.91,0.49) -- (9.91,0.43) -- (9.92,0.31) -- (9.93,0.35) -- (9.93,0.29) -- (9.94,0.28) -- (9.95,0.31) -- (9.95,0.23) -- (9.96,0.17) -- (9.97,0.21) -- (9.97,0.14) -- (9.98,0.04) -- (9.99,0.01) node{$\bullet$};
\draw [color = blue](9.79,0.82) -- (9.8,0.79) -- (9.8,0.99) -- (9.81,0.92) -- (9.82,0.9) -- (9.82,0.8) -- (9.83,0.71) -- (9.84,0.73) -- (9.84,0.75) -- (9.85,0.74) -- (9.86,0.79) -- (9.86,0.79) -- (9.87,0.68) -- (9.88,0.67) -- (9.88,0.64) -- (9.89,0.65) -- (9.9,0.61) -- (9.9,0.5) -- (9.91,0.6) -- (9.91,0.63) -- (9.92,0.74) -- (9.93,0.76) -- (9.93,0.68) -- (9.94,0.67) -- (9.95,0.58) -- (9.95,0.58) -- (9.96,0.58) -- (9.97,0.73) -- (9.97,0.66) -- (9.98,0.48) -- (9.99,0.32) -- (9.99,0.23) node{$\bullet$};

\draw [color = blue](8.72,1.37) -- (8.72,1.29) -- (8.73,1.22) -- (8.73,1.13) -- (8.74,1.19) -- (8.74,1.29) -- (8.75,1.12) -- (8.75,1.2) -- (8.76,1.25) -- (8.76,1.23) -- (8.77,1.23) -- (8.77,1.27) -- (8.78,1.35) -- (8.79,1.52) -- (8.79,1.43) -- (8.8,1.39) -- (8.8,1.37) -- (8.81,1.34) -- (8.81,1.33) -- (8.82,1.27) -- (8.82,1.39) -- (8.83,1.44) -- (8.83,1.38) -- (8.84,1.42) -- (8.84,1.39) -- (8.85,1.33) -- (8.86,1.28) -- (8.86,1.23) -- (8.87,1.2) -- (8.87,1.22) -- (8.88,1.28) -- (8.88,1.29) -- (8.89,1.25) -- (8.89,1.23) -- (8.9,1.13) -- (8.9,1.08) -- (8.91,1.04) -- (8.91,0.92) -- (8.92,0.82) -- (8.93,0.87) -- (8.93,0.81) -- (8.94,0.81) -- (8.94,0.92) -- (8.95,0.84) -- (8.95,0.78) -- (8.96,0.81) -- (8.96,0.75) -- (8.97,0.73) -- (8.97,0.69) -- (8.98,0.61) -- (8.98,0.72) -- (8.99,0.69) -- (8.99,0.65) -- (9.0,0.71) -- (9.01,0.76) -- (9.01,0.76) -- (9.02,0.67) -- (9.02,0.59) -- (9.03,0.51) -- (9.03,0.39) -- (9.04,0.4) -- (9.04,0.46) -- (9.05,0.42) -- (9.05,0.33);
\draw [color = blue](9.06,0.27) -- (9.07,0.28) -- (9.07,0.32) -- (9.08,0.38) -- (9.08,0.25) -- (9.09,0.31) -- (9.1,0.35) -- (9.1,0.47) -- (9.11,0.61) -- (9.11,0.66) -- (9.12,0.56) -- (9.13,0.6) -- (9.13,0.62) -- (9.14,0.56) -- (9.14,0.47) -- (9.15,0.48) -- (9.16,0.56) -- (9.16,0.53) -- (9.17,0.47) -- (9.17,0.47) -- (9.18,0.54) -- (9.19,0.5) -- (9.19,0.39) -- (9.2,0.42) -- (9.21,0.49) -- (9.21,0.5) -- (9.22,0.53) -- (9.22,0.55) -- (9.23,0.62) -- (9.24,0.62) -- (9.24,0.67) -- (9.25,0.63);
\draw [color = blue](9.25,0.53) -- (9.26,0.49) -- (9.26,0.6) -- (9.27,0.61) -- (9.28,0.55) -- (9.28,0.64) -- (9.29,0.64) -- (9.29,0.62) -- (9.3,0.7) -- (9.3,0.6) -- (9.31,0.59) -- (9.31,0.58) -- (9.32,0.61) -- (9.33,0.57) -- (9.33,0.59) -- (9.34,0.54) -- (9.34,0.45) -- (9.35,0.33) -- (9.35,0.38) -- (9.36,0.35) -- (9.36,0.45) -- (9.37,0.58) -- (9.38,0.61) -- (9.38,0.65) -- (9.39,0.69) -- (9.39,0.55) -- (9.4,0.56) -- (9.4,0.54) -- (9.41,0.5) -- (9.41,0.64) -- (9.42,0.63) -- (9.43,0.62) -- (9.43,0.54) -- (9.44,0.52) -- (9.44,0.58) -- (9.45,0.61) -- (9.45,0.63) -- (9.46,0.6) -- (9.46,0.67) -- (9.47,0.63) -- (9.48,0.65) -- (9.48,0.6) -- (9.49,0.51) -- (9.49,0.42) -- (9.5,0.38) -- (9.5,0.38) -- (9.51,0.45) -- (9.51,0.49) -- (9.52,0.54) -- (9.53,0.52) -- (9.53,0.58) -- (9.54,0.54) -- (9.54,0.71) -- (9.55,0.71) -- (9.55,0.66) -- (9.56,0.71) -- (9.56,0.83) -- (9.57,0.89) -- (9.57,0.86) -- (9.58,0.89) -- (9.59,0.94) -- (9.59,0.98) -- (9.6,0.99) -- (9.6,1.02);
\draw [color = blue](9.61,1.13) -- (9.61,1.23) -- (9.62,1.22) -- (9.63,1.19) -- (9.63,1.16) -- (9.64,1.19) -- (9.64,1.21) -- (9.65,1.27) -- (9.66,1.17) -- (9.66,1.22) -- (9.67,1.07) -- (9.68,1.07) -- (9.68,1.08) -- (9.69,1.09) -- (9.69,1.03) -- (9.7,1.03) -- (9.71,0.87) -- (9.71,0.85) -- (9.72,0.73) -- (9.72,0.76) -- (9.73,0.71) -- (9.74,0.72) -- (9.74,0.7) -- (9.75,0.61) -- (9.76,0.86) -- (9.76,1.03) -- (9.77,0.82) -- (9.77,0.81) -- (9.78,0.82) -- (9.79,0.79) -- (9.79,0.93) -- (9.8,1.01) -- (9.8,0.82) -- (9.81,0.83) -- (9.82,0.85) -- (9.82,0.85) -- (9.83,0.69) -- (9.83,0.54) -- (9.84,0.61) -- (9.85,0.52) -- (9.85,0.41) -- (9.86,0.41) -- (9.87,0.39) -- (9.87,0.32) -- (9.88,0.4) -- (9.88,0.44) -- (9.89,0.45) -- (9.9,0.54) -- (9.9,0.55) -- (9.91,0.6) -- (9.91,0.59) -- (9.92,0.72) -- (9.93,0.74) -- (9.93,0.79) -- (9.94,0.64) -- (9.94,0.53) -- (9.95,0.63) -- (9.96,0.54) -- (9.96,0.62) -- (9.97,0.68) -- (9.98,0.58) -- (9.98,0.48) -- (9.99,0.55) -- (9.99,0.65)  node{$\bullet$};
\draw [color = blue](9.61,1.13) -- (9.61,1.11) -- (9.62,1.07) -- (9.63,1.06) -- (9.63,1.11) -- (9.64,1.07) -- (9.64,0.92) -- (9.65,0.9) -- (9.66,0.89) -- (9.66,0.82) -- (9.67,0.68) -- (9.68,0.63) -- (9.68,0.69) -- (9.69,0.6) -- (9.69,0.42) -- (9.7,0.57) -- (9.71,0.57) -- (9.71,0.53) -- (9.72,0.41) -- (9.72,0.32) -- (9.73,0.33) -- (9.74,0.31) -- (9.74,0.36) -- (9.75,0.32) -- (9.76,0.33) -- (9.76,0.37) -- (9.77,0.46) -- (9.77,0.44) -- (9.78,0.42) -- (9.79,0.5) -- (9.79,0.51) -- (9.8,0.44) -- (9.8,0.34) -- (9.81,0.31) -- (9.82,0.21) -- (9.82,0.27) -- (9.83,0.36) -- (9.83,0.29) -- (9.84,0.25) -- (9.85,0.09) -- (9.85,0.2) -- (9.86,0.13) -- (9.87,0.09) -- (9.87,0.1) -- (9.88,0.12) -- (9.88,0.16) -- (9.89,0.17) -- (9.9,0.18) -- (9.9,0.29) -- (9.91,0.27) -- (9.91,0.29) -- (9.92,0.17) -- (9.93,0.2) -- (9.93,0.37) -- (9.94,0.25) -- (9.94,0.19) -- (9.95,0.02) -- (9.96,0.06) -- (9.96,0.19) -- (9.97,0.16) -- (9.98,0.2) -- (9.98,0.27) -- (9.99,0.24) -- (9.99,0.39) node{$\bullet$};


\draw [color = blue](8.66,2.42) -- (8.67,2.29) -- (8.68,2.36) -- (8.69,2.37);
\draw [color = blue](8.7,2.32) -- (8.7,2.27) -- (8.71,2.32) -- (8.71,2.4) -- (8.72,2.46) -- (8.73,2.32) -- (8.73,2.25) -- (8.74,2.29) -- (8.75,2.16) -- (8.75,2.18) -- (8.76,2.1) -- (8.77,2.11) -- (8.77,2.1) -- (8.78,2.16) -- (8.79,2.28) -- (8.79,2.25) -- (8.8,2.28) -- (8.81,2.3) -- (8.81,2.3) -- (8.82,2.36) -- (8.83,2.37) -- (8.83,2.29) -- (8.84,2.2) -- (8.85,2.28) -- (8.85,2.29) -- (8.86,2.27) -- (8.87,2.19) -- (8.87,2.11) -- (8.88,2.09) -- (8.89,2.2) -- (8.89,2.07) -- (8.9,1.99) -- (8.91,1.95) -- (8.91,2.05) -- (8.92,1.87) -- (8.92,1.94) -- (8.93,2.01) -- (8.94,2.06) -- (8.94,2.08) -- (8.95,2.04) -- (8.96,2.06) -- (8.96,1.96) -- (8.97,2.0) -- (8.98,1.98) -- (8.98,2.01) -- (8.99,1.95) -- (9.0,2.03) -- (9.0,1.96) -- (9.01,2.01) -- (9.02,2.04) -- (9.02,1.97) -- (9.03,1.92) -- (9.04,1.84) -- (9.04,1.98) -- (9.05,2.05) -- (9.06,2.06) -- (9.06,2.25) -- (9.07,2.33) -- (9.08,2.46) -- (9.08,2.6) -- (9.09,2.67) -- (9.1,2.74) -- (9.1,2.8) -- (9.11,2.77) -- (9.11,2.8) -- (9.12,2.81) -- (9.13,2.79) -- (9.13,2.77) -- (9.14,2.78) -- (9.15,2.71) -- (9.15,2.69) -- (9.16,2.54) -- (9.17,2.53) -- (9.17,2.48) -- (9.18,2.55) -- (9.19,2.44) -- (9.19,2.56) -- (9.2,2.49) -- (9.21,2.47) -- (9.21,2.55) -- (9.22,2.4) -- (9.23,2.32) -- (9.23,2.29) -- (9.24,2.26) -- (9.25,2.29) -- (9.25,2.27) -- (9.26,2.34) -- (9.27,2.33) -- (9.27,2.15) -- (9.28,2.14) -- (9.29,2.24) -- (9.29,2.35) -- (9.3,2.29) -- (9.3,2.16) -- (9.31,2.07) -- (9.32,2.07) -- (9.32,2.04) -- (9.33,2.15) -- (9.34,2.23) -- (9.34,2.27) -- (9.35,2.21) -- (9.36,2.19) -- (9.36,2.12) -- (9.37,2.01) -- (9.38,1.94) -- (9.38,1.91) -- (9.39,1.8) -- (9.4,1.77) -- (9.4,1.66) -- (9.41,1.55) -- (9.42,1.62) -- (9.42,1.47) -- (9.43,1.39) -- (9.44,1.39) -- (9.44,1.42) -- (9.45,1.47) -- (9.46,1.48) -- (9.46,1.55) -- (9.47,1.67) -- (9.48,1.78) -- (9.48,1.77) -- (9.49,1.65) -- (9.49,1.61) -- (9.5,1.65) -- (9.51,1.42) -- (9.51,1.44) -- (9.52,1.49) -- (9.53,1.45);
\draw [color = blue](9.53,1.44) -- (9.54,1.47) -- (9.55,1.4) -- (9.56,1.45) -- (9.56,1.45) -- (9.57,1.56) -- (9.58,1.53) -- (9.59,1.59) -- (9.59,1.57) -- (9.6,1.41) -- (9.61,1.36) -- (9.61,1.29) -- (9.62,1.27) -- (9.63,1.2) -- (9.64,1.35) -- (9.64,1.25) -- (9.65,1.17) -- (9.66,1.16) -- (9.66,1.19) -- (9.67,1.08) -- (9.68,1.03) -- (9.69,1.2) -- (9.69,1.18) -- (9.7,1.25) -- (9.71,1.24) -- (9.72,1.2) -- (9.72,1.31) -- (9.73,1.32) -- (9.74,1.25) -- (9.74,1.28) -- (9.75,1.34) -- (9.76,1.26);
\draw [color = blue](9.77,1.38) -- (9.77,1.36) -- (9.78,1.22) -- (9.79,1.3) -- (9.8,1.17) -- (9.8,1.1) -- (9.81,1.0) -- (9.82,0.98) -- (9.83,1.01) -- (9.84,1.11) -- (9.84,1.16) -- (9.85,1.16) -- (9.86,1.11) -- (9.87,0.97) -- (9.87,0.9) -- (9.88,0.82);
\draw [color = blue](9.89,1.05) -- (9.9,1.01) -- (9.9,1.02) -- (9.91,0.94) -- (9.92,0.89) -- (9.92,0.92) -- (9.93,0.95) -- (9.94,0.97) -- (9.94,0.94) -- (9.95,0.93) -- (9.96,0.88) -- (9.97,0.86) -- (9.97,0.88) -- (9.98,0.83) -- (9.99,0.85) -- (9.99,0.88) node {$\bullet$};
\draw [color = blue](9.89,1.05) -- (9.9,0.88) -- (9.9,0.87) -- (9.91,0.75) -- (9.92,0.78) -- (9.92,0.81) -- (9.93,0.84) -- (9.94,0.91) -- (9.94,1.05) -- (9.95,0.91) -- (9.96,0.96) -- (9.97,0.94) -- (9.97,0.89) -- (9.98,0.91) -- (9.99,0.92) -- (9.99,0.86)  node {$\bullet$};
\draw [color = blue](9.77,1.38) -- (9.78,1.39) -- (9.78,1.42) -- (9.79,1.21) -- (9.8,1.29) -- (9.81,1.27) -- (9.82,1.32) -- (9.83,1.38) -- (9.84,1.54) -- (9.85,1.77) -- (9.86,1.76) -- (9.87,1.89) -- (9.88,1.85) -- (9.89,1.8) -- (9.9,1.77) -- (9.91,1.65);
\draw [color = blue](9.91,1.72) -- (9.92,1.69) -- (9.93,1.58) -- (9.93,1.66) -- (9.94,1.8) -- (9.94,1.66) -- (9.95,1.71) -- (9.95,1.71) -- (9.96,1.59) -- (9.96,1.56) -- (9.97,1.61) -- (9.97,1.59) -- (9.98,1.75) -- (9.98,1.82) -- (9.99,1.85) -- (9.99,1.86)  node {$\bullet$};
\draw [color = blue](9.91,1.72) -- (9.92,1.63) -- (9.93,1.67) -- (9.93,1.67) -- (9.94,1.62) -- (9.94,1.62) -- (9.95,1.74) -- (9.95,1.72) -- (9.96,1.67) -- (9.96,1.74) -- (9.97,1.72) -- (9.97,1.64) -- (9.98,1.66) -- (9.98,1.72) -- (9.99,1.56) -- (9.99,1.49)  node {$\bullet$};


\draw [color = blue](9.33,3.31) -- (9.34,3.22);
\draw [color = blue](9.34,3.18) -- (9.35,3.05) -- (9.36,2.93) -- (9.37,2.96) -- (9.38,2.99) -- (9.39,2.94) -- (9.4,3.18) -- (9.41,3.36) -- (9.42,3.32) -- (9.43,3.28) -- (9.44,3.34) -- (9.45,3.27) -- (9.46,3.32) -- (9.47,3.15) -- (9.48,3.19) -- (9.49,3.19) -- (9.5,3.1) -- (9.51,2.88) -- (9.52,2.78) -- (9.53,2.83) -- (9.54,2.75) -- (9.55,2.86) -- (9.56,2.99) -- (9.57,2.91) -- (9.58,2.82) -- (9.59,2.69) -- (9.6,2.65) -- (9.61,2.61) -- (9.62,2.38) -- (9.63,2.39) -- (9.64,2.3) -- (9.65,2.24);
\draw [color = blue](9.66,2.09) -- (9.66,2.11) -- (9.67,2.14) -- (9.67,2.17) -- (9.68,2.17) -- (9.68,2.12) -- (9.69,2.01) -- (9.69,2.14) -- (9.7,2.04) -- (9.7,2.04) -- (9.71,2.05) -- (9.72,1.99) -- (9.72,2.03) -- (9.73,1.97) -- (9.73,1.98) -- (9.74,1.96) -- (9.74,2.01) -- (9.75,1.98) -- (9.75,2.08) -- (9.76,2.1) -- (9.76,1.99) -- (9.77,1.88) -- (9.77,1.87) -- (9.78,1.89) -- (9.79,1.88) -- (9.79,1.91) -- (9.8,1.87) -- (9.8,1.71) -- (9.81,1.76) -- (9.81,1.72) -- (9.82,1.66) -- (9.82,1.64) -- (9.83,1.55) -- (9.83,1.49) -- (9.84,1.5) -- (9.84,1.55) -- (9.85,1.56) -- (9.85,1.51) -- (9.86,1.46) -- (9.87,1.56) -- (9.87,1.58) -- (9.88,1.51) -- (9.88,1.6) -- (9.89,1.63) -- (9.89,1.69) -- (9.9,1.59) -- (9.9,1.6) -- (9.91,1.58) -- (9.91,1.54) -- (9.92,1.47) -- (9.92,1.45) -- (9.93,1.37) -- (9.94,1.29) -- (9.94,1.45) -- (9.95,1.4) -- (9.95,1.51) -- (9.96,1.54) -- (9.96,1.58) -- (9.97,1.49) -- (9.97,1.49) -- (9.98,1.54) -- (9.98,1.62) -- (9.99,1.5) -- (9.99,1.52)  node {$\bullet$};
\draw [color = blue](9.66,2.09) -- (9.66,2.01) -- (9.67,2.01) -- (9.68,2.0) -- (9.69,2.0) -- (9.7,1.84) -- (9.7,1.78) -- (9.71,1.77) -- (9.72,1.7) -- (9.73,1.67) -- (9.74,1.63) -- (9.74,1.43) -- (9.75,1.38) -- (9.76,1.35) -- (9.77,1.23) -- (9.78,1.21) -- (9.78,1.11) -- (9.79,1.04) -- (9.8,1.02) -- (9.81,0.99) -- (9.82,0.99) -- (9.82,1.0) -- (9.83,1.0) -- (9.84,1.14) -- (9.85,1.13) -- (9.86,1.16) -- (9.86,1.06) -- (9.87,1.0) -- (9.88,1.03) -- (9.89,1.04) -- (9.9,0.89) -- (9.9,0.87);
\draw [color = blue](9.91,0.79) -- (9.92,0.86) -- (9.92,0.86) -- (9.93,0.96) -- (9.93,1.03) -- (9.94,1.12) -- (9.95,1.05) -- (9.95,1.02) -- (9.96,1.1) -- (9.96,1.06) -- (9.97,1.07) -- (9.97,0.98) -- (9.98,0.91) -- (9.98,0.82) -- (9.99,0.83) -- (9.99,0.79)  node {$\bullet$};
\draw [color = blue](9.91,0.79) -- (9.92,0.69) -- (9.93,0.73) -- (9.94,0.5) -- (9.95,0.38) -- (9.95,0.51) -- (9.96,0.47) -- (9.97,0.38);
\draw [color = blue](9.98,0.61) -- (9.98,0.66) -- (9.99,0.64) -- (9.99,0.56)  node {$\bullet$};
\draw [color = blue](9.98,0.61) -- (9.98,0.55) -- (9.99,0.46) -- (9.99,0.33)  node {$\bullet$};
\draw [color = blue](9.34,3.18) -- (9.35,3.19) -- (9.35,3.18) -- (9.36,3.22) -- (9.36,3.19) -- (9.37,3.06) -- (9.37,2.99) -- (9.38,2.94) -- (9.38,2.95) -- (9.39,2.88) -- (9.39,2.69) -- (9.4,2.71) -- (9.4,2.69) -- (9.41,2.66) -- (9.41,2.63) -- (9.42,2.67) -- (9.43,2.76) -- (9.43,2.74) -- (9.44,2.84) -- (9.44,2.88) -- (9.45,2.97) -- (9.45,2.92) -- (9.46,2.76) -- (9.46,2.65) -- (9.47,2.54) -- (9.47,2.48) -- (9.48,2.48) -- (9.48,2.55) -- (9.49,2.6) -- (9.49,2.57) -- (9.5,2.53) -- (9.5,2.58) -- (9.51,2.62) -- (9.51,2.53) -- (9.52,2.56) -- (9.52,2.58) -- (9.53,2.63) -- (9.53,2.63) -- (9.54,2.59) -- (9.54,2.55) -- (9.55,2.46) -- (9.55,2.52) -- (9.56,2.5) -- (9.56,2.55) -- (9.57,2.53) -- (9.57,2.5) -- (9.58,2.55) -- (9.58,2.46) -- (9.59,2.45) -- (9.59,2.56) -- (9.6,2.46) -- (9.6,2.41) -- (9.61,2.44) -- (9.62,2.49) -- (9.62,2.51) -- (9.63,2.5) -- (9.63,2.4) -- (9.64,2.48) -- (9.64,2.54) -- (9.65,2.45) -- (9.65,2.37) -- (9.66,2.35) -- (9.66,2.32) -- (9.67,2.34) -- (9.67,2.31) -- (9.68,2.28) -- (9.68,2.41) -- (9.69,2.37) -- (9.69,2.36) -- (9.7,2.25) -- (9.7,2.22) -- (9.71,2.2) -- (9.71,2.16) -- (9.72,2.14) -- (9.72,2.22) -- (9.73,2.19) -- (9.73,2.19) -- (9.74,2.31) -- (9.74,2.36) -- (9.75,2.42) -- (9.75,2.37) -- (9.76,2.41) -- (9.76,2.32) -- (9.77,2.36) -- (9.77,2.28) -- (9.78,2.21) -- (9.78,2.05) -- (9.79,2.1) -- (9.79,2.02) -- (9.8,2.11) -- (9.8,1.97) -- (9.81,1.79) -- (9.82,1.76) -- (9.82,1.68) -- (9.83,1.76) -- (9.83,1.69) -- (9.84,1.62) -- (9.84,1.66) -- (9.85,1.62) -- (9.85,1.67) -- (9.86,1.69) -- (9.86,1.61) -- (9.87,1.6) -- (9.87,1.68) -- (9.88,1.62) -- (9.88,1.61) -- (9.89,1.65) -- (9.89,1.69) -- (9.9,1.64) -- (9.9,1.43) -- (9.91,1.53) -- (9.91,1.58) -- (9.92,1.63) -- (9.92,1.73) -- (9.93,1.74) -- (9.93,1.63) -- (9.94,1.63) -- (9.94,1.57) -- (9.95,1.66) -- (9.95,1.59) -- (9.96,1.62) -- (9.96,1.47) -- (9.97,1.54) -- (9.97,1.58) -- (9.98,1.61) -- (9.98,1.59) -- (9.99,1.61) -- (9.99,1.56)  node {$\bullet$};

\draw [color = blue](8.38,2.75) -- (8.39,2.77) -- (8.39,2.77) -- (8.4,2.73) -- (8.4,2.84) -- (8.41,2.87) -- (8.41,2.97) -- (8.42,2.86) -- (8.42,2.83) -- (8.43,2.8) -- (8.43,2.71) -- (8.44,2.84) -- (8.44,3.05) -- (8.45,3.18) -- (8.45,3.14) -- (8.46,3.27) -- (8.46,3.24) -- (8.47,3.28) -- (8.47,3.31) -- (8.48,3.31) -- (8.48,3.39) -- (8.49,3.46) -- (8.5,3.41) -- (8.5,3.47) -- (8.51,3.45) -- (8.51,3.38) -- (8.52,3.27) -- (8.52,3.32) -- (8.53,3.39) -- (8.53,3.31) -- (8.54,3.21) -- (8.54,3.17) -- (8.55,3.17) -- (8.55,3.07) -- (8.56,3.01) -- (8.56,2.95) -- (8.57,2.84) -- (8.57,2.7) -- (8.58,2.78) -- (8.58,2.81) -- (8.59,2.8) -- (8.59,2.85) -- (8.6,2.9) -- (8.6,3.01) -- (8.61,3.03) -- (8.61,2.9) -- (8.62,2.88) -- (8.62,2.94) -- (8.63,2.95) -- (8.63,2.97) -- (8.64,2.96) -- (8.64,2.9) -- (8.65,2.98) -- (8.65,2.78) -- (8.66,2.76) -- (8.66,2.76) -- (8.67,2.7) -- (8.67,2.57) -- (8.68,2.57) -- (8.68,2.54) -- (8.69,2.5) -- (8.69,2.6) -- (8.7,2.55) -- (8.7,2.49) -- (8.71,2.5) -- (8.71,2.45) -- (8.72,2.43) -- (8.72,2.45) -- (8.73,2.39) -- (8.73,2.42) -- (8.74,2.3) -- (8.75,2.28) -- (8.75,2.33) -- (8.76,2.24) -- (8.76,2.32) -- (8.77,2.36) -- (8.77,2.47) -- (8.78,2.42) -- (8.78,2.42) -- (8.79,2.34) -- (8.79,2.3) -- (8.8,2.23) -- (8.8,2.19) -- (8.81,2.09) -- (8.81,2.11) -- (8.82,2.09) -- (8.82,1.9) -- (8.83,1.86) -- (8.83,1.87) -- (8.84,1.9) -- (8.84,1.92) -- (8.85,1.8) -- (8.85,1.82) -- (8.86,1.86) -- (8.86,1.85) -- (8.87,1.88) -- (8.87,1.97) -- (8.88,2.12) -- (8.88,2.05) -- (8.89,2.03) -- (8.89,2.0) -- (8.9,1.98) -- (8.9,2.16) -- (8.91,2.12) -- (8.91,2.15) -- (8.92,2.26) -- (8.92,2.34) -- (8.93,2.43) -- (8.93,2.44) -- (8.94,2.44) -- (8.94,2.51) -- (8.95,2.45) -- (8.95,2.46) -- (8.96,2.53) -- (8.96,2.5) -- (8.97,2.61) -- (8.97,2.47) -- (8.98,2.61) -- (8.98,2.71) -- (8.99,2.7) -- (8.99,2.8) -- (9.0,2.76) -- (9.01,2.69) -- (9.01,2.73) -- (9.02,2.79) -- (9.02,2.78) -- (9.03,2.67) -- (9.03,2.66);
\draw [color = blue](9.04,2.59) -- (9.04,2.65) -- (9.05,2.68) -- (9.06,2.65) -- (9.07,2.65) -- (9.08,2.71) -- (9.09,2.81) -- (9.1,2.87) -- (9.11,2.85) -- (9.12,2.94) -- (9.13,2.88) -- (9.14,2.83) -- (9.14,2.69) -- (9.15,2.75) -- (9.16,2.56) -- (9.17,2.56);
\draw [color = blue](9.18,2.47) -- (9.19,2.6) -- (9.19,2.67) -- (9.2,2.72) -- (9.2,2.85) -- (9.21,2.93) -- (9.22,2.92) -- (9.22,2.76) -- (9.23,2.7) -- (9.23,2.7) -- (9.24,2.7) -- (9.25,2.57) -- (9.25,2.63) -- (9.26,2.57) -- (9.26,2.67) -- (9.27,2.65) -- (9.28,2.49) -- (9.28,2.46) -- (9.29,2.4) -- (9.29,2.42) -- (9.3,2.44) -- (9.31,2.37) -- (9.31,2.31) -- (9.32,2.25) -- (9.32,2.19) -- (9.33,2.37) -- (9.34,2.36) -- (9.34,2.22) -- (9.35,2.4) -- (9.35,2.47) -- (9.36,2.41) -- (9.37,2.28) -- (9.37,2.21) -- (9.38,2.28) -- (9.38,2.27) -- (9.39,2.25) -- (9.4,2.29) -- (9.4,2.15) -- (9.41,2.02) -- (9.41,1.93) -- (9.42,1.93) -- (9.43,1.95) -- (9.43,1.96) -- (9.44,2.02) -- (9.44,1.99) -- (9.45,2.05) -- (9.46,2.08) -- (9.46,2.05) -- (9.47,1.97) -- (9.47,1.89) -- (9.48,1.76) -- (9.48,1.68) -- (9.49,1.7) -- (9.5,1.75) -- (9.5,1.75) -- (9.51,1.66) -- (9.51,1.64) -- (9.52,1.54) -- (9.53,1.44) -- (9.53,1.38) -- (9.54,1.33) -- (9.54,1.41) -- (9.55,1.39) -- (9.56,1.53) -- (9.56,1.62) -- (9.57,1.69) -- (9.57,1.69) -- (9.58,1.75) -- (9.59,1.65) -- (9.59,1.54) -- (9.6,1.37) -- (9.6,1.2) -- (9.61,1.07) -- (9.62,1.1) -- (9.62,1.02) -- (9.63,0.97) -- (9.63,0.91) -- (9.64,0.83) -- (9.65,0.77) -- (9.65,0.82) -- (9.66,0.95) -- (9.66,0.89) -- (9.67,0.95) -- (9.68,0.9) -- (9.68,0.93) -- (9.69,0.94) -- (9.69,0.82) -- (9.7,0.76) -- (9.71,0.79) -- (9.71,0.8) -- (9.72,0.98) -- (9.72,0.84) -- (9.73,0.81) -- (9.74,0.82) -- (9.74,0.88) -- (9.75,0.79) -- (9.75,0.78) -- (9.76,0.93) -- (9.77,0.74) -- (9.77,0.54) -- (9.78,0.43) -- (9.78,0.43) -- (9.79,0.47) -- (9.79,0.45) -- (9.8,0.57) -- (9.81,0.52) -- (9.81,0.65) -- (9.82,0.69) -- (9.82,0.66) -- (9.83,0.61) -- (9.84,0.52) -- (9.84,0.59) -- (9.85,0.56) -- (9.85,0.66) -- (9.86,0.67) -- (9.87,0.5) -- (9.87,0.47) -- (9.88,0.49) -- (9.88,0.53) -- (9.89,0.51) -- (9.9,0.56) -- (9.9,0.37) -- (9.91,0.37) -- (9.91,0.28) -- (9.92,0.21) -- (9.93,0.16) -- (9.93,0.17) -- (9.94,0.14);
\draw [color = blue](9.94,0.18) -- (9.95,0.27) -- (9.96,0.35) -- (9.96,0.4) -- (9.97,0.35) -- (9.98,0.4) -- (9.99,0.4) -- (9.99,0.43)  node{$\bullet$};
\draw [color = blue](9.94,0.18) -- (9.95,0.13) -- (9.96,0.21) -- (9.96,0.24) -- (9.97,0.28) -- (9.98,0.18) -- (9.99,0.13) -- (9.99,0.12)  node{$\bullet$};
\draw [color = blue](9.18,2.47) -- (9.19,2.42) -- (9.19,2.4) -- (9.2,2.28) -- (9.21,2.28) -- (9.21,2.35) -- (9.22,2.32) -- (9.23,2.26) -- (9.23,2.22) -- (9.24,2.18) -- (9.24,2.15) -- (9.25,1.99) -- (9.26,2.03) -- (9.26,1.87) -- (9.27,1.68) -- (9.28,1.63) -- (9.28,1.62) -- (9.29,1.55) -- (9.3,1.47) -- (9.3,1.57) -- (9.31,1.45) -- (9.32,1.44) -- (9.32,1.59) -- (9.33,1.59) -- (9.33,1.46) -- (9.34,1.29) -- (9.35,1.25) -- (9.35,1.26) -- (9.36,1.28) -- (9.37,1.36) -- (9.37,1.31) -- (9.38,1.38) -- (9.39,1.47) -- (9.39,1.36) -- (9.4,1.44) -- (9.4,1.44) -- (9.41,1.39) -- (9.42,1.29) -- (9.42,1.28) -- (9.43,1.15) -- (9.44,1.15) -- (9.44,1.14) -- (9.45,0.99) -- (9.46,0.98) -- (9.46,0.99) -- (9.47,1.01) -- (9.48,1.13) -- (9.48,1.07) -- (9.49,0.95) -- (9.49,0.88) -- (9.5,0.88) -- (9.51,0.84) -- (9.51,0.78) -- (9.52,0.87) -- (9.53,0.98) -- (9.53,1.04) -- (9.54,1.01) -- (9.55,0.98) -- (9.55,0.96) -- (9.56,0.86) -- (9.56,0.86) -- (9.57,0.92) -- (9.58,0.99) -- (9.58,0.96) -- (9.59,1.08) -- (9.6,1.17) -- (9.6,1.16) -- (9.61,1.17) -- (9.62,1.28) -- (9.62,1.27) -- (9.63,1.18) -- (9.64,1.12) -- (9.64,1.24) -- (9.65,1.26) -- (9.65,1.34) -- (9.66,1.46) -- (9.67,1.44) -- (9.67,1.47) -- (9.68,1.42) -- (9.69,1.37) -- (9.69,1.36) -- (9.7,1.35) -- (9.71,1.41) -- (9.71,1.55) -- (9.72,1.48) -- (9.72,1.42) -- (9.73,1.34) -- (9.74,1.31) -- (9.74,1.18) -- (9.75,1.21) -- (9.76,1.4) -- (9.76,1.45) -- (9.77,1.32) -- (9.78,1.31) -- (9.78,1.38) -- (9.79,1.44) -- (9.8,1.59) -- (9.8,1.58) -- (9.81,1.49) -- (9.81,1.48) -- (9.82,1.55) -- (9.83,1.61) -- (9.83,1.76) -- (9.84,1.67) -- (9.85,1.59) -- (9.85,1.54) -- (9.86,1.56) -- (9.87,1.71) -- (9.87,1.61) -- (9.88,1.65) -- (9.88,1.67) -- (9.89,1.67) -- (9.9,1.55) -- (9.9,1.57) -- (9.91,1.52) -- (9.92,1.48) -- (9.92,1.51) -- (9.93,1.46) -- (9.94,1.45) -- (9.94,1.46) -- (9.95,1.57) -- (9.96,1.71) -- (9.96,1.75) -- (9.97,1.81) -- (9.97,1.81) -- (9.98,1.74) -- (9.99,1.91) -- (9.99,1.8)  node{$\bullet$};
\draw [color = blue](9.04,2.59) -- (9.04,2.65) -- (9.05,2.69) -- (9.06,2.83) -- (9.07,2.87) -- (9.07,2.83) -- (9.08,2.8) -- (9.09,2.77) -- (9.1,2.76) -- (9.1,2.64) -- (9.11,2.68) -- (9.12,2.6) -- (9.13,2.57) -- (9.13,2.55) -- (9.14,2.7) -- (9.15,2.72) -- (9.16,2.64) -- (9.16,2.53) -- (9.17,2.48) -- (9.18,2.54) -- (9.19,2.51) -- (9.19,2.67) -- (9.2,2.66) -- (9.21,2.7) -- (9.22,2.73) -- (9.22,2.6) -- (9.23,2.61) -- (9.24,2.72) -- (9.25,2.68) -- (9.25,2.65) -- (9.26,2.63) -- (9.27,2.63) -- (9.28,2.69) -- (9.28,2.57) -- (9.29,2.52) -- (9.3,2.53) -- (9.31,2.65) -- (9.31,2.6) -- (9.32,2.62) -- (9.33,2.59) -- (9.34,2.41) -- (9.34,2.34) -- (9.35,2.35) -- (9.36,2.22) -- (9.37,2.24) -- (9.37,2.37) -- (9.38,2.34) -- (9.39,2.47) -- (9.4,2.55) -- (9.4,2.52) -- (9.41,2.43) -- (9.42,2.38) -- (9.43,2.45) -- (9.44,2.48) -- (9.44,2.45) -- (9.45,2.38) -- (9.46,2.22) -- (9.47,2.3) -- (9.47,2.12) -- (9.48,2.2) -- (9.49,2.3) -- (9.5,2.37) -- (9.5,2.44) -- (9.51,2.42) -- (9.52,2.35) -- (9.53,2.32) -- (9.53,2.43) -- (9.54,2.38) -- (9.55,2.44) -- (9.56,2.44) -- (9.56,2.35) -- (9.57,2.24) -- (9.58,2.15) -- (9.59,2.01) -- (9.59,2.07) -- (9.6,2.01) -- (9.61,2.09) -- (9.62,2.14) -- (9.62,2.0) -- (9.63,1.8) -- (9.64,1.88) -- (9.65,1.67) -- (9.65,1.53) -- (9.66,1.55) -- (9.67,1.54) -- (9.68,1.36) -- (9.68,1.32) -- (9.69,1.35) -- (9.7,1.57) -- (9.71,1.63) -- (9.71,1.4) -- (9.72,1.53) -- (9.73,1.56) -- (9.74,1.62) -- (9.74,1.63) -- (9.75,1.59) -- (9.76,1.44) -- (9.77,1.36) -- (9.77,1.39) -- (9.78,1.31) -- (9.79,1.32) -- (9.8,1.23) -- (9.8,1.26) -- (9.81,1.26) -- (9.82,1.14) -- (9.83,1.05) -- (9.83,0.99) -- (9.84,0.92) -- (9.85,0.96) -- (9.86,0.95) -- (9.86,0.78) -- (9.87,0.66) -- (9.88,0.57) -- (9.89,0.59) -- (9.89,0.6) -- (9.9,0.52) -- (9.91,0.45) -- (9.92,0.44) -- (9.92,0.42) -- (9.93,0.47) -- (9.94,0.53) -- (9.95,0.52) -- (9.95,0.51) -- (9.96,0.47) -- (9.97,0.53) -- (9.98,0.38) -- (9.98,0.39) -- (9.99,0.41)  node{$\bullet$};

\draw [color = blue](7.87,3.36) -- (7.88,3.37) -- (7.88,3.27) -- (7.89,3.24) -- (7.9,3.18) -- (7.91,3.31) -- (7.92,3.45) -- (7.93,3.39) -- (7.93,3.43) -- (7.94,3.32) -- (7.95,3.29) -- (7.96,3.26) -- (7.97,3.22) -- (7.98,3.28) -- (7.98,3.29) -- (7.99,3.35) -- (8.0,3.28) -- (8.01,3.47) -- (8.02,3.38) -- (8.03,3.43) -- (8.03,3.5) -- (8.04,3.41) -- (8.05,3.29) -- (8.06,3.31) -- (8.07,3.29) -- (8.08,3.3) -- (8.08,3.44) -- (8.09,3.31) -- (8.1,3.35) -- (8.11,3.4) -- (8.12,3.34) -- (8.13,3.3) -- (8.13,3.35) -- (8.14,3.42) -- (8.15,3.49) -- (8.16,3.46) -- (8.17,3.67) -- (8.18,3.66) -- (8.18,3.8) -- (8.19,3.81) -- (8.2,3.81) -- (8.21,3.71) -- (8.22,3.68) -- (8.23,3.85) -- (8.23,3.99) -- (8.24,4.06) -- (8.25,4.12) -- (8.26,4.15) -- (8.27,4.14) -- (8.28,4.1) -- (8.28,4.25) -- (8.29,4.24) -- (8.3,4.23) -- (8.31,4.27) -- (8.32,4.22) -- (8.33,4.29) -- (8.33,4.24) -- (8.34,4.16) -- (8.35,4.17) -- (8.36,4.04) -- (8.37,3.94) -- (8.38,4.09) -- (8.38,4.31) -- (8.39,4.48) -- (8.4,4.26) -- (8.41,4.27) -- (8.42,4.25) -- (8.43,4.18) -- (8.43,4.14) -- (8.44,3.99) -- (8.45,3.99) -- (8.46,4.0) -- (8.47,3.86) -- (8.48,3.96) -- (8.48,3.91) -- (8.49,4.07) -- (8.5,4.01) -- (8.51,4.05) -- (8.52,4.04) -- (8.53,3.9) -- (8.53,3.87) -- (8.54,3.82) -- (8.55,3.7) -- (8.56,3.6) -- (8.57,3.46) -- (8.58,3.48) -- (8.58,3.59) -- (8.59,3.48) -- (8.6,3.5) -- (8.61,3.75) -- (8.62,3.74) -- (8.63,3.69) -- (8.63,3.59) -- (8.64,3.59) -- (8.65,3.5) -- (8.66,3.52) -- (8.67,3.55) -- (8.68,3.43) -- (8.68,3.33) -- (8.69,3.26) -- (8.7,3.17) -- (8.71,3.15) -- (8.72,3.12) -- (8.73,3.29) -- (8.73,3.37) -- (8.74,3.32) -- (8.75,3.17) -- (8.76,3.03) -- (8.77,3.01) -- (8.78,3.02) -- (8.78,2.85) -- (8.79,2.74) -- (8.8,2.64) -- (8.81,2.55) -- (8.82,2.61) -- (8.83,2.51) -- (8.83,2.49) -- (8.84,2.42) -- (8.85,2.32) -- (8.86,2.34) -- (8.87,2.45) -- (8.88,2.44) -- (8.88,2.46) -- (8.89,2.4) -- (8.9,2.42) -- (8.91,2.42) -- (8.92,2.44) -- (8.93,2.56) -- (8.93,2.43) -- (8.94,2.53) -- (8.95,2.61) -- (8.96,2.69) -- (8.97,2.75) -- (8.98,2.84) -- (8.98,2.74) -- (8.99,2.65) -- (9.0,2.59) -- (9.01,2.63) -- (9.02,2.63) -- (9.03,2.58) -- (9.03,2.56) -- (9.04,2.56) -- (9.05,2.52) -- (9.06,2.51) -- (9.07,2.54) -- (9.08,2.52) -- (9.08,2.43) -- (9.09,2.49) -- (9.1,2.44) -- (9.11,2.48) -- (9.12,2.56) -- (9.13,2.5) -- (9.13,2.45) -- (9.14,2.38) -- (9.15,2.46) -- (9.16,2.53) -- (9.17,2.45) -- (9.18,2.53) -- (9.18,2.48) -- (9.19,2.37) -- (9.2,2.28) -- (9.21,2.3) -- (9.22,2.36) -- (9.23,2.37) -- (9.23,2.55) -- (9.24,2.52) -- (9.25,2.61) -- (9.26,2.59) -- (9.27,2.63) -- (9.28,2.73) -- (9.28,2.84) -- (9.29,2.84) -- (9.3,2.73) -- (9.31,2.75) -- (9.32,2.73) -- (9.33,2.76) -- (9.33,2.85) -- (9.34,2.81) -- (9.35,2.79) -- (9.36,2.84) -- (9.37,2.78) -- (9.38,2.84) -- (9.38,2.84) -- (9.39,2.97) -- (9.4,2.97) -- (9.41,2.98) -- (9.42,3.05) -- (9.43,3.11) -- (9.43,3.18) -- (9.44,3.09) -- (9.45,3.01) -- (9.46,2.88) -- (9.47,2.85) -- (9.48,2.77) -- (9.48,2.8) -- (9.49,2.83) -- (9.5,2.76) -- (9.51,2.8) -- (9.52,2.79) -- (9.53,2.76) -- (9.53,2.81) -- (9.54,2.76) -- (9.55,2.69) -- (9.56,2.73) -- (9.57,2.48) -- (9.58,2.44) -- (9.58,2.47) -- (9.59,2.45) -- (9.6,2.32) -- (9.61,2.2) -- (9.62,2.19) -- (9.63,2.11) -- (9.63,2.2) -- (9.64,2.23) -- (9.65,2.06) -- (9.66,2.09) -- (9.67,2.11) -- (9.68,2.15) -- (9.68,2.05) -- (9.69,2.14) -- (9.7,1.95) -- (9.71,1.9) -- (9.72,2.01) -- (9.73,1.82) -- (9.73,1.94) -- (9.74,1.87) -- (9.75,1.9) -- (9.76,1.85) -- (9.77,1.78) -- (9.78,1.73) -- (9.78,1.55) -- (9.79,1.6) -- (9.8,1.53) -- (9.81,1.6) -- (9.82,1.67) -- (9.83,1.54) -- (9.83,1.45) -- (9.84,1.44) -- (9.85,1.28) -- (9.86,1.35) -- (9.87,1.38) -- (9.88,1.37) -- (9.88,1.29) -- (9.89,1.33) -- (9.9,1.46) -- (9.91,1.49) -- (9.92,1.31) -- (9.93,1.27) -- (9.93,1.22) -- (9.94,1.13) -- (9.95,1.16) -- (9.96,1.1) -- (9.97,1.22) -- (9.98,1.26) -- (9.98,1.16) -- (9.99,1.02) node {$\bullet$};













\draw[thick, densely dashed] (8.38,2.75) -- (8.38,0) node[below] {$\tau_3$};
\draw[thick, densely dashed] (9.33,3.31) -- (9.33,0) node[below] {$\tau_1$};
\draw[thick, densely dashed] (8.66,2.42) -- (8.66,0) node[below] {$\tau_2$};
%\draw[thick, densely dashed] (8.72,1.37) -- (8.72,0) node[below right] {$\tau_2$};

\draw[thick, densely dashed] (1.94,1.9) -- (1.94,0) node[below] {$\tau_{16}$};








\draw [thick, color = green!70!black](0,0.5) node{$\bullet$} -- (0.01,0.52) -- (0.02,0.38) -- (0.03,0.41) -- (0.04,0.48) -- (0.05,0.28) -- (0.06,0.4) -- (0.07,0.4) -- (0.08,0.38) -- (0.09,0.35) -- (0.1,0.29) -- (0.11,0.3) -- (0.12,0.37) -- (0.13,0.47) -- (0.14,0.43) -- (0.15,0.55) -- (0.16,0.58) -- (0.17,0.63) -- (0.18,0.75) -- (0.19,0.9) -- (0.2,1.0) -- (0.21,0.91) -- (0.21,1.03) -- (0.22,1.18) -- (0.23,1.28) -- (0.24,1.17) -- (0.25,1.02) -- (0.26,0.92) -- (0.27,0.91) -- (0.28,0.68) -- (0.29,0.86) -- (0.3,0.97) -- (0.31,0.89) -- (0.32,1.09) -- (0.33,1.02) -- (0.34,1.1) -- (0.35,1.24) -- (0.36,1.27) -- (0.37,1.28) -- (0.38,1.45) -- (0.39,1.51) -- (0.4,1.28) -- (0.41,1.28) -- (0.42,1.29) -- (0.43,1.45) -- (0.44,1.41) -- (0.45,1.45) -- (0.46,1.38) -- (0.47,1.54) -- (0.48,1.57) -- (0.49,1.57) -- (0.5,1.51) -- (0.51,1.35) -- (0.52,1.24) -- (0.53,1.14) -- (0.54,1.06) -- (0.55,1.1) -- (0.56,1.0) -- (0.57,0.94) -- (0.58,0.8) -- (0.59,0.75) -- (0.6,0.73) -- (0.61,0.74) -- (0.62,0.79) -- (0.62,0.88) -- (0.63,0.88) -- (0.64,1.06) -- (0.65,1.17) -- (0.66,1.12) -- (0.67,1.27) -- (0.68,1.14) -- (0.69,1.17) -- (0.7,1.15) -- (0.71,1.11) -- (0.72,1.27) -- (0.73,1.25) -- (0.74,1.33) -- (0.75,1.19) -- (0.76,1.21) -- (0.77,1.3) -- (0.78,1.41) -- (0.79,1.32) -- (0.8,1.3) -- (0.81,1.36) -- (0.82,1.41) -- (0.83,1.4) -- (0.84,1.21) -- (0.85,1.34) -- (0.86,1.42) -- (0.87,1.34) -- (0.88,1.29) -- (0.89,1.38) -- (0.9,1.45) -- (0.91,1.53) -- (0.92,1.55) -- (0.93,1.61) -- (0.94,1.69) -- (0.95,1.76) -- (0.96,1.86) -- (0.97,1.86) -- (0.98,1.82) -- (0.99,2.11) -- (1.0,2.22) -- (1.01,2.22) -- (1.02,2.21) -- (1.03,2.22) -- (1.04,2.13) -- (1.04,2.08) -- (1.05,2.14) -- (1.06,2.13) -- (1.07,2.1) -- (1.08,2.04) -- (1.09,2.05) -- (1.1,2.1) -- (1.11,1.99) -- (1.12,2.08) -- (1.13,2.14) -- (1.14,2.09) -- (1.15,2.18) -- (1.16,2.21) -- (1.17,2.24) -- (1.18,2.42) -- (1.19,2.37) -- (1.2,2.41) -- (1.21,2.32) -- (1.22,2.21) -- (1.23,2.47) -- (1.24,2.42) -- (1.25,2.38) -- (1.26,2.34) -- (1.27,2.56) -- (1.28,2.57) -- (1.29,2.71) -- (1.3,2.59) -- (1.31,2.62) -- (1.32,2.7) -- (1.33,2.61) -- (1.34,2.67) -- (1.35,2.83) -- (1.36,2.82) -- (1.37,2.78) -- (1.38,2.75) -- (1.39,2.7) -- (1.4,2.64) -- (1.41,2.48) -- (1.42,2.6) -- (1.43,2.52) -- (1.44,2.62) -- (1.45,2.59) -- (1.46,2.47) -- (1.46,2.51) -- (1.47,2.47) -- (1.48,2.33) -- (1.49,2.31) -- (1.5,2.07) -- (1.51,2.0) -- (1.52,1.85) -- (1.53,1.78) -- (1.54,1.86) -- (1.55,1.96) -- (1.56,1.92) -- (1.57,1.89) -- (1.58,1.91) -- (1.59,1.88) -- (1.6,1.94) -- (1.61,1.95) -- (1.62,1.93) -- (1.63,1.85) -- (1.64,1.91) -- (1.65,1.94) -- (1.66,1.97) -- (1.67,2.04) -- (1.68,2.02) -- (1.69,2.04) -- (1.7,2.01) -- (1.71,1.95) -- (1.72,1.94) -- (1.73,2.11) -- (1.74,2.08) -- (1.75,2.02) -- (1.76,1.71) -- (1.77,1.66) -- (1.78,1.7) -- (1.79,1.81) -- (1.8,1.69) -- (1.81,1.63) -- (1.82,1.74) -- (1.83,1.75) -- (1.84,1.81) -- (1.85,1.77) -- (1.86,1.8) -- (1.87,1.82) -- (1.88,1.79) -- (1.88,1.78) -- (1.89,1.79) -- (1.9,1.93) -- (1.91,1.9) -- (1.92,1.99) -- (1.93,1.9) -- (1.94,1.8) -- (1.95,1.85) -- (1.96,1.79) -- (1.97,1.96) -- (1.98,1.99) -- (1.99,2.0) -- (2.0,1.95) -- (2.01,1.99) -- (2.02,1.9) -- (2.03,2.12) -- (2.04,2.1) -- (2.05,1.97) -- (2.06,2.05) -- (2.07,1.97) -- (2.08,1.91) -- (2.09,1.78) -- (2.1,1.65) -- (2.11,1.96) -- (2.12,2.09) -- (2.13,2.09) -- (2.14,2.07) -- (2.15,2.03) -- (2.16,2.22) -- (2.17,2.26) -- (2.18,2.43) -- (2.19,2.51) -- (2.2,2.43) -- (2.21,2.36) -- (2.22,2.36) -- (2.23,2.3) -- (2.24,2.29) -- (2.25,2.32) -- (2.26,2.25) -- (2.27,2.31) -- (2.28,2.23) -- (2.29,2.18) -- (2.29,2.1) -- (2.3,2.21) -- (2.31,2.02) -- (2.32,1.96) -- (2.33,1.74) -- (2.34,1.6) -- (2.35,1.55) -- (2.36,1.33) -- (2.37,1.31) -- (2.38,1.29) -- (2.39,1.29) -- (2.4,1.37) -- (2.41,1.46) -- (2.42,1.42) -- (2.43,1.41) -- (2.44,1.49) -- (2.45,1.49) -- (2.46,1.43) -- (2.47,1.35) -- (2.48,1.57) -- (2.49,1.77) -- (2.5,1.66) -- (2.51,1.73) -- (2.52,1.72) -- (2.53,1.77) -- (2.54,1.89) -- (2.55,1.9) -- (2.56,1.92) -- (2.57,2.06) -- (2.58,1.9) -- (2.59,1.97) -- (2.6,2.04) -- (2.61,1.97) -- (2.62,1.87) -- (2.63,2.01) -- (2.64,1.96) -- (2.65,1.93) -- (2.66,2.07) -- (2.67,2.16) -- (2.68,2.32) -- (2.69,2.39) -- (2.7,2.45) -- (2.71,2.4) -- (2.71,2.38) -- (2.72,2.41) -- (2.73,2.31) -- (2.74,2.33) -- (2.75,2.23) -- (2.76,2.2) -- (2.77,2.2) -- (2.78,2.2) -- (2.79,2.27) -- (2.8,2.23) -- (2.81,2.26) -- (2.82,2.34) -- (2.83,2.23) -- (2.84,2.19) -- (2.85,2.03) -- (2.86,1.87) -- (2.87,1.98) -- (2.88,1.89) -- (2.89,1.88) -- (2.9,1.88) -- (2.91,1.96) -- (2.92,1.91) -- (2.93,1.68) -- (2.94,1.57) -- (2.95,1.73) -- (2.96,1.78) -- (2.97,1.81) -- (2.98,1.8) -- (2.99,1.93) -- (3.0,1.89) -- (3.01,1.95) -- (3.02,1.93) -- (3.03,2.01) -- (3.04,1.97) -- (3.05,2.13) -- (3.06,2.04) -- (3.07,2.02) -- (3.08,1.91) -- (3.09,1.85) -- (3.1,1.76) -- (3.11,1.84) -- (3.12,1.79) -- (3.12,1.65) -- (3.13,1.61) -- (3.14,1.62) -- (3.15,1.48) -- (3.16,1.61) -- (3.17,1.68) -- (3.18,1.66) -- (3.19,1.6) -- (3.2,1.74) -- (3.21,2.02) -- (3.22,1.99) -- (3.23,1.99) -- (3.24,1.95) -- (3.25,2.05) -- (3.26,2.11) -- (3.27,2.23) -- (3.28,2.37) -- (3.29,2.38) -- (3.3,2.41) -- (3.31,2.43) -- (3.32,2.42) -- (3.33,2.39) -- (3.34,2.56) -- (3.35,2.6) -- (3.36,2.75) -- (3.37,2.9) -- (3.38,2.79) -- (3.39,2.89) -- (3.4,2.88) -- (3.41,3.0) -- (3.42,3.07) -- (3.43,3.05) -- (3.44,3.11) -- (3.45,3.08) -- (3.46,3.19) -- (3.47,3.16) -- (3.48,3.12) -- (3.49,3.14) -- (3.5,3.08) -- (3.51,2.91) -- (3.52,2.99) -- (3.53,2.96) -- (3.54,2.99) -- (3.54,2.9) -- (3.55,2.68) -- (3.56,2.58) -- (3.57,2.74) -- (3.58,2.88) -- (3.59,2.82) -- (3.6,2.85) -- (3.61,2.8) -- (3.62,2.75) -- (3.63,2.81) -- (3.64,2.69) -- (3.65,2.79) -- (3.66,2.76) -- (3.67,2.69) -- (3.68,2.76) -- (3.69,2.66) -- (3.7,2.49) -- (3.71,2.52) -- (3.72,2.59) -- (3.73,2.68) -- (3.74,2.65) -- (3.75,2.61) -- (3.76,2.63) -- (3.77,2.55) -- (3.78,2.57) -- (3.79,2.61) -- (3.8,2.81) -- (3.81,2.89) -- (3.82,2.89) -- (3.83,3.03) -- (3.84,2.95) -- (3.85,3.0) -- (3.86,3.34) -- (3.87,3.29) -- (3.88,3.36) -- (3.89,3.42) -- (3.9,3.44) -- (3.91,3.6) -- (3.92,3.56) -- (3.93,3.62) -- (3.94,3.58) -- (3.95,3.8) -- (3.96,3.83) -- (3.96,3.81) -- (3.97,3.84) -- (3.98,3.89) -- (3.99,3.83) -- (4.0,3.95) -- (4.01,3.96) -- (4.02,4.05) -- (4.03,4.13) -- (4.04,4.08) -- (4.05,4.3) -- (4.06,4.18) -- (4.07,4.2) -- (4.08,4.09) -- (4.09,4.01) -- (4.1,4.24) -- (4.11,4.36) -- (4.12,4.52) -- (4.13,4.4) -- (4.14,4.35) -- (4.15,4.25) -- (4.16,4.16) -- (4.17,4.14) -- (4.18,4.24) -- (4.19,4.25) -- (4.2,4.35) -- (4.21,4.41) -- (4.22,4.28) -- (4.23,4.32) -- (4.24,4.52) -- (4.25,4.45) -- (4.26,4.37) -- (4.27,4.34) -- (4.28,4.33) -- (4.29,4.36) -- (4.3,4.25) -- (4.31,4.32) -- (4.32,4.58) -- (4.33,4.49) -- (4.34,4.32) -- (4.35,4.27) -- (4.36,4.17) -- (4.37,4.2) -- (4.38,4.21) -- (4.38,4.22) -- (4.39,4.32) -- (4.4,4.34) -- (4.41,4.36) -- (4.42,4.3) -- (4.43,4.26) -- (4.44,4.1) -- (4.45,4.12) -- (4.46,4.23) -- (4.47,4.14) -- (4.48,4.36) -- (4.49,4.38) -- (4.5,4.36) -- (4.51,4.3) -- (4.52,4.12) -- (4.53,4.23) -- (4.54,4.23) -- (4.55,4.36) -- (4.56,4.33) -- (4.57,4.28) -- (4.58,4.22) -- (4.59,4.38) -- (4.6,4.28) -- (4.61,4.27) -- (4.62,4.23) -- (4.63,4.25) -- (4.64,4.52) -- (4.65,4.51) -- (4.66,4.68) -- (4.67,4.73) -- (4.68,4.77) -- (4.69,4.93) -- (4.7,4.81) -- (4.71,4.93) -- (4.72,5.05) -- (4.73,5.16) -- (4.74,5.15) -- (4.75,5.16) -- (4.76,5.2) -- (4.77,5.17) -- (4.78,5.12) -- (4.79,5.01) -- (4.79,5.07) -- (4.8,5.09) -- (4.81,5.17) -- (4.82,5.14) -- (4.83,4.96) -- (4.84,4.93) -- (4.85,4.86) -- (4.86,4.92) -- (4.87,5.02) -- (4.88,4.98) -- (4.89,4.94) -- (4.9,5.12) -- (4.91,5.2) -- (4.92,5.16) -- (4.93,5.17) -- (4.94,5.01) -- (4.95,4.97) -- (4.96,5.04) -- (4.97,4.96) -- (4.98,4.98) -- (4.99,4.99) -- (5.0,4.84) -- (5.01,4.77) -- (5.02,4.7) -- (5.03,4.78) -- (5.04,4.68) -- (5.05,4.59) -- (5.06,4.55) -- (5.07,4.53) -- (5.08,4.56) -- (5.09,4.55) -- (5.1,4.52) -- (5.11,4.48) -- (5.12,4.58) -- (5.13,4.62) -- (5.14,4.55) -- (5.15,4.59) -- (5.16,4.61) -- (5.17,4.68) -- (5.18,4.58) -- (5.19,4.71) -- (5.2,4.66) -- (5.21,4.65) -- (5.21,4.58) -- (5.22,4.48) -- (5.23,4.33) -- (5.24,4.3) -- (5.25,4.31) -- (5.26,4.16) -- (5.27,4.12) -- (5.28,4.15) -- (5.29,4.1) -- (5.3,4.1) -- (5.31,4.15) -- (5.32,4.19) -- (5.33,4.21) -- (5.34,4.03) -- (5.35,3.91) -- (5.36,4.02) -- (5.37,4.0) -- (5.38,4.2) -- (5.39,4.32) -- (5.4,4.2) -- (5.41,4.05) -- (5.42,3.96) -- (5.43,4.02) -- (5.44,4.03) -- (5.45,4.1) -- (5.46,4.24) -- (5.47,4.04) -- (5.48,3.96) -- (5.49,3.96) -- (5.5,3.71) -- (5.51,3.86) -- (5.52,3.97) -- (5.53,3.78) -- (5.54,3.91) -- (5.55,3.85) -- (5.56,3.87) -- (5.57,3.89) -- (5.58,3.9) -- (5.59,3.91) -- (5.6,4.18) -- (5.61,4.14) -- (5.62,4.27) -- (5.62,4.25) -- (5.63,4.25) -- (5.64,4.37) -- (5.65,4.48) -- (5.66,4.45) -- (5.67,4.44) -- (5.68,4.56) -- (5.69,4.51) -- (5.7,4.47) -- (5.71,4.48) -- (5.72,4.41) -- (5.73,4.54) -- (5.74,4.44) -- (5.75,4.4) -- (5.76,4.42) -- (5.77,4.32) -- (5.78,4.43) -- (5.79,4.51) -- (5.8,4.75) -- (5.81,4.81) -- (5.82,4.7) -- (5.83,4.64) -- (5.84,4.61) -- (5.85,4.56) -- (5.86,4.52) -- (5.87,4.61) -- (5.88,4.53) -- (5.89,4.54) -- (5.9,4.63) -- (5.91,4.67) -- (5.92,4.87) -- (5.93,4.86) -- (5.94,4.97) -- (5.95,5.01) -- (5.96,4.89) -- (5.97,4.93) -- (5.98,4.8) -- (5.99,4.6) -- (6.0,4.47) -- (6.01,4.42) -- (6.02,4.48) -- (6.03,4.49) -- (6.04,4.48) -- (6.04,4.36) -- (6.05,4.17) -- (6.06,4.08) -- (6.07,4.04) -- (6.08,3.95) -- (6.09,3.89) -- (6.1,3.91) -- (6.11,3.76) -- (6.12,3.76) -- (6.13,3.73) -- (6.14,3.6) -- (6.15,3.62) -- (6.16,3.57) -- (6.17,3.7) -- (6.18,3.66) -- (6.19,3.62) -- (6.2,3.58) -- (6.21,3.48) -- (6.22,3.53) -- (6.23,3.4) -- (6.24,3.35) -- (6.25,3.29) -- (6.26,3.43) -- (6.27,3.39) -- (6.28,3.11) -- (6.29,3.23) -- (6.3,3.2) -- (6.31,3.11) -- (6.32,3.23) -- (6.33,3.21) -- (6.34,3.28) -- (6.35,3.16) -- (6.36,3.2) -- (6.37,3.08) -- (6.38,3.02) -- (6.39,3.01) -- (6.4,3.2) -- (6.41,3.04) -- (6.42,2.98) -- (6.43,3.07) -- (6.44,3.19) -- (6.45,3.28) -- (6.46,3.23) -- (6.46,3.34) -- (6.47,3.3) -- (6.48,3.1) -- (6.49,3.14) -- (6.5,3.17) -- (6.51,3.15) -- (6.52,3.17) -- (6.53,3.3) -- (6.54,3.19) -- (6.55,3.32) -- (6.56,3.36) -- (6.57,3.27) -- (6.58,3.15) -- (6.59,3.1) -- (6.6,3.13) -- (6.61,3.03) -- (6.62,3.07) -- (6.63,3.25) -- (6.64,3.08) -- (6.65,3.08) -- (6.66,3.01) -- (6.67,2.91) -- (6.68,2.84) -- (6.69,2.83) -- (6.7,2.76) -- (6.71,2.72) -- (6.72,2.73) -- (6.73,2.88) -- (6.74,3.03) -- (6.75,3.16) -- (6.76,3.28) -- (6.77,3.31) -- (6.78,3.41) -- (6.79,3.37) -- (6.8,3.48) -- (6.81,3.6) -- (6.82,3.64) -- (6.83,3.64) -- (6.84,3.51) -- (6.85,3.51) -- (6.86,3.35) -- (6.87,3.49) -- (6.88,3.43) -- (6.88,3.49) -- (6.89,3.48) -- (6.9,3.51) -- (6.91,3.63) -- (6.92,3.58) -- (6.93,3.48) -- (6.94,3.48) -- (6.95,3.41) -- (6.96,3.39) -- (6.97,3.65) -- (6.98,3.67) -- (6.99,3.73) -- (7.0,3.76) -- (7.01,3.8) -- (7.02,3.87) -- (7.03,3.78) -- (7.04,3.58) -- (7.05,3.69) -- (7.06,3.83) -- (7.07,3.86) -- (7.08,3.89) -- (7.09,3.84) -- (7.1,3.8) -- (7.11,3.81) -- (7.12,3.61) -- (7.13,3.67) -- (7.14,3.73) -- (7.15,3.81) -- (7.16,3.7) -- (7.17,3.66) -- (7.18,3.75) -- (7.19,3.82) -- (7.2,3.96) -- (7.21,4.02) -- (7.22,3.91) -- (7.23,3.72) -- (7.24,3.82) -- (7.25,3.79) -- (7.26,3.76) -- (7.27,3.71) -- (7.28,3.7) -- (7.29,3.67) -- (7.29,3.75) -- (7.3,3.71) -- (7.31,3.75) -- (7.32,3.74) -- (7.33,3.75) -- (7.34,3.61) -- (7.35,3.57) -- (7.36,3.56) -- (7.37,3.64) -- (7.38,3.53) -- (7.39,3.62) -- (7.4,3.51) -- (7.41,3.74) -- (7.42,3.84) -- (7.43,3.81) -- (7.44,3.71) -- (7.45,3.66) -- (7.46,3.54) -- (7.47,3.48) -- (7.48,3.46) -- (7.49,3.43) -- (7.5,3.49) -- (7.51,3.53) -- (7.52,3.6) -- (7.53,3.58) -- (7.54,3.53) -- (7.55,3.59) -- (7.56,3.57) -- (7.57,3.59) -- (7.58,3.47) -- (7.59,3.49) -- (7.6,3.46) -- (7.61,3.54) -- (7.62,3.46) -- (7.63,3.33) -- (7.64,3.48) -- (7.65,3.39) -- (7.66,3.42) -- (7.67,3.33) -- (7.68,3.32) -- (7.69,3.42) -- (7.7,3.29) -- (7.71,3.3) -- (7.71,3.31) -- (7.72,3.42) -- (7.73,3.55) -- (7.74,3.68) -- (7.75,3.64) -- (7.76,3.66) -- (7.77,3.5) -- (7.78,3.48) -- (7.79,3.55) -- (7.8,3.52) -- (7.81,3.51) -- (7.82,3.44) -- (7.83,3.26) -- (7.84,3.28) -- (7.85,3.34) -- (7.86,3.36) -- (7.87,3.36) -- (7.88,3.4) -- (7.89,3.26) -- (7.9,3.29) -- (7.91,3.33) -- (7.92,3.65) -- (7.93,3.68) -- (7.94,3.61) -- (7.95,3.49) -- (7.96,3.2) -- (7.97,3.07) -- (7.98,3.0) -- (7.99,2.88) -- (8.0,2.85) -- (8.01,2.84) -- (8.02,2.89) -- (8.03,2.82) -- (8.04,2.78) -- (8.05,2.76) -- (8.06,2.85) -- (8.07,3.01) -- (8.08,2.99) -- (8.09,2.96) -- (8.1,2.79) -- (8.11,2.8) -- (8.12,2.91) -- (8.12,2.85) -- (8.13,2.93) -- (8.14,2.85) -- (8.15,2.72) -- (8.16,2.79) -- (8.17,2.68) -- (8.18,2.82) -- (8.19,2.73) -- (8.2,2.7) -- (8.21,2.78) -- (8.22,2.81) -- (8.23,2.73) -- (8.24,2.7) -- (8.25,2.85) -- (8.26,2.8) -- (8.27,2.83) -- (8.28,2.79) -- (8.29,2.85) -- (8.3,2.79) -- (8.31,2.7) -- (8.32,2.69) -- (8.33,2.55) -- (8.34,2.49) -- (8.35,2.59) -- (8.36,2.7) -- (8.37,2.75) -- (8.38,2.75) -- (8.39,2.62) -- (8.4,2.66) -- (8.41,2.43) -- (8.42,2.36) -- (8.43,2.27) -- (8.44,2.25) -- (8.45,2.28) -- (8.46,2.39) -- (8.47,2.35) -- (8.48,2.31) -- (8.49,2.46) -- (8.5,2.38) -- (8.51,2.48) -- (8.52,2.43) -- (8.53,2.49) -- (8.54,2.53) -- (8.54,2.43) -- (8.55,2.44) -- (8.56,2.45) -- (8.57,2.54) -- (8.58,2.52) -- (8.59,2.65) -- (8.6,2.61) -- (8.61,2.54) -- (8.62,2.52) -- (8.63,2.45) -- (8.64,2.47) -- (8.65,2.42) -- (8.66,2.27) -- (8.67,2.27) -- (8.68,2.51) -- (8.69,2.52) -- (8.7,2.53) -- (8.71,2.65) -- (8.72,2.68) -- (8.73,2.65) -- (8.74,2.76) -- (8.75,2.81) -- (8.76,2.79) -- (8.77,2.84) -- (8.78,2.66) -- (8.79,2.67) -- (8.8,2.6) -- (8.81,2.62) -- (8.82,2.65) -- (8.83,2.66) -- (8.84,2.78) -- (8.85,2.69) -- (8.86,2.65) -- (8.87,2.62) -- (8.88,2.54) -- (8.89,2.49) -- (8.9,2.45) -- (8.91,2.54) -- (8.92,2.64) -- (8.93,2.64) -- (8.94,2.79) -- (8.95,2.81) -- (8.96,2.74) -- (8.96,2.84) -- (8.97,2.71) -- (8.98,2.62) -- (8.99,2.64) -- (9.0,2.65) -- (9.01,2.51) -- (9.02,2.75) -- (9.03,2.57) -- (9.04,2.6) -- (9.05,2.62) -- (9.06,2.6) -- (9.07,2.52) -- (9.08,2.49) -- (9.09,2.64) -- (9.1,2.62) -- (9.11,2.61) -- (9.12,2.57) -- (9.13,2.63) -- (9.14,2.62) -- (9.15,2.72) -- (9.16,2.8) -- (9.17,2.87) -- (9.18,2.88) -- (9.19,2.82) -- (9.2,2.77) -- (9.21,2.75) -- (9.22,2.8) -- (9.23,2.9) -- (9.24,3.05) -- (9.25,3.13) -- (9.26,3.18) -- (9.27,3.23) -- (9.28,3.2) -- (9.29,3.22) -- (9.3,3.32) -- (9.31,3.27) -- (9.32,3.33) -- (9.33,3.31) -- (9.34,3.39) -- (9.35,3.29) -- (9.36,3.38) -- (9.37,3.33) -- (9.38,3.44) -- (9.38,3.35) -- (9.39,3.4) -- (9.4,3.27) -- (9.41,3.39) -- (9.42,3.22) -- (9.43,3.25) -- (9.44,3.22) -- (9.45,3.28) -- (9.46,3.25) -- (9.47,3.18) -- (9.48,3.18) -- (9.49,3.14) -- (9.5,3.0) -- (9.51,2.87) -- (9.52,2.88) -- (9.53,3.13) -- (9.54,3.11) -- (9.55,3.18) -- (9.56,3.09) -- (9.57,3.02) -- (9.58,2.8) -- (9.59,2.95) -- (9.6,2.91) -- (9.61,2.99) -- (9.62,3.12) -- (9.63,3.09) -- (9.64,2.99) -- (9.65,3.05) -- (9.66,3.06) -- (9.67,3.2) -- (9.68,3.14) -- (9.69,3.31) -- (9.7,3.47) -- (9.71,3.45) -- (9.72,3.44) -- (9.73,3.66) -- (9.74,3.67) -- (9.75,3.53) -- (9.76,3.51) -- (9.77,3.4) -- (9.78,3.19) -- (9.79,3.12) -- (9.79,3.32) -- (9.8,3.29) -- (9.81,3.08) -- (9.82,3.26) -- (9.83,3.22) -- (9.84,3.18) -- (9.85,3.24) -- (9.86,3.25) -- (9.87,3.01) -- (9.88,3.06) -- (9.89,3.17) -- (9.9,3.21) -- (9.91,3.21) -- (9.92,3.08) -- (9.93,3.04) -- (9.94,2.9) -- (9.95,3.0) -- (9.96,2.95) -- (9.97,3.04) -- (9.98,3.0) -- (9.99,2.96) node{$\bullet$};

\draw [->] (-.1,0) -- (10.3,0);
\draw [->] (10,-.1) -- (10,6);
\draw (0,0) node[below] {$-t$};
\draw (10,-.1) node[below] {$0$} -- (10,.1);
\draw (9.9,.5)  -- (10.1,.5)node[right] {$x$};
\draw (9.9,2.96)  -- (10.1,2.96)node[right] {$z$};

\end{tikzpicture}
